Ordering and finite-size effects in the dynamics of one-dimensional transient patterns

We introduce and analyze a general one-dimensional model for the description of transient patterns which occur in the evolution between two spatially homogeneous states. This phenomenon occurs, for example, during the Freedericksz transition in nematic liquid crystals.The dynamics leads to the emergence of finite domains which are locally periodic and independent of each other. This picture is substantiated by a finite-size scaling law for the structure factor. The mechanism of evolution towards the final homogeneous state is by local roll destruction and associated reduction of local wavenumber. The scaling law breaks down for systems of size comparable to the size of the locally periodic domains. For systems of this size or smaller, an apparent nonlinear selection of a global wavelength holds, giving rise to long lived periodic configurations which do not occur for large systems. We also make explicit the unsuitability of a description of transient pattern dynamics in terms of a few Fourier mode amplitudes, even for small systems with a few linearly unstable modes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%
%THIS IS FIGURE 1
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 18:08:48 1992
%%Pages: (atend)
%%BoundingBox: 198 453 424 679
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 198 453 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 198 453 424 679
%%EndPageSetup
10 setlinewidth L0 0.000 K 800 4000 M 3079 0 R D 800 4000 M Z 1313 4000 M Z
1826 4000 M Z 2340 4000 M Z 2853 4000 M Z 3366 4000 M Z 3880 4000 M Z
902 4000 M Z 1005 4000 M Z 1108 4000 M Z 1210 4000 M Z 1416 4000 M Z
1518 4000 M Z 1621 4000 M Z 1724 4000 M Z 1929 4000 M Z 2032 4000 M Z
2134 4000 M Z 2237 4000 M Z 2442 4000 M Z 2545 4000 M Z 2648 4000 M Z
2750 4000 M Z 2956 4000 M Z 3058 4000 M Z 3161 4000 M Z 3264 4000 M Z
3469 4000 M Z 3572 4000 M Z 3674 4000 M Z 3777 4000 M Z 800 7080 M 3079 0 R
D 800 7080 M Z 1313 7080 M Z 1826 7080 M Z 2340 7080 M Z 2853 7080 M Z
3366 7080 M Z 3880 7080 M Z 902 7080 M Z 1005 7080 M Z 1108 7080 M Z
1210 7080 M Z 1416 7080 M Z 1518 7080 M Z 1621 7080 M Z 1724 7080 M Z
1929 7080 M Z 2032 7080 M Z 2134 7080 M Z 2237 7080 M Z 2442 7080 M Z
2545 7080 M Z 2648 7080 M Z 2750 7080 M Z 2956 7080 M Z 3058 7080 M Z
3161 7080 M Z 3264 7080 M Z 3469 7080 M Z 3572 7080 M Z 3674 7080 M Z
3777 7080 M Z 800 4000 M 0 3080 R D 800 4000 M Z 800 4770 M Z 800 5540 M Z
800 6310 M Z 800 7080 M Z 800 4154 M Z 800 4308 M Z 800 4462 M Z 800 4616 M
Z 800 4924 M Z 800 5078 M Z 800 5232 M Z 800 5386 M Z 800 5694 M Z
800 5848 M Z 800 6002 M Z 800 6156 M Z 800 6464 M Z 800 6618 M Z 800 6772 M
Z 800 6926 M Z 3879 4000 M 0 3080 R D 3879 4000 M Z 3879 4770 M Z
3879 5540 M Z 3879 6310 M Z 3879 7080 M Z 3879 4154 M Z 3879 4308 M Z
3879 4462 M Z 3879 4616 M Z 3879 4924 M Z 3879 5078 M Z 3879 5232 M Z
3879 5386 M Z 3879 5694 M Z 3879 5848 M Z 3879 6002 M Z 3879 6156 M Z
3879 6464 M Z 3879 6618 M Z 3879 6772 M Z 3879 6926 M Z 1092 4604 M 15 95 R
16 91 R 15 85 R 16 81 R 15 76 R 16 72 R 15 67 R 15 62 R 16 59 R 15 54 R
15 51 R 16 47 R 15 43 R 16 40 R 15 36 R 15 34 R 16 30 R 15 27 R 16 24 R
15 21 R 15 19 R 16 16 R 15 14 R 16 11 R 15 10 R 16 7 R 15 5 R 15 3 R 16 2 R
15 0 R 15 -2 R 16 -4 R 15 -4 R 16 -6 R 15 -8 R 16 -8 R 15 -10 R 15 -10 R
16 -12 R 15 -12 R 16 -13 R 15 -13 R 15 -15 R 16 -14 R 15 -16 R 15 -15 R
16 -16 R 15 -16 R 16 -16 R 15 -17 R 15 -16 R 16 -17 R 15 -16 R 16 -17 R
15 -16 R 15 -16 R 16 -16 R 15 -15 R 16 -16 R 15 -14 R 15 -15 R 16 -14 R
15 -13 R 16 -13 R 15 -12 R 16 -12 R 15 -11 R 15 -10 R 16 -10 R 15 -9 R
15 -9 R 16 -7 R 15 -7 R 16 -6 R 15 -6 R 15 -4 R 16 -4 R 15 -3 R 16 -2 R
15 -1 R 16 0 R 15 0 R 15 1 R 16 2 R 15 3 R 15 4 R 16 4 R 15 6 R 16 6 R
15 7 R 16 7 R 15 9 R 15 9 R 16 10 R 15 10 R 15 11 R 16 12 R 15 12 R 16 13 R
15 13 R 15 14 R 16 15 R 15 14 R 16 16 R 15 15 R 16 16 R 15 16 R 15 16 R
16 17 R 15 16 R 15 17 R 16 16 R 15 17 R 16 16 R 15 16 R 15 16 R 16 15 R
15 16 R 16 14 R 15 15 R 15 13 R 16 13 R 15 12 R 16 12 R 15 10 R 16 10 R
15 8 R 15 8 R 16 6 R 15 4 R 16 4 R 15 2 R 15 0 R 16 -2 R 15 -3 R 16 -5 R
15 -7 R 15 -10 R 16 -11 R 15 -14 R 15 -16 R 16 -19 R 15 -21 R 16 -24 R
15 -27 R 15 -30 R 16 -34 R 15 -36 R 16 -40 R 15 -43 R 16 -47 R 15 -51 R
15 -54 R 16 -59 R 15 -62 R 16 -67 R 15 -72 R 15 -76 R 16 -81 R 15 -85 R
16 -91 R 15 -95 R D 800 5540 M 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R D 2340 4308 M 0 2233 R D
3999 4000 M 3081 0 R D 4000 4000 M Z 4513 4000 M Z 5026 4000 M Z 5540 4000 M
Z 6053 4000 M Z 6566 4000 M Z 7080 4000 M Z 4102 4000 M Z 4205 4000 M Z
4308 4000 M Z 4410 4000 M Z 4616 4000 M Z 4718 4000 M Z 4821 4000 M Z
4924 4000 M Z 5129 4000 M Z 5232 4000 M Z 5334 4000 M Z 5437 4000 M Z
5642 4000 M Z 5745 4000 M Z 5848 4000 M Z 5950 4000 M Z 6156 4000 M Z
6258 4000 M Z 6361 4000 M Z 6464 4000 M Z 6669 4000 M Z 6772 4000 M Z
6874 4000 M Z 6977 4000 M Z 3999 7080 M 3081 0 R D 4000 7080 M Z 4513 7080 M
Z 5026 7080 M Z 5540 7080 M Z 6053 7080 M Z 6566 7080 M Z 7080 7080 M Z
4102 7080 M Z 4205 7080 M Z 4308 7080 M Z 4410 7080 M Z 4616 7080 M Z
4718 7080 M Z 4821 7080 M Z 4924 7080 M Z 5129 7080 M Z 5232 7080 M Z
5334 7080 M Z 5437 7080 M Z 5642 7080 M Z 5745 7080 M Z 5848 7080 M Z
5950 7080 M Z 6156 7080 M Z 6258 7080 M Z 6361 7080 M Z 6464 7080 M Z
6669 7080 M Z 6772 7080 M Z 6874 7080 M Z 6977 7080 M Z 3999 4000 M 0 3080 R
D 3999 4000 M Z 3999 4770 M Z 3999 5540 M Z 3999 6310 M Z 3999 7080 M Z
3999 4154 M Z 3999 4308 M Z 3999 4462 M Z 3999 4616 M Z 3999 4924 M Z
3999 5078 M Z 3999 5232 M Z 3999 5386 M Z 3999 5694 M Z 3999 5848 M Z
3999 6002 M Z 3999 6156 M Z 3999 6464 M Z 3999 6618 M Z 3999 6772 M Z
3999 6926 M Z 7080 4000 M 0 3080 R D 7080 4000 M Z 7080 4770 M Z 7080 5540 M
Z 7080 6310 M Z 7080 7080 M Z 7080 4154 M Z 7080 4308 M Z 7080 4462 M Z
7080 4616 M Z 7080 4924 M Z 7080 5078 M Z 7080 5232 M Z 7080 5386 M Z
7080 5694 M Z 7080 5848 M Z 7080 6002 M Z 7080 6156 M Z 7080 6464 M Z
7080 6618 M Z 7080 6772 M Z 7080 6926 M Z 4308 4564 M 15 101 R 15 97 R
16 91 R 15 87 R 15 82 R 16 77 R 15 73 R 16 69 R 15 64 R 16 60 R 15 57 R
15 53 R 16 49 R 15 46 R 16 42 R 15 39 R 15 36 R 16 32 R 15 30 R 15 28 R
16 24 R 15 22 R 16 19 R 15 17 R 16 15 R 15 13 R 15 11 R 16 8 R 15 7 R 16 5 R
15 4 R 15 2 R 16 0 R 15 0 R 16 -3 R 15 -3 R 15 -4 R 16 -6 R 15 -6 R 16 -8 R
15 -8 R 15 -9 R 16 -9 R 15 -10 R 16 -11 R 15 -11 R 15 -12 R 16 -11 R
15 -13 R 16 -12 R 15 -12 R 15 -13 R 16 -12 R 15 -13 R 15 -12 R 16 -13 R
15 -12 R 16 -12 R 15 -12 R 16 -11 R 15 -12 R 15 -10 R 16 -11 R 15 -10 R
16 -9 R 15 -10 R 15 -8 R 16 -8 R 15 -8 R 16 -7 R 15 -6 R 15 -6 R 16 -5 R
15 -4 R 16 -4 R 15 -3 R 15 -2 R 16 -2 R 15 -1 R 16 0 R 15 0 R 15 1 R 16 2 R
15 2 R 16 3 R 15 4 R 15 4 R 16 5 R 15 6 R 16 6 R 15 7 R 15 8 R 16 8 R 15 8 R
16 10 R 15 9 R 15 10 R 16 11 R 15 10 R 16 12 R 15 11 R 15 12 R 16 12 R
15 12 R 16 13 R 15 12 R 15 13 R 16 12 R 15 13 R 16 12 R 15 12 R 15 13 R
16 11 R 15 12 R 16 11 R 15 11 R 15 10 R 16 9 R 15 9 R 16 8 R 15 8 R 15 6 R
16 6 R 15 4 R 16 3 R 15 3 R 15 0 R 16 0 R 15 -2 R 16 -4 R 15 -5 R 15 -7 R
16 -8 R 15 -11 R 16 -13 R 15 -15 R 15 -17 R 16 -19 R 15 -22 R 15 -24 R
16 -28 R 15 -30 R 16 -32 R 15 -36 R 16 -39 R 15 -42 R 15 -46 R 16 -49 R
15 -53 R 16 -57 R 15 -60 R 15 -64 R 16 -69 R 15 -73 R 16 -77 R 15 -82 R
15 -87 R 16 -91 R 15 -97 R 16 -101 R D 3999 5540 M 16 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R D 5540 4308 M
0 2233 R D 800 800 M 3079 0 R D 800 800 M Z 1313 800 M Z 1826 800 M Z
2340 800 M Z 2853 800 M Z 3366 800 M Z 3880 800 M Z 902 800 M Z 1005 800 M Z
1108 800 M Z 1210 800 M Z 1416 800 M Z 1518 800 M Z 1621 800 M Z 1724 800 M
Z 1929 800 M Z 2032 800 M Z 2134 800 M Z 2237 800 M Z 2442 800 M Z
2545 800 M Z 2648 800 M Z 2750 800 M Z 2956 800 M Z 3058 800 M Z 3161 800 M
Z 3264 800 M Z 3469 800 M Z 3572 800 M Z 3674 800 M Z 3777 800 M Z
800 3880 M 3079 0 R D 800 3880 M Z 1313 3880 M Z 1826 3880 M Z 2340 3880 M Z
2853 3880 M Z 3366 3880 M Z 3880 3880 M Z 902 3880 M Z 1005 3880 M Z
1108 3880 M Z 1210 3880 M Z 1416 3880 M Z 1518 3880 M Z 1621 3880 M Z
1724 3880 M Z 1929 3880 M Z 2032 3880 M Z 2134 3880 M Z 2237 3880 M Z
2442 3880 M Z 2545 3880 M Z 2648 3880 M Z 2750 3880 M Z 2956 3880 M Z
3058 3880 M Z 3161 3880 M Z 3264 3880 M Z 3469 3880 M Z 3572 3880 M Z
3674 3880 M Z 3777 3880 M Z 800 800 M 0 3080 R D 800 800 M Z 800 1570 M Z
800 2340 M Z 800 3110 M Z 800 3880 M Z 800 954 M Z 800 1108 M Z 800 1262 M Z
800 1416 M Z 800 1724 M Z 800 1878 M Z 800 2032 M Z 800 2186 M Z 800 2494 M
Z 800 2648 M Z 800 2802 M Z 800 2956 M Z 800 3264 M Z 800 3418 M Z
800 3572 M Z 800 3726 M Z 3879 800 M 0 3080 R D 3879 800 M Z 3879 1570 M Z
3879 2340 M Z 3879 3110 M Z 3879 3880 M Z 3879 954 M Z 3879 1108 M Z
3879 1262 M Z 3879 1416 M Z 3879 1724 M Z 3879 1878 M Z 3879 2032 M Z
3879 2186 M Z 3879 2494 M Z 3879 2648 M Z 3879 2802 M Z 3879 2956 M Z
3879 3264 M Z 3879 3418 M Z 3879 3572 M Z 3879 3726 M Z 1400 1437 M 15 86 R
16 82 R 15 79 R 16 75 R 15 72 R 16 69 R 15 65 R 15 63 R 16 60 R 15 57 R
15 54 R 16 51 R 15 49 R 16 47 R 15 44 R 16 42 R 15 40 R 15 38 R 16 35 R
15 34 R 16 32 R 15 30 R 15 29 R 16 27 R 15 25 R 15 24 R 16 22 R 15 21 R
16 20 R 15 18 R 15 18 R 16 16 R 15 15 R 16 14 R 15 13 R 15 12 R 16 12 R
15 10 R 16 10 R 15 9 R 15 9 R 16 7 R 15 7 R 16 7 R 15 6 R 16 5 R 15 5 R
15 5 R 16 4 R 15 4 R 15 3 R 16 3 R 15 2 R 16 3 R 15 1 R 15 2 R 16 1 R 15 1 R
16 1 R 15 0 R 16 1 R 15 -1 R 15 0 R 16 -1 R 15 -1 R 15 -1 R 16 -2 R 15 -1 R
16 -3 R 15 -2 R 16 -3 R 15 -3 R 15 -4 R 16 -4 R 15 -5 R 15 -5 R 16 -5 R
15 -6 R 16 -7 R 15 -7 R 15 -7 R 16 -9 R 15 -9 R 16 -10 R 15 -10 R 16 -12 R
15 -12 R 15 -13 R 16 -14 R 15 -15 R 15 -16 R 16 -18 R 15 -18 R 16 -20 R
15 -21 R 15 -22 R 16 -24 R 15 -25 R 16 -27 R 15 -29 R 15 -30 R 16 -32 R
15 -34 R 16 -35 R 15 -38 R 16 -40 R 15 -42 R 15 -44 R 16 -47 R 15 -49 R
16 -51 R 15 -54 R 15 -57 R 16 -60 R 15 -63 R 16 -65 R 15 -69 R 15 -72 R
16 -75 R 15 -79 R 15 -82 R 16 -86 R D 800 2340 M 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R D 2340 1108 M
0 2233 R D 3999 800 M 3081 0 R D 4000 800 M Z 4513 800 M Z 5026 800 M Z
5540 800 M Z 6053 800 M Z 6566 800 M Z 7080 800 M Z 4102 800 M Z 4205 800 M
Z 4308 800 M Z 4410 800 M Z 4616 800 M Z 4718 800 M Z 4821 800 M Z
4924 800 M Z 5129 800 M Z 5232 800 M Z 5334 800 M Z 5437 800 M Z 5642 800 M
Z 5745 800 M Z 5848 800 M Z 5950 800 M Z 6156 800 M Z 6258 800 M Z
6361 800 M Z 6464 800 M Z 6669 800 M Z 6772 800 M Z 6874 800 M Z 6977 800 M
Z 3999 3880 M 3081 0 R D 4000 3880 M Z 4513 3880 M Z 5026 3880 M Z
5540 3880 M Z 6053 3880 M Z 6566 3880 M Z 7080 3880 M Z 4102 3880 M Z
4205 3880 M Z 4308 3880 M Z 4410 3880 M Z 4616 3880 M Z 4718 3880 M Z
4821 3880 M Z 4924 3880 M Z 5129 3880 M Z 5232 3880 M Z 5334 3880 M Z
5437 3880 M Z 5642 3880 M Z 5745 3880 M Z 5848 3880 M Z 5950 3880 M Z
6156 3880 M Z 6258 3880 M Z 6361 3880 M Z 6464 3880 M Z 6669 3880 M Z
6772 3880 M Z 6874 3880 M Z 6977 3880 M Z 3999 800 M 0 3080 R D 3999 800 M Z
3999 1570 M Z 3999 2340 M Z 3999 3110 M Z 3999 3880 M Z 3999 954 M Z
3999 1108 M Z 3999 1262 M Z 3999 1416 M Z 3999 1724 M Z 3999 1878 M Z
3999 2032 M Z 3999 2186 M Z 3999 2494 M Z 3999 2648 M Z 3999 2802 M Z
3999 2956 M Z 3999 3264 M Z 3999 3418 M Z 3999 3572 M Z 3999 3726 M Z
7080 800 M 0 3080 R D 7080 800 M Z 7080 1570 M Z 7080 2340 M Z 7080 3110 M Z
7080 3880 M Z 7080 954 M Z 7080 1108 M Z 7080 1262 M Z 7080 1416 M Z
7080 1724 M Z 7080 1878 M Z 7080 2032 M Z 7080 2186 M Z 7080 2494 M Z
7080 2648 M Z 7080 2802 M Z 7080 2956 M Z 7080 3264 M Z 7080 3418 M Z
7080 3572 M Z 7080 3726 M Z 4338 1448 M 16 102 R 15 98 R 15 92 R 16 88 R
15 83 R 16 78 R 15 75 R 16 70 R 15 66 R 15 62 R 16 59 R 15 55 R 16 51 R
15 48 R 15 45 R 16 41 R 15 39 R 15 35 R 16 33 R 15 30 R 16 27 R 15 25 R
16 23 R 15 20 R 15 18 R 16 16 R 15 14 R 16 12 R 15 11 R 15 8 R 16 7 R 15 6 R
16 4 R 15 3 R 15 2 R 16 0 R 15 -1 R 16 -2 R 15 -2 R 15 -4 R 16 -4 R 15 -5 R
16 -6 R 15 -6 R 15 -7 R 16 -7 R 15 -8 R 16 -8 R 15 -9 R 15 -8 R 16 -9 R
15 -9 R 15 -9 R 16 -9 R 15 -9 R 16 -9 R 15 -8 R 16 -9 R 15 -9 R 15 -8 R
16 -8 R 15 -8 R 16 -7 R 15 -7 R 15 -7 R 16 -6 R 15 -6 R 16 -6 R 15 -5 R
15 -4 R 16 -4 R 15 -4 R 16 -3 R 15 -2 R 15 -2 R 16 -1 R 15 -1 R 16 0 R
15 0 R 15 1 R 16 1 R 15 2 R 16 2 R 15 3 R 15 4 R 16 4 R 15 4 R 16 5 R 15 6 R
15 6 R 16 6 R 15 7 R 16 7 R 15 7 R 15 8 R 16 8 R 15 8 R 16 9 R 15 9 R 15 8 R
16 9 R 15 9 R 16 9 R 15 9 R 15 9 R 16 9 R 15 8 R 16 9 R 15 8 R 15 8 R 16 7 R
15 7 R 16 6 R 15 6 R 15 5 R 16 4 R 15 4 R 16 2 R 15 2 R 15 1 R 16 0 R
15 -2 R 16 -3 R 15 -4 R 15 -6 R 16 -7 R 15 -8 R 16 -11 R 15 -12 R 15 -14 R
16 -16 R 15 -18 R 16 -20 R 15 -23 R 15 -25 R 16 -27 R 15 -30 R 15 -33 R
16 -35 R 15 -39 R 16 -41 R 15 -45 R 16 -48 R 15 -51 R 15 -55 R 16 -59 R
15 -62 R 16 -66 R 15 -70 R 15 -75 R 16 -78 R 15 -83 R 16 -88 R 15 -92 R
15 -98 R 16 -102 R D 3999 2340 M 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R
15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R
16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R
15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R
16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R 16 0 R 15 0 R 15 0 R 16 0 R
15 0 R 16 0 R 15 0 R 15 0 R 16 0 R 15 0 R D 5540 1108 M 0 2233 R D
1151 6677 M 0 -179 R D 1151 6639 M -26 26 R -26 12 R -38 0 R -26 -12 R
-26 -26 R -12 -39 R 0 -25 R 12 -39 R 26 -26 R 26 -12 R 38 0 R 26 12 R
26 26 R D 1459 6729 M -205 -116 R 205 -115 R D 1626 6767 M -38 -12 R
-26 -39 R -13 -64 R 0 -39 R 13 -64 R 26 -39 R 38 -12 R 26 0 R 39 12 R
25 39 R 13 64 R 0 39 R -13 64 R -25 39 R -39 12 R -26 0 R D 1151 6177 M
-26 26 R -26 12 R -38 0 R -26 -12 R -26 -26 R -12 -39 R 0 -25 R 12 -39 R
26 -26 R 26 -12 R 38 0 R 26 12 R 26 26 R D 1241 6267 M 205 -116 R
-205 -115 R D 1613 6305 M -38 -12 R -26 -39 R -13 -64 R 0 -39 R 13 -64 R
26 -39 R 38 -12 R 26 0 R 39 12 R 25 39 R 13 64 R 0 39 R -13 64 R -25 39 R
-39 12 R -26 0 R D 4282 6677 M 0 -179 R D 4282 6639 M -26 26 R -25 12 R
-39 0 R -26 -12 R -25 -26 R -13 -39 R 0 -25 R 13 -39 R 25 -26 R 26 -12 R
39 0 R 25 12 R 26 26 R D 4385 6652 M 231 0 R D 4385 6575 M 231 0 R D
4783 6767 M -38 -12 R -26 -39 R -13 -64 R 0 -39 R 13 -64 R 26 -39 R 38 -12 R
26 0 R 39 12 R 25 39 R 13 64 R 0 39 R -13 64 R -25 39 R -39 12 R -26 0 R D
4282 6177 M -26 26 R -25 12 R -39 0 R -26 -12 R -25 -26 R -13 -39 R 0 -25 R
13 -39 R 25 -26 R 26 -12 R 39 0 R 25 12 R 26 26 R D 4372 6267 M 206 -116 R
-206 -115 R D 4745 6305 M -39 -12 R -25 -39 R -13 -64 R 0 -39 R 13 -64 R
25 -39 R 39 -12 R 26 0 R 38 12 R 26 39 R 13 64 R 0 39 R -13 64 R -26 39 R
-38 12 R -26 0 R D 1074 3610 M -39 -12 R -26 -39 R -12 -64 R 0 -39 R
12 -64 R 26 -39 R 39 -12 R 25 0 R 39 12 R 26 39 R 12 64 R 0 39 R -12 64 R
-26 39 R -39 12 R -25 0 R D 1472 3572 M -206 -116 R 206 -115 R D 1716 3482 M
-25 26 R -26 12 R -39 0 R -25 -12 R -26 -26 R -13 -39 R 0 -25 R 13 -39 R
26 -26 R 25 -12 R 39 0 R 26 12 R 25 26 R D 2012 3572 M -206 -116 R
206 -115 R D 2256 3520 M 0 -179 R D 2256 3482 M -26 26 R -25 12 R -39 0 R
-26 -12 R -25 -26 R -13 -39 R 0 -25 R 13 -39 R 25 -26 R 26 -12 R 39 0 R
25 12 R 26 26 R D 4205 3610 M -39 -12 R -25 -39 R -13 -64 R 0 -39 R 13 -64 R
25 -39 R 39 -12 R 26 0 R 38 12 R 26 39 R 13 64 R 0 39 R -13 64 R -26 39 R
-38 12 R -26 0 R D 4603 3572 M -205 -116 R 205 -115 R D 4848 3520 M 0 -179 R
D 4848 3482 M -26 26 R -26 12 R -38 0 R -26 -12 R -26 -26 R -13 -39 R
0 -25 R 13 -39 R 26 -26 R 26 -12 R 38 0 R 26 12 R 26 26 R D 5156 3572 M
-206 -116 R 206 -115 R D 5400 3482 M -25 26 R -26 12 R -39 0 R -25 -12 R
-26 -26 R -13 -39 R 0 -25 R 13 -39 R 26 -26 R 25 -12 R 39 0 R 26 12 R
25 26 R D 2443 6460 M 24 24 R 35 11 R -12 12 R -23 -12 R -24 -35 R -11 -35 R
0 -35 R 11 -35 R 12 -11 R 23 0 R 24 11 R 23 35 R 12 35 R D 2432 6390 M
11 -23 R 12 -12 R 23 0 R 24 12 R 23 23 R 0 35 R D 2525 6390 M 12 -35 R
11 -11 R 24 0 R 23 11 R 23 35 R 12 35 R 0 35 R -12 35 R -11 12 R -12 -12 R
23 -11 R 12 -24 R D 2525 6390 M 12 -23 R 11 -12 R 24 0 R 23 12 R 23 23 R D
2794 6636 M -24 -24 R -23 -35 R -23 -47 R -12 -58 R 0 -47 R 12 -58 R
23 -59 R 23 -35 R 24 -23 R D 3004 6507 M 0 -257 R D 3004 6472 M -23 23 R
-24 12 R -35 0 R -23 -12 R -23 -23 R -12 -35 R 0 -23 R 12 -35 R 23 -24 R
23 -11 R 35 0 R 24 11 R 23 24 R D 3086 6636 M 23 -24 R 24 -35 R 23 -47 R
12 -58 R 0 -47 R -12 -58 R -23 -59 R -24 -35 R -23 -23 R D 3752 5352 M
0 -257 R D 3752 5317 M -23 23 R -23 12 R -35 0 R -24 -12 R -23 -23 R
-12 -35 R 0 -23 R 12 -35 R 23 -24 R 24 -11 R 35 0 R 23 11 R 23 24 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 1

%%%%
%THIS IS FIGURE 2a
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:05:28 1992
%%Pages: (atend)
%%BoundingBox: 85 340 538 745
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 85 340 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 85 340 538 745
%%EndPageSetup
10 setlinewidth L0 0.000 K 1600 11726 M 12800 0 R D 1600 11726 M Z
4102 11726 M Z 6604 11726 M Z 9107 11726 M Z 11609 11726 M Z 14112 11726 M Z
2225 11726 M Z 2851 11726 M Z 3476 11726 M Z 4728 11726 M Z 5353 11726 M Z
5979 11726 M Z 7230 11726 M Z 7856 11726 M Z 8481 11726 M Z 9732 11726 M Z
10358 11726 M Z 10984 11726 M Z 12235 11726 M Z 12861 11726 M Z
13486 11726 M Z 1600 12870 M 12800 0 R D 1600 12870 M Z 4102 12870 M Z
6604 12870 M Z 9107 12870 M Z 11609 12870 M Z 14112 12870 M Z 2225 12870 M Z
2851 12870 M Z 3476 12870 M Z 4728 12870 M Z 5353 12870 M Z 5979 12870 M Z
7230 12870 M Z 7856 12870 M Z 8481 12870 M Z 9732 12870 M Z 10358 12870 M Z
10984 12870 M Z 12235 12870 M Z 12861 12870 M Z 13486 12870 M Z 1600 11726 M
0 1144 R D 1600 11940 M Z 1600 12298 M Z 1600 12655 M Z 1600 11726 M Z
1600 11797 M Z 1600 11869 M Z 1600 12012 M Z 1600 12083 M Z 1600 12155 M Z
1600 12226 M Z 1600 12369 M Z 1600 12441 M Z 1600 12512 M Z 1600 12584 M Z
1600 12727 M Z 1600 12798 M Z 14400 11726 M 0 1144 R D 14400 11940 M Z
14400 12298 M Z 14400 12655 M Z 14400 11726 M Z 14400 11797 M Z
14400 11869 M Z 14400 12012 M Z 14400 12083 M Z 14400 12155 M Z
14400 12226 M Z 14400 12369 M Z 14400 12441 M Z 14400 12512 M Z
14400 12584 M Z 14400 12727 M Z 14400 12798 M Z 1600 12313 M 12 12 R 13 12 R
12 10 R 13 9 R 12 8 R 13 5 R 12 4 R 13 0 R 12 -1 R 13 -4 R 12 -7 R 13 -8 R
12 -11 R 13 -12 R 12 -14 R 13 -15 R 12 -15 R 13 -15 R 12 -14 R 13 -14 R
12 -12 R 13 -9 R 12 -8 R 13 -6 R 12 -2 R 13 -1 R 12 3 R 13 5 R 12 8 R 13 9 R
12 12 R 13 14 R 12 15 R 13 16 R 12 16 R 13 16 R 12 15 R 13 15 R 12 12 R
13 11 R 13 8 R 12 6 R 13 3 R 12 1 R 13 -2 R 12 -4 R 13 -7 R 12 -9 R 13 -10 R
12 -12 R 13 -14 R 12 -14 R 13 -14 R 12 -14 R 13 -14 R 12 -12 R 13 -11 R
12 -10 R 13 -7 R 12 -5 R 13 -3 R 12 -1 R 13 1 R 12 3 R 13 6 R 12 6 R 13 9 R
12 9 R 13 10 R 12 10 R 13 11 R 12 10 R 13 9 R 12 9 R 13 7 R 12 6 R 13 5 R
12 3 R 13 1 R 12 0 R 13 -1 R 13 -3 R 12 -4 R 13 -4 R 12 -6 R 13 -6 R 12 -6 R
13 -6 R 12 -6 R 13 -6 R 12 -5 R 13 -4 R 12 -4 R 13 -2 R 12 -2 R 13 -1 R
12 0 R 13 1 R 12 1 R 13 1 R 12 2 R 13 3 R 12 2 R 13 3 R 12 2 R 13 2 R 12 2 R
13 2 R 12 1 R 13 1 R 12 1 R 13 0 R 12 0 R 13 0 R 12 0 R 13 0 R 12 0 R 13 1 R
12 0 R 13 0 R 12 1 R 13 0 R 13 1 R 12 1 R 13 1 R 12 1 R 13 1 R 12 0 R 13 1 R
12 0 R 13 0 R 12 -1 R 13 -1 R 12 -1 R 13 -2 R 12 -2 R 13 -2 R 12 -2 R
13 -2 R 12 -2 R 13 -2 R 12 -1 R 13 -1 R 12 -1 R 13 0 R 12 0 R 13 1 R 12 2 R
13 2 R 12 3 R 13 2 R 12 3 R 13 3 R 12 3 R 13 3 R 12 2 R 13 2 R 12 1 R 13 0 R
12 -1 R 13 -2 R 12 -2 R 13 -4 R 13 -4 R 12 -5 R 13 -6 R 12 -6 R 13 -6 R
12 -5 R 13 -6 R 12 -4 R 13 -4 R 12 -2 R 13 -1 R 12 0 R 13 2 R 12 4 R 13 5 R
12 7 R 13 8 R 12 10 R 13 10 R 12 11 R 13 12 R 12 11 R 13 10 R 12 9 R 13 8 R
12 7 R 13 4 R 12 2 R 13 0 R 12 -3 R 13 -6 R 12 -8 R 13 -11 R 12 -13 R
13 -15 R 12 -16 R 13 -18 R 12 -18 R 13 -18 R 12 -17 R 13 -16 R 13 -14 R
12 -12 R 13 -9 R 12 -7 R 13 -3 R 12 -1 R 13 3 R 12 7 R 13 10 R 12 13 R
13 17 R 12 19 R 13 21 R 12 23 R 13 24 R 12 24 R 13 24 R 12 21 R 13 20 R
12 17 R 13 13 R 12 11 R 13 7 R 12 3 R 13 -1 R 12 -4 R 13 -8 R 12 -12 R
13 -16 R 12 -18 R 13 -22 R 12 -24 R 13 -26 R 12 -26 R 13 -26 R 12 -25 R
13 -23 R 12 -20 R 13 -16 R 12 -13 R 13 -10 R 13 -5 R 12 -1 R 13 2 R 12 7 R
13 10 R 12 14 R 13 18 R 12 20 R 13 22 R 12 24 R 13 24 R 12 25 R 13 23 R
12 21 R 13 18 R 12 15 R 13 12 R 12 8 R 13 4 R 12 0 R 13 -4 R 12 -8 R
13 -11 R 12 -14 R 13 -17 R 12 -19 R 13 -21 R 12 -21 R 13 -21 R 12 -21 R
13 -18 R 12 -16 R 13 -14 R 12 -10 R 13 -7 R 12 -3 R 13 1 R 12 4 R 13 7 R
12 11 R 13 13 R 13 16 R 12 18 R 13 19 R 12 19 R 13 19 R 12 18 R 13 16 R
12 14 R 13 12 R 12 8 R 13 6 R 12 2 R 13 -1 R 12 -4 R 13 -7 R 12 -11 R
13 -13 R 12 -15 R 13 -17 R 12 -18 R 13 -18 R 12 -18 R 13 -18 R 12 -16 R
13 -15 R 12 -12 R 13 -9 R 12 -7 R 13 -4 R 12 -1 R 13 2 R 12 5 R 13 8 R
12 10 R 13 12 R 12 15 R 13 15 R 12 17 R 13 17 R 12 17 R 13 16 R 13 15 R
12 14 R 13 11 R 12 9 R 13 6 R 12 4 R 13 1 R 12 -2 R 13 -4 R 12 -6 R 13 -9 R
12 -10 R 13 -12 R 12 -13 R 13 -13 R 12 -14 R 13 -13 R 12 -13 R 13 -12 R
12 -10 R 13 -8 R 12 -6 R 13 -4 R 12 -2 R 13 1 R 12 2 R 13 5 R 12 6 R 13 8 R
12 8 R 13 10 R 12 10 R 13 9 R 12 10 R 13 8 R 12 8 R 13 5 R 12 5 R 13 2 R
12 0 R 13 -1 R 13 -3 R 12 -5 R 13 -6 R 12 -8 R 13 -8 R 12 -8 R 13 -9 R
12 -8 R 13 -8 R 12 -7 R 13 -5 R 12 -3 R 13 -2 R 12 0 R 13 3 R 12 4 R 13 6 R
12 8 R 13 9 R 12 11 R 13 11 R 12 11 R 13 11 R 12 11 R 13 10 R 12 8 R 13 7 R
12 5 R 13 2 R 12 1 R 13 -2 R 12 -5 R 13 -6 R 12 -9 R 13 -11 R 12 -12 R
13 -14 R 12 -14 R 13 -15 R 12 -14 R 13 -14 R 13 -13 R 12 -11 R 13 -9 R
12 -7 R 13 -4 R 12 -2 R 13 0 R 12 3 R 13 5 R 12 8 R 13 10 R 12 12 R 13 13 R
12 15 R 13 15 R 12 15 R 13 15 R 12 14 R 13 13 R 12 11 R 13 10 R 12 7 R
13 5 R 12 3 R 13 0 R 12 -2 R 13 -4 R 12 -6 R 13 -8 R 12 -10 R 13 -11 R
12 -12 R 13 -13 R 12 -13 R 13 -13 R 12 -12 R 13 -11 R 12 -11 R 13 -8 R
12 -8 R 13 -5 R 13 -4 R 12 -2 R 13 -1 R 12 2 R 13 2 R 12 4 R 13 6 R 12 6 R
13 7 R 12 7 R 13 8 R 12 8 R 13 7 R 12 8 R 13 7 R 12 7 R 13 6 R 12 6 R 13 4 R
12 4 R 13 4 R 12 3 R 13 2 R 12 2 R 13 1 R 12 1 R 13 0 R 12 0 R 13 -1 R
12 -1 R 13 -2 R 12 -2 R 13 -2 R 12 -3 R 13 -4 R 12 -4 R 13 -5 R 12 -5 R
13 -6 R 12 -7 R 13 -7 R 13 -7 R 12 -7 R 13 -8 R 12 -7 R 13 -7 R 12 -6 R
13 -5 R 12 -5 R 13 -3 R 12 -2 R 13 -1 R 12 1 R 13 2 R 12 4 R 13 5 R 12 7 R
13 9 R 12 9 R 13 11 R 12 11 R 13 11 R 12 12 R 13 11 R 12 10 R 13 10 R 12 8 R
13 6 R 12 5 R 13 3 R 12 1 R 13 0 R 12 -3 R 13 -5 R 12 -6 R 13 -8 R 12 -10 R
13 -10 R 12 -11 R 13 -11 R 12 -12 R 13 -11 R 13 -10 R 12 -9 R 13 -8 R
12 -6 R 13 -5 R 12 -3 R 13 -1 R 12 1 R 13 2 R 12 4 R 13 6 R 12 6 R 13 7 R
12 8 R 13 9 R 12 8 R 13 9 R 12 7 R 13 8 R 12 6 R 13 5 R 12 4 R 13 3 R 12 2 R
13 1 R 12 0 R 13 -1 R 12 -3 R 13 -3 R 12 -3 R 13 -4 R 12 -4 R 13 -5 R
12 -5 R 13 -4 R 12 -5 R 13 -4 R 12 -5 R 13 -4 R 12 -3 R 13 -4 R 13 -3 R
12 -3 R 13 -2 R 12 -2 R 13 -2 R 12 -1 R 13 -1 R 12 0 R 13 0 R 12 1 R 13 1 R
12 2 R 13 3 R 12 4 R 13 4 R 12 5 R 13 6 R 12 6 R 13 6 R 12 7 R 13 6 R 12 7 R
13 6 R 12 5 R 13 4 R 12 3 R 13 2 R 12 0 R 13 -1 R 12 -2 R 13 -4 R 12 -6 R
13 -7 R 12 -8 R 13 -9 R 12 -9 R 13 -10 R 12 -10 R 13 -10 R 12 -8 R 13 -8 R
13 -6 R 12 -4 R 13 -3 R 12 -1 R 13 2 R 12 3 R 13 6 R 12 7 R 13 9 R 12 11 R
13 11 R 12 11 R 13 12 R 12 11 R 13 11 R 12 9 R 13 7 R 12 6 R 13 4 R 12 1 R
13 -1 R 12 -4 R 13 -5 R 12 -8 R 13 -9 R 12 -10 R 13 -12 R 12 -11 R 13 -12 R
12 -11 R 13 -11 R 12 -8 R 13 -7 R 12 -5 R 13 -3 R 12 0 R 13 2 R 12 4 R
13 7 R 12 8 R 13 10 R 13 11 R 12 12 R 13 11 R 12 12 R 13 10 R 12 10 R 13 7 R
12 6 R 13 3 R 12 1 R 13 -1 R 12 -4 R 13 -6 R 12 -8 R 13 -10 R 12 -11 R
13 -12 R 12 -12 R 13 -12 R 12 -12 R 13 -11 R 12 -9 R 13 -7 R 12 -6 R 13 -3 R
12 0 R 13 1 R 12 4 R 13 6 R 12 7 R 13 10 R 12 10 R 13 12 R 12 11 R 13 12 R
12 11 R 13 9 R 12 9 R 13 7 R 12 6 R 13 3 R 13 1 R 12 0 R 13 -3 R 12 -4 R
13 -5 R 12 -7 R 13 -8 R 12 -8 R 13 -8 R 12 -8 R 13 -7 R 12 -7 R 13 -6 R
12 -4 R 13 -3 R 12 -1 R 13 -1 R 12 2 R 13 2 R 12 3 R 13 4 R 12 4 R 13 5 R
12 4 R 13 4 R 12 4 R 13 2 R 12 2 R 13 1 R 12 -1 R 13 -1 R 12 -3 R 13 -4 R
12 -4 R 13 -4 R 12 -5 R 13 -5 R 12 -4 R 13 -4 R 12 -2 R 13 -2 R 13 -1 R
12 1 R 13 3 R 12 4 R 13 5 R 12 6 R 13 8 R 12 8 R 13 9 R 12 9 R 13 9 R 12 8 R
13 7 R D 10984 12345 M 12 7 R 13 5 R 12 3 R 13 2 R 12 -1 R 13 -2 R 12 -4 R
13 -6 R 12 -7 R 13 -9 R 12 -11 R 13 -11 R 12 -12 R 13 -12 R 12 -13 R
13 -11 R 12 -11 R 13 -10 R 12 -9 R 13 -7 R 12 -5 R 13 -3 R 12 -1 R 13 0 R
12 3 R 13 4 R 12 6 R 13 8 R 13 9 R 12 10 R 13 11 R 12 12 R 13 12 R 12 12 R
13 11 R 12 11 R 13 10 R 12 10 R 13 8 R 12 6 R 13 5 R 12 4 R 13 2 R 12 0 R
13 -1 R 12 -3 R 13 -4 R 12 -5 R 13 -6 R 12 -8 R 13 -9 R 12 -9 R 13 -10 R
12 -10 R 13 -10 R 12 -11 R 13 -9 R 12 -10 R 13 -8 R 12 -8 R 13 -6 R 12 -5 R
13 -4 R 12 -2 R 13 0 R 12 1 R 13 2 R 12 4 R 13 6 R 13 7 R 12 8 R 13 10 R
12 10 R 13 11 R 12 11 R 13 12 R 12 11 R 13 10 R 12 10 R 13 8 R 12 7 R 13 6 R
12 4 R 13 1 R 12 0 R 13 -2 R 12 -4 R 13 -6 R 12 -9 R 13 -9 R 12 -12 R
13 -12 R 12 -14 R 13 -14 R 12 -14 R 13 -14 R 12 -13 R 13 -12 R 12 -11 R
13 -9 R 12 -8 R 13 -5 R 12 -3 R 13 0 R 12 2 R 13 4 R 12 7 R 13 8 R 12 11 R
13 13 R 13 15 R 12 16 R 13 16 R 12 17 R 13 17 R 12 16 R 13 14 R 12 14 R
13 11 R 12 9 R 13 7 R 12 5 R 13 1 R 12 0 R 13 -4 R 12 -6 R 13 -9 R 12 -11 R
13 -13 R 12 -15 R 13 -16 R 12 -18 R 13 -17 R 12 -18 R 13 -16 R 12 -16 R
13 -14 R 12 -11 R 13 -10 R 12 -6 R 13 -5 R 12 -1 R 13 2 R 12 4 R 13 6 R
12 9 R 13 12 R 12 13 R 13 14 R 12 16 R 13 15 R 13 16 R 12 15 R 13 14 R
12 12 R 13 10 R 12 8 R 13 6 R 12 3 R 13 1 R 12 -3 R 13 -4 R 12 -7 R 13 -8 R
12 -11 R 13 -11 R 12 -12 R 13 -13 R 12 -12 R 13 -12 R 12 -11 R 13 -9 R
12 -8 R 13 -5 R 12 -4 R 13 -1 R 12 0 R 13 3 R 12 5 R 13 6 R 12 7 R 13 9 R
12 9 R 13 9 R 12 9 R 13 9 R 12 7 R 13 7 R 12 5 R 13 4 R 12 2 R 13 0 R
13 -1 R 12 -3 R 13 -4 R 12 -5 R 13 -6 R 12 -6 R 13 -7 R 12 -6 R 13 -6 R
12 -5 R 13 -4 R 12 -3 R 13 -2 R 12 -1 R 13 1 R 12 2 R 13 3 R 12 5 R 13 4 R
12 6 R 13 5 R 12 5 R 13 5 R 12 4 R 13 4 R 12 2 R 13 1 R 12 0 R 13 -1 R
12 -3 R 13 -4 R 12 -5 R 13 -6 R 12 -6 R 13 -6 R 12 -7 R 13 -6 R 12 -5 R
13 -5 R 12 -4 R 13 -2 R 13 -1 R 12 0 R 13 3 R 12 3 R 13 5 R 12 6 R 13 6 R
12 8 R 13 7 R 12 8 R 13 8 R 12 6 R 13 6 R 12 5 R 13 3 R 12 1 R 13 0 R
12 -2 R 13 -3 R 12 -6 R 13 -6 R 12 -8 R 13 -9 R 12 -9 R 13 -9 R 12 -10 R
13 -8 R 12 -8 R 13 -6 R 12 -5 R 13 -3 R 12 -1 R 13 0 R 12 3 R 13 5 R 12 7 R
13 9 R 12 10 R 13 12 R 12 11 R D 13329 11956 M 0 -129 R 7 -22 R 16 -8 R
15 0 R D 13306 11903 M 53 0 R D 13412 11888 M 137 0 R D 13412 11843 M
137 0 R D 13610 11919 M 0 7 R 7 15 R 8 8 R 15 7 R 31 0 R 15 -7 R 7 -8 R
8 -15 R 0 -15 R -8 -15 R -15 -23 R -76 -76 R 107 0 R D 13800 11956 M
-23 -7 R -15 -23 R -8 -38 R 0 -23 R 8 -38 R 15 -22 R 23 -8 R 15 0 R 23 8 R
15 22 R 7 38 R 0 23 R -7 38 R -15 23 R -23 7 R -15 0 R D 1967 12829 M
-35 -12 R -24 -35 R -12 -23 R -11 -35 R -12 -59 R 0 -46 R 12 -24 R 23 -11 R
24 0 R 35 11 R 23 35 R 12 24 R 11 35 R 12 58 R 0 47 R -12 23 R -23 12 R
-23 0 R -24 -12 R -23 -35 R -12 -23 R -12 -35 R -11 -59 R 0 -46 R 11 -24 R
12 -11 R D 1932 12584 M 23 11 R 23 35 R 12 24 R 12 35 R 11 58 R 0 47 R
-11 23 R -12 12 R D 1896 12712 M 106 0 R D 2189 12876 M -24 -24 R -23 -35 R
-24 -47 R -11 -58 R 0 -47 R 11 -58 R 24 -59 R 23 -35 R 24 -23 R D
2259 12747 M 128 -163 R D 2387 12747 M -128 -163 R D 2457 12876 M 24 -24 R
23 -35 R 23 -47 R 12 -58 R 0 -47 R -12 -58 R -23 -59 R -23 -35 R -24 -23 R D
1600 10582 M 12800 0 R D 1600 10582 M Z 4102 10582 M Z 6604 10582 M Z
9107 10582 M Z 11609 10582 M Z 14112 10582 M Z 2225 10582 M Z 2851 10582 M Z
3476 10582 M Z 4728 10582 M Z 5353 10582 M Z 5979 10582 M Z 7230 10582 M Z
7856 10582 M Z 8481 10582 M Z 9732 10582 M Z 10358 10582 M Z 10984 10582 M Z
12235 10582 M Z 12861 10582 M Z 13486 10582 M Z 1600 11726 M 12800 0 R D
1600 11726 M Z 4102 11726 M Z 6604 11726 M Z 9107 11726 M Z 11609 11726 M Z
14112 11726 M Z 2225 11726 M Z 2851 11726 M Z 3476 11726 M Z 4728 11726 M Z
5353 11726 M Z 5979 11726 M Z 7230 11726 M Z 7856 11726 M Z 8481 11726 M Z
9732 11726 M Z 10358 11726 M Z 10984 11726 M Z 12235 11726 M Z 12861 11726 M
Z 13486 11726 M Z 1600 10582 M 0 1144 R D 1600 10796 M Z 1600 11154 M Z
1600 11511 M Z 1600 10582 M Z 1600 10653 M Z 1600 10725 M Z 1600 10868 M Z
1600 10939 M Z 1600 11011 M Z 1600 11082 M Z 1600 11225 M Z 1600 11297 M Z
1600 11368 M Z 1600 11440 M Z 1600 11583 M Z 1600 11654 M Z 14400 10582 M
0 1144 R D 14400 10796 M Z 14400 11154 M Z 14400 11511 M Z 14400 10582 M Z
14400 10653 M Z 14400 10725 M Z 14400 10868 M Z 14400 10939 M Z
14400 11011 M Z 14400 11082 M Z 14400 11225 M Z 14400 11297 M Z
14400 11368 M Z 14400 11440 M Z 14400 11583 M Z 14400 11654 M Z 1600 11205 M
12 35 R 13 31 R 12 28 R 13 23 R 12 18 R 13 12 R 12 7 R 13 1 R 12 -5 R
13 -11 R 12 -17 R 13 -23 R 12 -28 R 13 -35 R 12 -38 R 13 -41 R 12 -41 R
13 -41 R 12 -38 R 13 -34 R 12 -28 R 13 -23 R 12 -18 R 13 -11 R 12 -6 R
13 -1 R 12 5 R 13 11 R 12 17 R 13 23 R 12 28 R 13 34 R 12 39 R 13 42 R
12 43 R 13 43 R 12 40 R 13 37 R 12 31 R 13 26 R 13 20 R 12 14 R 13 8 R
12 3 R 13 -2 R 12 -8 R 13 -13 R 12 -18 R 13 -24 R 12 -29 R 13 -34 R 12 -37 R
13 -39 R 12 -40 R 13 -39 R 12 -36 R 13 -32 R 12 -27 R 13 -21 R 12 -16 R
13 -10 R 12 -5 R 13 0 R 12 6 R 13 11 R 12 15 R 13 20 R 12 24 R 13 27 R
12 31 R 13 31 R 12 32 R 13 31 R 12 29 R 13 25 R 12 22 R 13 17 R 12 12 R
13 8 R 12 3 R 13 -1 R 13 -5 R 12 -9 R 13 -13 R 12 -15 R 13 -18 R 12 -20 R
13 -21 R 12 -21 R 13 -20 R 12 -19 R 13 -18 R 12 -15 R 13 -13 R 12 -9 R
13 -7 R 12 -4 R 13 -1 R 12 2 R 13 4 R 12 5 R 13 8 R 12 8 R 13 9 R 12 9 R
13 10 R 12 9 R 13 9 R 12 8 R 13 7 R 12 6 R 13 6 R 12 4 R 13 3 R 12 3 R
13 2 R 12 1 R 13 1 R 12 0 R 13 1 R 12 0 R 13 -1 R 13 0 R 12 -1 R 13 -1 R
12 -1 R 13 -2 R 12 -3 R 13 -3 R 12 -4 R 13 -4 R 12 -5 R 13 -5 R 12 -6 R
13 -6 R 12 -6 R 13 -6 R 12 -5 R 13 -5 R 12 -3 R 13 -2 R 12 -1 R 13 2 R
12 3 R 13 4 R 12 7 R 13 8 R 12 10 R 13 11 R 12 11 R 13 12 R 12 11 R 13 11 R
12 9 R 13 7 R 12 4 R 13 2 R 12 -1 R 13 -5 R 12 -8 R 13 -11 R 12 -14 R
13 -18 R 13 -19 R 12 -21 R 13 -21 R 12 -21 R 13 -20 R 12 -18 R 13 -15 R
12 -12 R 13 -8 R 12 -3 R 13 1 R 12 7 R 13 12 R 12 17 R 13 22 R 12 27 R
13 31 R 12 33 R 13 34 R 12 34 R 13 32 R 12 29 R 13 26 R 12 21 R 13 16 R
12 10 R 13 5 R 12 0 R 13 -7 R 12 -12 R 13 -20 R 12 -26 R 13 -32 R 12 -38 R
13 -43 R 12 -46 R 13 -46 R 12 -44 R 13 -41 R 12 -37 R 13 -30 R 13 -25 R
12 -18 R 13 -13 R 12 -7 R 13 -2 R 12 4 R 13 10 R 12 16 R 13 23 R 12 30 R
13 38 R 12 44 R 13 50 R 12 53 R 13 53 R 12 52 R 13 47 R 12 40 R 13 34 R
12 27 R 13 20 R 12 14 R 13 8 R 12 3 R 13 -3 R 12 -9 R 13 -15 R 12 -21 R
13 -29 R 12 -36 R 13 -43 R 12 -50 R 13 -54 R 12 -56 R 13 -55 R 12 -51 R
13 -45 R 12 -37 R 13 -30 R 12 -22 R 13 -15 R 13 -9 R 12 -2 R 13 4 R 12 10 R
13 17 R 12 24 R 13 31 R 12 39 R 13 46 R 12 51 R 13 54 R 12 54 R 13 52 R
12 47 R 13 40 R 12 32 R 13 24 R 12 17 R 13 9 R 12 2 R 13 -5 R 12 -12 R
13 -19 R 12 -27 R 13 -34 R 12 -41 R 13 -47 R 12 -51 R 13 -51 R 12 -51 R
13 -46 R 12 -40 R 13 -33 R 12 -25 R 13 -18 R 12 -9 R 13 -2 R 12 5 R 13 13 R
12 20 R 13 28 R 13 35 R 12 42 R 13 46 R 12 49 R 13 50 R 12 47 R 13 43 R
12 37 R 13 30 R 12 22 R 13 15 R 12 8 R 13 1 R 12 -6 R 13 -12 R 12 -20 R
13 -27 R 12 -34 R 13 -40 R 12 -45 R 13 -48 R 12 -49 R 13 -47 R 12 -43 R
13 -37 R 12 -31 R 13 -24 R 12 -17 R 13 -11 R 12 -4 R 13 1 R 12 8 R 13 14 R
12 20 R 13 26 R 12 33 R 13 38 R 12 43 R 13 45 R 12 46 R 13 44 R 13 41 R
12 36 R 13 30 R 12 23 R 13 17 R 12 10 R 13 4 R 12 -1 R 13 -8 R 12 -13 R
13 -18 R 12 -25 R 13 -29 R 12 -34 R 13 -38 R 12 -39 R 13 -39 R 12 -38 R
13 -35 R 12 -30 R 13 -24 R 12 -18 R 13 -12 R 12 -6 R 13 1 R 12 7 R 13 12 R
12 18 R 13 22 R 12 27 R 13 30 R 12 31 R 13 32 R 12 31 R 13 28 R 12 24 R
13 19 R 12 13 R 13 8 R 12 2 R 13 -5 R 13 -11 R 12 -15 R 13 -21 R 12 -25 R
13 -28 R 12 -29 R 13 -29 R 12 -28 R 13 -25 R 12 -21 R 13 -16 R 12 -11 R
13 -6 R 12 1 R 13 7 R 12 13 R 13 18 R 12 24 R 13 29 R 12 31 R 13 34 R
12 34 R 13 33 R 12 30 R 13 27 R 12 22 R 13 17 R 12 12 R 13 7 R 12 0 R
13 -5 R 12 -11 R 13 -17 R 12 -23 R 13 -28 R 12 -33 R 13 -38 R 12 -39 R
13 -40 R 12 -39 R 13 -36 R 13 -32 R 12 -27 R 13 -22 R 12 -16 R 13 -11 R
12 -5 R 13 0 R 12 6 R 13 11 R 12 16 R 13 22 R 12 28 R 13 33 R 12 37 R
13 40 R 12 41 R 13 41 R 12 38 R 13 35 R 12 30 R 13 25 R 12 19 R 13 14 R
12 9 R 13 3 R 12 -2 R 13 -6 R 12 -11 R 13 -16 R 12 -21 R 13 -25 R 12 -30 R
13 -33 R 12 -35 R 13 -36 R 12 -36 R 13 -34 R 12 -32 R 13 -27 R 12 -22 R
13 -19 R 13 -13 R 12 -9 R 13 -4 R 12 -1 R 13 3 R 12 7 R 13 10 R 12 13 R
13 16 R 12 18 R 13 21 R 12 23 R 13 24 R 12 24 R 13 24 R 12 24 R 13 23 R
12 20 R 13 18 R 12 16 R 13 14 R 12 11 R 13 9 R 12 6 R 13 5 R 12 2 R 13 1 R
12 -1 R 13 -2 R 12 -5 R 13 -6 R 12 -8 R 13 -10 R 12 -12 R 13 -14 R 12 -16 R
13 -19 R 12 -19 R 13 -22 R 12 -22 R 13 -22 R 13 -23 R 12 -21 R 13 -20 R
12 -19 R 13 -16 R 12 -14 R 13 -11 R 12 -8 R 13 -5 R 12 -2 R 13 1 R 12 5 R
13 9 R 12 13 R 13 16 R 12 21 R 13 24 R 12 28 R 13 30 R 12 31 R 13 32 R
12 30 R 13 29 R 12 26 R 13 22 R 12 18 R 13 15 R 12 10 R 13 5 R 12 1 R
13 -2 R 12 -8 R 13 -11 R 12 -16 R 13 -20 R 12 -24 R 13 -28 R 12 -30 R
13 -32 R 12 -32 R 13 -31 R 13 -29 R 12 -27 R 13 -22 R 12 -19 R 13 -14 R
12 -9 R 13 -5 R 12 -1 R 13 4 R 12 8 R 13 12 R 12 16 R 13 19 R 12 21 R
13 25 R 12 26 R 13 26 R 12 26 R 13 25 R 12 24 R 13 20 R 12 18 R 13 14 R
12 10 R 13 8 R 12 3 R 13 1 R 12 -3 R 13 -6 R 12 -8 R 13 -11 R 12 -14 R
13 -16 R 12 -17 R 13 -19 R 12 -19 R 13 -20 R 12 -20 R 13 -19 R 12 -18 R
13 -17 R 13 -15 R 12 -13 R 13 -11 R 12 -8 R 13 -6 R 12 -3 R 13 -1 R 12 2 R
13 4 R 12 8 R 13 10 R 12 13 R 13 16 R 12 18 R 13 20 R 12 22 R 13 23 R
12 23 R 13 23 R 12 21 R 13 19 R 12 17 R 13 14 R 12 11 R 13 8 R 12 3 R
13 -1 R 12 -4 R 13 -9 R 12 -14 R 13 -17 R 12 -21 R 13 -25 R 12 -27 R
13 -29 R 12 -30 R 13 -29 R 12 -27 R 13 -24 R 12 -21 R 13 -16 R 13 -12 R
12 -7 R 13 -2 R 12 3 R 13 8 R 12 13 R 13 19 R 12 23 R 13 27 R 12 30 R
13 32 R 12 33 R 13 32 R 12 29 R 13 27 R 12 22 R 13 17 R 12 11 R 13 6 R
12 1 R 13 -6 R 12 -11 R 13 -16 R 12 -22 R 13 -26 R 12 -29 R 13 -32 R
12 -33 R 13 -33 R 12 -30 R 13 -27 R 12 -23 R 13 -17 R 12 -12 R 13 -6 R
12 1 R 13 6 R 12 12 R 13 18 R 12 23 R 13 27 R 13 31 R 12 32 R 13 33 R
12 32 R 13 29 R 12 25 R 13 21 R 12 15 R 13 9 R 12 4 R 13 -2 R 12 -9 R
13 -14 R 12 -20 R 13 -24 R 12 -29 R 13 -31 R 12 -34 R 13 -33 R 12 -32 R
13 -29 R 12 -25 R 13 -20 R 12 -16 R 13 -9 R 12 -5 R 13 1 R 12 7 R 13 12 R
12 16 R 13 22 R 12 25 R 13 28 R 12 30 R 13 31 R 12 30 R 13 28 R 12 25 R
13 21 R 12 17 R 13 11 R 13 7 R 12 1 R 13 -3 R 12 -7 R 13 -12 R 12 -15 R
13 -18 R 12 -20 R 13 -22 R 12 -22 R 13 -21 R 12 -20 R 13 -17 R 12 -14 R
13 -10 R 12 -7 R 13 -3 R 12 1 R 13 4 R 12 7 R 13 10 R 12 11 R 13 12 R
12 12 R 13 11 R 12 10 R 13 7 R 12 5 R 13 3 R 12 -1 R 13 -5 R 12 -7 R 13 -9 R
12 -12 R 13 -13 R 12 -13 R 13 -14 R 12 -12 R 13 -10 R 12 -8 R 13 -5 R
13 -2 R 12 3 R 13 6 R 12 11 R 13 15 R 12 18 R 13 21 R 12 24 R 13 24 R
12 25 R 13 24 R 12 23 R 13 20 R D 10984 11280 M 12 17 R 13 14 R 12 9 R
13 6 R 12 0 R 13 -3 R 12 -9 R 13 -13 R 12 -18 R 13 -23 R 12 -27 R 13 -30 R
12 -33 R 13 -34 R 12 -34 R 13 -32 R 12 -30 R 13 -27 R 12 -22 R 13 -19 R
12 -13 R 13 -10 R 12 -5 R 13 -1 R 12 3 R 13 7 R 12 12 R 13 16 R 13 21 R
12 25 R 13 29 R 12 33 R 13 34 R 12 36 R 13 36 R 12 34 R 13 31 R 12 28 R
13 23 R 12 19 R 13 15 R 12 11 R 13 6 R 12 2 R 13 -1 R 12 -6 R 13 -9 R
12 -14 R 13 -18 R 12 -22 R 13 -26 R 12 -30 R 13 -32 R 12 -35 R 13 -35 R
12 -34 R 13 -32 R 12 -30 R 13 -26 R 12 -21 R 13 -18 R 12 -13 R 13 -8 R
12 -5 R 13 0 R 12 5 R 13 9 R 12 14 R 13 18 R 13 23 R 12 28 R 13 32 R 12 34 R
13 37 R 12 37 R 13 36 R 12 34 R 13 30 R 12 27 R 13 21 R 12 17 R 13 12 R
12 8 R 13 2 R 12 -2 R 13 -8 R 12 -13 R 13 -18 R 12 -23 R 13 -29 R 12 -34 R
13 -38 R 12 -41 R 13 -42 R 12 -41 R 13 -38 R 12 -35 R 13 -30 R 12 -25 R
13 -19 R 12 -15 R 13 -9 R 12 -5 R 13 1 R 12 5 R 13 11 R 12 16 R 13 22 R
12 28 R 13 34 R 13 39 R 12 42 R 13 46 R 12 45 R 13 44 R 12 40 R 13 35 R
12 30 R 13 24 R 12 18 R 13 13 R 12 7 R 13 2 R 12 -3 R 13 -8 R 12 -14 R
13 -19 R 12 -26 R 13 -31 R 12 -37 R 13 -42 R 12 -45 R 13 -46 R 12 -46 R
13 -42 R 12 -38 R 13 -33 R 12 -26 R 13 -20 R 12 -14 R 13 -8 R 12 -2 R 13 3 R
12 9 R 13 14 R 12 20 R 13 26 R 12 31 R 13 36 R 12 40 R 13 43 R 13 43 R
12 41 R 13 37 R 12 33 R 13 28 R 12 21 R 13 14 R 12 9 R 13 2 R 12 -3 R
13 -9 R 12 -15 R 13 -21 R 12 -25 R 13 -30 R 12 -33 R 13 -35 R 12 -36 R
13 -35 R 12 -33 R 13 -28 R 12 -24 R 13 -18 R 12 -13 R 13 -7 R 12 -1 R 13 5 R
12 9 R 13 15 R 12 18 R 13 23 R 12 25 R 13 26 R 12 28 R 13 26 R 12 25 R
13 21 R 12 18 R 13 13 R 12 9 R 13 4 R 13 0 R 12 -5 R 13 -10 R 12 -12 R
13 -15 R 12 -18 R 13 -18 R 12 -19 R 13 -18 R 12 -16 R 13 -14 R 12 -11 R
13 -7 R 12 -3 R 13 0 R 12 4 R 13 8 R 12 10 R 13 13 R 12 14 R 13 15 R 12 15 R
13 14 R 12 12 R 13 10 R 12 7 R 13 3 R 12 0 R 13 -4 R 12 -7 R 13 -11 R
12 -13 R 13 -16 R 12 -18 R 13 -18 R 12 -18 R 13 -16 R 12 -15 R 13 -12 R
12 -9 R 13 -5 R 13 -1 R 12 3 R 13 7 R 12 12 R 13 15 R 12 19 R 13 21 R
12 23 R 13 23 R 12 23 R 13 21 R 12 19 R 13 15 R 12 11 R 13 7 R 12 2 R
13 -3 R 12 -8 R 13 -13 R 12 -18 R 13 -22 R 12 -25 R 13 -28 R 12 -29 R
13 -29 R 12 -28 R 13 -25 R 12 -21 R 13 -17 R 12 -12 R 13 -7 R 12 -2 R 13 5 R
12 10 R 13 16 R 12 21 R 13 27 R 12 31 R 13 34 R 12 33 R D 13321 10775 M
0 7 R 8 15 R 7 8 R 16 7 R 30 0 R 15 -7 R 8 -8 R 7 -15 R 0 -15 R -7 -15 R
-15 -23 R -76 -76 R 106 0 R D 13557 10812 M -76 0 R -8 -68 R 8 8 R 22 7 R
23 0 R 23 -7 R 15 -15 R 8 -23 R 0 -15 R -8 -23 R -15 -15 R -23 -8 R -23 0 R
-22 8 R -8 7 R -7 15 R D 1600 9438 M 12800 0 R D 1600 9438 M Z 4102 9438 M Z
6604 9438 M Z 9107 9438 M Z 11609 9438 M Z 14112 9438 M Z 2225 9438 M Z
2851 9438 M Z 3476 9438 M Z 4728 9438 M Z 5353 9438 M Z 5979 9438 M Z
7230 9438 M Z 7856 9438 M Z 8481 9438 M Z 9732 9438 M Z 10358 9438 M Z
10984 9438 M Z 12235 9438 M Z 12861 9438 M Z 13486 9438 M Z 1600 10582 M
12800 0 R D 1600 10582 M Z 4102 10582 M Z 6604 10582 M Z 9107 10582 M Z
11609 10582 M Z 14112 10582 M Z 2225 10582 M Z 2851 10582 M Z 3476 10582 M Z
4728 10582 M Z 5353 10582 M Z 5979 10582 M Z 7230 10582 M Z 7856 10582 M Z
8481 10582 M Z 9732 10582 M Z 10358 10582 M Z 10984 10582 M Z 12235 10582 M
Z 12861 10582 M Z 13486 10582 M Z 1600 9438 M 0 1144 R D 1600 9652 M Z
1600 10010 M Z 1600 10367 M Z 1600 9438 M Z 1600 9509 M Z 1600 9581 M Z
1600 9724 M Z 1600 9795 M Z 1600 9867 M Z 1600 9938 M Z 1600 10081 M Z
1600 10153 M Z 1600 10224 M Z 1600 10296 M Z 1600 10439 M Z 1600 10510 M Z
14400 9438 M 0 1144 R D 14400 9652 M Z 14400 10010 M Z 14400 10367 M Z
14400 9438 M Z 14400 9509 M Z 14400 9581 M Z 14400 9724 M Z 14400 9795 M Z
14400 9867 M Z 14400 9938 M Z 14400 10081 M Z 14400 10153 M Z 14400 10224 M
Z 14400 10296 M Z 14400 10439 M Z 14400 10510 M Z 1600 10129 M 12 51 R
13 43 R 12 35 R 13 26 R 12 18 R 13 12 R 12 4 R 13 -3 R 12 -11 R 13 -17 R
12 -27 R 13 -35 R 12 -44 R 13 -53 R 12 -59 R 13 -64 R 12 -63 R 13 -59 R
12 -53 R 13 -45 R 12 -36 R 13 -28 R 12 -19 R 13 -12 R 12 -6 R 13 0 R 12 6 R
13 14 R 12 20 R 13 28 R 12 38 R 13 46 R 12 55 R 13 61 R 12 65 R 13 64 R
12 60 R 13 53 R 12 44 R 13 36 R 13 27 R 12 19 R 13 12 R 12 6 R 13 0 R
12 -6 R 13 -12 R 12 -19 R 13 -27 R 12 -35 R 13 -43 R 12 -52 R 13 -58 R
12 -63 R 13 -63 R 12 -60 R 13 -53 R 12 -46 R 13 -37 R 12 -28 R 13 -20 R
12 -13 R 13 -6 R 12 0 R 13 6 R 12 13 R 13 19 R 12 27 R 13 34 R 12 43 R
13 49 R 12 55 R 13 58 R 12 58 R 13 54 R 12 49 R 13 41 R 12 33 R 13 25 R
12 17 R 13 9 R 13 4 R 12 -3 R 13 -9 R 12 -15 R 13 -21 R 12 -28 R 13 -33 R
12 -40 R 13 -45 R 12 -47 R 13 -49 R 12 -47 R 13 -43 R 12 -37 R 13 -32 R
12 -24 R 13 -18 R 12 -11 R 13 -6 R 12 1 R 13 5 R 12 11 R 13 15 R 12 20 R
13 24 R 12 27 R 13 31 R 12 33 R 13 34 R 12 34 R 13 32 R 12 29 R 13 27 R
12 22 R 13 18 R 12 13 R 13 9 R 12 5 R 13 1 R 12 -2 R 13 -7 R 13 -10 R
12 -14 R 13 -17 R 12 -21 R 13 -23 R 12 -25 R 13 -27 R 12 -28 R 13 -27 R
12 -26 R 13 -24 R 12 -22 R 13 -17 R 12 -13 R 13 -9 R 12 -4 R 13 1 R 12 7 R
13 12 R 12 18 R 13 23 R 12 27 R 13 32 R 12 34 R 13 36 R 12 34 R 13 33 R
12 29 R 13 25 R 12 19 R 13 13 R 12 6 R 13 0 R 12 -7 R 13 -15 R 12 -22 R
13 -30 R 12 -36 R 13 -42 R 12 -46 R 13 -47 R 13 -46 R 12 -43 R 13 -38 R
12 -32 R 13 -25 R 12 -19 R 13 -11 R 12 -4 R 13 3 R 12 10 R 13 18 R 12 27 R
13 36 R 12 43 R 13 51 R 12 56 R 13 59 R 12 56 R 13 53 R 12 47 R 13 38 R
12 31 R 13 23 R 12 16 R 13 10 R 12 2 R 13 -3 R 12 -10 R 13 -18 R 12 -26 R
13 -35 R 12 -44 R 13 -52 R 12 -60 R 13 -64 R 12 -65 R 13 -61 R 12 -55 R
13 -47 R 12 -38 R 13 -29 R 13 -21 R 12 -15 R 13 -8 R 12 -3 R 13 3 R 12 8 R
13 16 R 12 22 R 13 31 R 12 40 R 13 50 R 12 58 R 13 65 R 12 67 R 13 67 R
12 62 R 13 54 R 12 44 R 13 36 R 12 27 R 13 19 R 12 12 R 13 6 R 12 1 R
13 -5 R 12 -10 R 13 -17 R 12 -25 R 13 -33 R 12 -43 R 13 -51 R 12 -61 R
13 -66 R 12 -68 R 13 -67 R 12 -60 R 13 -52 R 12 -43 R 13 -33 R 12 -24 R
13 -16 R 13 -9 R 12 -2 R 13 4 R 12 10 R 13 18 R 12 25 R 13 35 R 12 44 R
13 53 R 12 61 R 13 66 R 12 67 R 13 64 R 12 57 R 13 49 R 12 39 R 13 29 R
12 20 R 13 11 R 12 4 R 13 -4 R 12 -12 R 13 -20 R 12 -29 R 13 -38 R 12 -48 R
13 -56 R 12 -63 R 13 -65 R 12 -64 R 13 -59 R 12 -51 R 13 -42 R 12 -32 R
13 -22 R 12 -13 R 13 -4 R 12 4 R 13 13 R 12 21 R 13 32 R 13 41 R 12 50 R
13 59 R 12 63 R 13 65 R 12 62 R 13 56 R 12 48 R 13 38 R 12 29 R 13 20 R
12 11 R 13 3 R 12 -4 R 13 -13 R 12 -21 R 13 -30 R 12 -40 R 13 -49 R 12 -58 R
13 -63 R 12 -66 R 13 -64 R 12 -58 R 13 -50 R 12 -41 R 13 -32 R 12 -23 R
13 -15 R 12 -8 R 13 -1 R 12 5 R 13 13 R 12 20 R 13 29 R 12 37 R 13 47 R
12 55 R 13 62 R 12 65 R 13 64 R 13 60 R 12 52 R 13 44 R 12 34 R 13 25 R
12 18 R 13 9 R 12 3 R 13 -4 R 12 -11 R 13 -18 R 12 -26 R 13 -35 R 12 -43 R
13 -50 R 12 -58 R 13 -60 R 12 -61 R 13 -56 R 12 -51 R 13 -42 R 12 -32 R
13 -23 R 12 -14 R 13 -4 R 12 3 R 13 13 R 12 20 R 13 30 R 12 37 R 13 45 R
12 50 R 13 54 R 12 53 R 13 50 R 12 43 R 13 35 R 12 26 R 13 15 R 12 6 R
13 -5 R 13 -16 R 12 -25 R 13 -34 R 12 -43 R 13 -48 R 12 -50 R 13 -51 R
12 -48 R 13 -41 R 12 -34 R 13 -25 R 12 -16 R 13 -6 R 12 4 R 13 13 R 12 23 R
13 33 R 12 42 R 13 50 R 12 54 R 13 57 R 12 55 R 13 51 R 12 44 R 13 37 R
12 28 R 13 21 R 12 12 R 13 6 R 12 -2 R 13 -10 R 12 -17 R 13 -26 R 12 -35 R
13 -44 R 12 -52 R 13 -59 R 12 -62 R 13 -62 R 12 -58 R 13 -52 R 13 -44 R
12 -35 R 13 -27 R 12 -19 R 13 -12 R 12 -6 R 13 0 R 12 6 R 13 12 R 12 20 R
13 27 R 12 36 R 13 44 R 12 53 R 13 60 R 12 63 R 13 64 R 12 60 R 13 54 R
12 45 R 13 37 R 12 29 R 13 20 R 12 14 R 13 8 R 12 3 R 13 -3 R 12 -8 R
13 -14 R 12 -20 R 13 -28 R 12 -35 R 13 -44 R 12 -52 R 13 -58 R 12 -62 R
13 -61 R 12 -59 R 13 -52 R 12 -45 R 13 -36 R 13 -28 R 12 -21 R 13 -15 R
12 -9 R 13 -5 R 12 0 R 13 5 R 12 9 R 13 14 R 12 19 R 13 26 R 12 33 R 13 40 R
12 47 R 13 53 R 12 56 R 13 58 R 12 55 R 13 51 R 12 44 R 13 37 R 12 30 R
13 22 R 12 17 R 13 12 R 12 7 R 13 4 R 12 -1 R 13 -4 R 12 -8 R 13 -13 R
12 -17 R 13 -24 R 12 -30 R 13 -37 R 12 -44 R 13 -50 R 12 -55 R 13 -56 R
12 -55 R 13 -51 R 13 -45 R 12 -39 R 13 -32 R 12 -25 R 13 -18 R 12 -14 R
13 -9 R 12 -4 R 13 -1 R 12 4 R 13 8 R 12 13 R 13 19 R 12 26 R 13 32 R
12 41 R 13 48 R 12 54 R 13 58 R 12 59 R 13 56 R 12 52 R 13 45 R 12 37 R
13 30 R 12 22 R 13 16 R 12 11 R 13 5 R 12 0 R 13 -4 R 12 -10 R 13 -16 R
12 -22 R 13 -29 R 12 -37 R 13 -45 R 12 -52 R 13 -57 R 12 -59 R 13 -59 R
13 -55 R 12 -48 R 13 -41 R 12 -32 R 13 -25 R 12 -18 R 13 -11 R 12 -5 R
13 1 R 12 6 R 13 12 R 12 19 R 13 26 R 12 33 R 13 41 R 12 48 R 13 54 R
12 57 R 13 58 R 12 55 R 13 49 R 12 43 R 13 34 R 12 27 R 13 20 R 12 13 R
13 7 R 12 2 R 13 -5 R 12 -10 R 13 -16 R 12 -23 R 13 -30 R 12 -37 R 13 -45 R
12 -51 R 13 -55 R 12 -56 R 13 -54 R 12 -51 R 13 -44 R 13 -37 R 12 -29 R
13 -22 R 12 -16 R 13 -9 R 12 -4 R 13 2 R 12 8 R 13 14 R 12 20 R 13 28 R
12 35 R 13 43 R 12 50 R 13 54 R 12 56 R 13 56 R 12 53 R 13 46 R 12 39 R
13 32 R 12 24 R 13 16 R 12 10 R 13 4 R 12 -3 R 13 -9 R 12 -15 R 13 -24 R
12 -31 R 13 -39 R 12 -47 R 13 -53 R 12 -57 R 13 -59 R 12 -55 R 13 -51 R
12 -44 R 13 -35 R 12 -28 R 13 -19 R 13 -12 R 12 -4 R 13 2 R 12 10 R 13 17 R
12 26 R 13 33 R 12 42 R 13 49 R 12 56 R 13 58 R 12 57 R 13 55 R 12 48 R
13 40 R 12 31 R 13 23 R 12 14 R 13 6 R 12 -2 R 13 -10 R 12 -18 R 13 -27 R
12 -36 R 13 -44 R 12 -50 R 13 -56 R 12 -57 R 13 -55 R 12 -51 R 13 -44 R
12 -35 R 13 -26 R 12 -17 R 13 -8 R 12 1 R 13 10 R 12 18 R 13 28 R 12 37 R
13 45 R 13 51 R 12 56 R 13 56 R 12 54 R 13 49 R 12 41 R 13 33 R 12 24 R
13 15 R 12 7 R 13 -2 R 12 -10 R 13 -19 R 12 -27 R 13 -37 R 12 -44 R 13 -52 R
12 -55 R 13 -57 R 12 -55 R 13 -50 R 12 -43 R 13 -35 R 12 -27 R 13 -18 R
12 -11 R 13 -3 R 12 3 R 13 11 R 12 18 R 13 26 R 12 33 R 13 41 R 12 47 R
13 51 R 12 54 R 13 52 R 12 49 R 13 43 R 12 35 R 13 27 R 13 20 R 12 12 R
13 5 R 12 -2 R 13 -8 R 12 -15 R 13 -20 R 12 -26 R 13 -30 R 12 -34 R 13 -36 R
12 -37 R 13 -36 R 12 -33 R 13 -29 R 12 -22 R 13 -17 R 12 -9 R 13 -3 R 12 2 R
13 8 R 12 11 R 13 14 R 12 15 R 13 15 R 12 14 R 13 10 R 12 6 R 13 2 R 12 -3 R
13 -8 R 12 -13 R 13 -16 R 12 -19 R 13 -20 R 12 -19 R 13 -18 R 12 -15 R
13 -11 R 12 -5 R 13 1 R 13 7 R 12 15 R 13 22 R 12 29 R 13 35 R 12 41 R
13 43 R 12 44 R 13 43 R 12 40 R 13 35 R 12 30 R 13 24 R D 10984 10259 M
12 19 R 13 12 R 12 8 R 13 2 R 12 -4 R 13 -10 R 12 -16 R 13 -24 R 12 -32 R
13 -40 R 12 -49 R 13 -54 R 12 -58 R 13 -60 R 12 -56 R 13 -52 R 12 -44 R
13 -37 R 12 -30 R 13 -22 R 12 -16 R 13 -10 R 12 -5 R 13 -1 R 12 4 R 13 10 R
12 15 R 13 22 R 13 29 R 12 38 R 13 46 R 12 54 R 13 61 R 12 63 R 13 62 R
12 59 R 13 52 R 12 43 R 13 36 R 12 27 R 13 20 R 12 13 R 13 8 R 12 3 R
13 -1 R 12 -7 R 13 -13 R 12 -18 R 13 -26 R 12 -34 R 13 -43 R 12 -51 R
13 -58 R 12 -63 R 13 -65 R 12 -61 R 13 -56 R 12 -49 R 13 -39 R 12 -31 R
13 -23 R 12 -15 R 13 -9 R 12 -4 R 13 3 R 12 8 R 13 14 R 12 22 R 13 30 R
13 38 R 12 47 R 13 56 R 12 62 R 13 64 R 12 64 R 13 60 R 12 52 R 13 44 R
12 35 R 13 26 R 12 19 R 13 12 R 12 6 R 13 -1 R 12 -6 R 13 -13 R 12 -19 R
13 -28 R 12 -36 R 13 -46 R 12 -54 R 13 -62 R 12 -65 R 13 -66 R 12 -61 R
13 -56 R 12 -46 R 13 -38 R 12 -29 R 13 -21 R 12 -14 R 13 -9 R 12 -2 R 13 3 R
12 8 R 13 15 R 12 21 R 13 30 R 12 39 R 13 48 R 13 56 R 12 63 R 13 67 R
12 65 R 13 62 R 12 54 R 13 46 R 12 36 R 13 28 R 12 20 R 13 13 R 12 7 R
13 1 R 12 -3 R 13 -10 R 12 -15 R 13 -23 R 12 -31 R 13 -40 R 12 -49 R
13 -57 R 12 -64 R 13 -66 R 12 -65 R 13 -60 R 12 -53 R 13 -44 R 12 -34 R
13 -26 R 12 -18 R 13 -10 R 12 -5 R 13 2 R 12 7 R 13 14 R 12 21 R 13 29 R
12 38 R 13 46 R 12 55 R 13 61 R 13 63 R 12 63 R 13 59 R 12 52 R 13 43 R
12 33 R 13 25 R 12 16 R 13 9 R 12 2 R 13 -6 R 12 -12 R 13 -21 R 12 -27 R
13 -37 R 12 -44 R 13 -51 R 12 -57 R 13 -59 R 12 -57 R 13 -53 R 12 -47 R
13 -38 R 12 -29 R 13 -20 R 12 -12 R 13 -4 R 12 4 R 13 12 R 12 18 R 13 27 R
12 33 R 13 40 R 12 45 R 13 49 R 12 49 R 13 46 R 12 43 R 13 35 R 12 28 R
13 20 R 13 11 R 12 3 R 13 -5 R 12 -13 R 13 -19 R 12 -26 R 13 -30 R 12 -33 R
13 -35 R 12 -34 R 13 -31 R 12 -27 R 13 -21 R 12 -14 R 13 -6 R 12 1 R 13 9 R
12 14 R 13 21 R 12 24 R 13 27 R 12 27 R 13 25 R 12 23 R 13 17 R 12 11 R
13 5 R 12 -3 R 13 -10 R 12 -17 R 13 -24 R 12 -29 R 13 -32 R 12 -34 R
13 -34 R 12 -32 R 13 -27 R 12 -22 R 13 -16 R 12 -9 R 13 -1 R 13 7 R 12 15 R
13 22 R 12 31 R 13 37 R 12 42 R 13 44 R 12 46 R 13 43 R 12 39 R 13 33 R
12 26 R 13 18 R 12 10 R 13 2 R 12 -6 R 13 -15 R 12 -24 R 13 -32 R 12 -41 R
13 -47 R 12 -52 R 13 -54 R 12 -52 R 13 -48 R 12 -42 R 13 -34 R 12 -26 R
13 -19 R 12 -10 R 13 -2 R 12 5 R 13 14 R 12 22 R 13 32 R 12 40 R 13 49 R
12 55 R 13 60 R 12 54 R D 13329 9668 M 83 0 R -45 -60 R 23 0 R 15 -8 R
7 -7 R 8 -23 R 0 -15 R -8 -23 R -15 -15 R -23 -8 R -22 0 R -23 8 R -8 7 R
-7 15 R D 13511 9668 M -23 -7 R -15 -23 R -7 -38 R 0 -23 R 7 -38 R 15 -22 R
23 -8 R 15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R
D 1600 8294 M 12800 0 R D 1600 8294 M Z 4102 8294 M Z 6604 8294 M Z
9107 8294 M Z 11609 8294 M Z 14112 8294 M Z 2225 8294 M Z 2851 8294 M Z
3476 8294 M Z 4728 8294 M Z 5353 8294 M Z 5979 8294 M Z 7230 8294 M Z
7856 8294 M Z 8481 8294 M Z 9732 8294 M Z 10358 8294 M Z 10984 8294 M Z
12235 8294 M Z 12861 8294 M Z 13486 8294 M Z 1600 9438 M 12800 0 R D
1600 9438 M Z 4102 9438 M Z 6604 9438 M Z 9107 9438 M Z 11609 9438 M Z
14112 9438 M Z 2225 9438 M Z 2851 9438 M Z 3476 9438 M Z 4728 9438 M Z
5353 9438 M Z 5979 9438 M Z 7230 9438 M Z 7856 9438 M Z 8481 9438 M Z
9732 9438 M Z 10358 9438 M Z 10984 9438 M Z 12235 9438 M Z 12861 9438 M Z
13486 9438 M Z 1600 8294 M 0 1144 R D 1600 8508 M Z 1600 8866 M Z
1600 9223 M Z 1600 8294 M Z 1600 8365 M Z 1600 8437 M Z 1600 8580 M Z
1600 8651 M Z 1600 8723 M Z 1600 8794 M Z 1600 8937 M Z 1600 9009 M Z
1600 9080 M Z 1600 9152 M Z 1600 9295 M Z 1600 9366 M Z 14400 8294 M
0 1144 R D 14400 8508 M Z 14400 8866 M Z 14400 9223 M Z 14400 8294 M Z
14400 8365 M Z 14400 8437 M Z 14400 8580 M Z 14400 8651 M Z 14400 8723 M Z
14400 8794 M Z 14400 8937 M Z 14400 9009 M Z 14400 9080 M Z 14400 9152 M Z
14400 9295 M Z 14400 9366 M Z 1600 9044 M 12 49 R 13 39 R 12 30 R 13 21 R
12 14 R 13 6 R 12 0 R 13 -7 R 12 -15 R 13 -22 R 12 -31 R 13 -42 R 12 -51 R
13 -60 R 12 -67 R 13 -69 R 12 -68 R 13 -63 R 12 -54 R 13 -45 R 12 -35 R
13 -25 R 12 -18 R 13 -11 R 12 -5 R 13 2 R 12 7 R 13 14 R 12 22 R 13 30 R
12 39 R 13 50 R 12 59 R 13 67 R 12 70 R 13 69 R 12 65 R 13 57 R 12 48 R
13 37 R 13 28 R 12 20 R 13 13 R 12 7 R 13 1 R 12 -5 R 13 -10 R 12 -18 R
13 -25 R 12 -34 R 13 -44 R 12 -54 R 13 -63 R 12 -68 R 13 -71 R 12 -68 R
13 -62 R 12 -53 R 13 -44 R 12 -33 R 13 -24 R 12 -17 R 13 -10 R 12 -3 R
13 2 R 12 8 R 13 16 R 12 22 R 13 32 R 12 40 R 13 51 R 12 60 R 13 67 R
12 71 R 13 69 R 12 64 R 13 55 R 12 46 R 13 36 R 12 27 R 13 18 R 13 12 R
12 5 R 13 -2 R 12 -7 R 13 -14 R 12 -21 R 13 -30 R 12 -40 R 13 -49 R 12 -58 R
13 -66 R 12 -70 R 13 -69 R 12 -64 R 13 -56 R 12 -47 R 13 -37 R 12 -28 R
13 -19 R 12 -11 R 13 -5 R 12 1 R 13 8 R 12 15 R 13 22 R 12 31 R 13 40 R
12 51 R 13 58 R 12 66 R 13 68 R 12 67 R 13 62 R 12 53 R 13 44 R 12 33 R
13 25 R 12 15 R 13 7 R 12 -1 R 13 -8 R 13 -16 R 12 -24 R 13 -34 R 12 -43 R
13 -53 R 12 -60 R 13 -64 R 12 -66 R 13 -61 R 12 -55 R 13 -46 R 12 -35 R
13 -25 R 12 -15 R 13 -5 R 12 5 R 13 14 R 12 24 R 13 35 R 12 44 R 13 54 R
12 60 R 13 64 R 12 63 R 13 59 R 12 51 R 13 42 R 12 32 R 13 22 R 12 12 R
13 3 R 12 -6 R 13 -15 R 12 -26 R 13 -36 R 12 -46 R 13 -55 R 12 -62 R
13 -66 R 12 -65 R 13 -61 R 13 -53 R 12 -45 R 13 -34 R 12 -26 R 13 -16 R
12 -9 R 13 -2 R 12 6 R 13 14 R 12 22 R 13 31 R 12 42 R 13 51 R 12 61 R
13 66 R 12 69 R 13 67 R 12 61 R 13 53 R 12 43 R 13 34 R 12 25 R 13 17 R
12 10 R 13 3 R 12 -2 R 13 -9 R 12 -15 R 13 -24 R 12 -32 R 13 -43 R 12 -52 R
13 -61 R 12 -68 R 13 -70 R 12 -69 R 13 -63 R 12 -55 R 13 -45 R 12 -35 R
13 -26 R 13 -19 R 12 -11 R 13 -6 R 12 -1 R 13 5 R 12 10 R 13 18 R 12 24 R
13 34 R 12 43 R 13 53 R 12 62 R 13 68 R 12 71 R 13 69 R 12 64 R 13 54 R
12 45 R 13 35 R 12 26 R 13 18 R 12 12 R 13 6 R 12 0 R 13 -5 R 12 -10 R
13 -17 R 12 -25 R 13 -33 R 12 -42 R 13 -53 R 12 -62 R 13 -67 R 12 -71 R
13 -69 R 12 -63 R 13 -54 R 12 -44 R 13 -35 R 12 -25 R 13 -17 R 13 -10 R
12 -3 R 13 3 R 12 9 R 13 16 R 12 24 R 13 33 R 12 43 R 13 52 R 12 61 R
13 67 R 12 69 R 13 67 R 12 61 R 13 52 R 12 41 R 13 32 R 12 22 R 13 14 R
12 5 R 13 -2 R 12 -11 R 13 -18 R 12 -28 R 13 -37 R 12 -47 R 13 -57 R
12 -63 R 13 -67 R 12 -66 R 13 -61 R 12 -54 R 13 -44 R 12 -34 R 13 -24 R
12 -14 R 13 -5 R 12 3 R 13 13 R 12 22 R 13 32 R 13 42 R 12 52 R 13 60 R
12 65 R 13 67 R 12 64 R 13 58 R 12 48 R 13 39 R 12 29 R 13 20 R 12 11 R
13 3 R 12 -4 R 13 -13 R 12 -22 R 13 -31 R 12 -42 R 13 -51 R 12 -60 R
13 -67 R 12 -68 R 13 -66 R 12 -61 R 13 -52 R 12 -42 R 13 -32 R 12 -24 R
13 -16 R 12 -9 R 13 -2 R 12 4 R 13 11 R 12 18 R 13 27 R 12 36 R 13 45 R
12 55 R 13 63 R 12 68 R 13 69 R 13 65 R 12 58 R 13 50 R 12 39 R 13 30 R
12 22 R 13 13 R 12 7 R 13 1 R 12 -5 R 13 -11 R 12 -19 R 13 -26 R 12 -35 R
13 -43 R 12 -52 R 13 -60 R 12 -63 R 13 -64 R 12 -61 R 13 -54 R 12 -45 R
13 -36 R 12 -25 R 13 -15 R 12 -7 R 13 2 R 12 11 R 13 19 R 12 27 R 13 35 R
12 42 R 13 48 R 12 51 R 13 51 R 12 48 R 13 41 R 12 32 R 13 22 R 12 11 R
13 -1 R 13 -12 R 12 -23 R 13 -32 R 12 -41 R 13 -45 R 12 -47 R 13 -46 R
12 -42 R 13 -35 R 12 -26 R 13 -17 R 12 -7 R 13 4 R 12 15 R 13 25 R 12 36 R
13 45 R 12 53 R 13 57 R 12 59 R 13 55 R 12 50 R 13 43 R 12 34 R 13 27 R
12 19 R 13 12 R 12 5 R 13 -2 R 12 -9 R 13 -17 R 12 -25 R 13 -34 R 12 -45 R
13 -54 R 12 -62 R 13 -67 R 12 -68 R 13 -65 R 12 -58 R 13 -49 R 13 -40 R
12 -31 R 13 -23 R 12 -15 R 13 -10 R 12 -3 R 13 2 R 12 8 R 13 14 R 12 21 R
13 30 R 12 39 R 13 49 R 12 58 R 13 66 R 12 71 R 13 70 R 12 66 R 13 58 R
12 48 R 13 39 R 12 29 R 13 22 R 12 14 R 13 9 R 12 3 R 13 -2 R 12 -7 R
13 -12 R 12 -20 R 13 -27 R 12 -37 R 13 -46 R 12 -56 R 13 -65 R 12 -70 R
13 -72 R 12 -68 R 13 -62 R 12 -52 R 13 -43 R 13 -33 R 12 -24 R 13 -18 R
12 -11 R 13 -7 R 12 -2 R 13 3 R 12 7 R 13 12 R 12 18 R 13 25 R 12 34 R
13 44 R 12 53 R 13 63 R 12 70 R 13 72 R 12 70 R 13 64 R 12 56 R 13 46 R
12 36 R 13 27 R 12 20 R 13 14 R 12 8 R 13 4 R 12 1 R 13 -4 R 12 -8 R
13 -13 R 12 -19 R 13 -27 R 12 -35 R 13 -45 R 12 -54 R 13 -64 R 12 -70 R
13 -72 R 12 -70 R 13 -64 R 13 -55 R 12 -44 R 13 -35 R 12 -27 R 13 -19 R
12 -13 R 13 -7 R 12 -4 R 13 1 R 12 5 R 13 10 R 12 15 R 13 21 R 12 30 R
13 38 R 12 49 R 13 58 R 12 66 R 13 71 R 12 72 R 13 67 R 12 61 R 13 50 R
12 41 R 13 31 R 12 23 R 13 16 R 12 10 R 13 4 R 12 0 R 13 -5 R 12 -10 R
13 -17 R 12 -23 R 13 -32 R 12 -41 R 13 -52 R 12 -60 R 13 -68 R 12 -71 R
13 -70 R 13 -65 R 12 -57 R 13 -47 R 12 -36 R 13 -28 R 12 -19 R 13 -13 R
12 -6 R 13 0 R 12 6 R 13 12 R 12 19 R 13 27 R 12 36 R 13 46 R 12 55 R
13 65 R 12 69 R 13 71 R 12 67 R 13 61 R 12 51 R 13 41 R 12 32 R 13 23 R
12 15 R 13 8 R 12 2 R 13 -3 R 12 -10 R 13 -17 R 12 -24 R 13 -33 R 12 -44 R
13 -53 R 12 -62 R 13 -68 R 12 -70 R 13 -69 R 12 -62 R 13 -54 R 13 -44 R
12 -33 R 13 -25 R 12 -17 R 13 -10 R 12 -4 R 13 3 R 12 8 R 13 15 R 12 23 R
13 32 R 12 41 R 13 51 R 12 61 R 13 66 R 12 70 R 13 69 R 12 63 R 13 55 R
12 45 R 13 35 R 12 26 R 13 17 R 12 10 R 13 3 R 12 -3 R 13 -10 R 12 -17 R
13 -26 R 12 -34 R 13 -45 R 12 -54 R 13 -62 R 12 -68 R 13 -69 R 12 -66 R
13 -59 R 12 -50 R 13 -40 R 12 -30 R 13 -22 R 13 -12 R 12 -6 R 13 2 R 12 10 R
13 17 R 12 26 R 13 35 R 12 45 R 13 54 R 12 61 R 13 67 R 12 66 R 13 64 R
12 56 R 13 46 R 12 37 R 13 27 R 12 17 R 13 8 R 12 0 R 13 -9 R 12 -18 R
13 -27 R 12 -37 R 13 -46 R 12 -55 R 13 -61 R 12 -65 R 13 -63 R 12 -59 R
13 -50 R 12 -41 R 13 -31 R 12 -20 R 13 -10 R 12 -1 R 13 10 R 12 19 R 13 29 R
12 40 R 13 49 R 13 57 R 12 63 R 13 64 R 12 62 R 13 56 R 12 47 R 13 37 R
12 27 R 13 18 R 12 9 R 13 1 R 12 -9 R 13 -17 R 12 -28 R 13 -37 R 12 -48 R
13 -57 R 12 -63 R 13 -67 R 12 -65 R 13 -61 R 12 -53 R 13 -44 R 12 -35 R
13 -26 R 12 -18 R 13 -11 R 12 -5 R 13 1 R 12 7 R 13 14 R 12 22 R 13 30 R
12 39 R 13 49 R 12 58 R 13 65 R 12 68 R 13 68 R 12 63 R 13 56 R 13 47 R
12 37 R 13 29 R 12 21 R 13 15 R 12 9 R 13 6 R 12 1 R 13 -3 R 12 -6 R
13 -11 R 12 -17 R 13 -23 R 12 -31 R 13 -40 R 12 -48 R 13 -58 R 12 -64 R
13 -68 R 12 -68 R 13 -63 R 12 -56 R 13 -47 R 12 -38 R 13 -30 R 12 -22 R
13 -17 R 12 -11 R 13 -7 R 12 -4 R 13 -1 R 12 1 R 13 5 R 12 9 R 13 13 R
12 18 R 13 24 R 12 33 R 13 41 R 12 51 R 13 59 R 13 66 R 12 69 R 13 68 R
12 62 R 13 55 R 12 46 R 13 37 R 12 29 R 13 21 R 12 15 R 13 10 R 12 7 R
13 3 R D 10984 9238 M 12 -1 R 13 -4 R 12 -8 R 13 -12 R 12 -18 R 13 -24 R
12 -33 R 13 -42 R 12 -52 R 13 -60 R 12 -68 R 13 -70 R 12 -70 R 13 -64 R
12 -56 R 13 -47 R 12 -36 R 13 -29 R 12 -20 R 13 -15 R 12 -9 R 13 -5 R 12 0 R
13 3 R 12 8 R 13 13 R 12 19 R 13 26 R 13 35 R 12 44 R 13 55 R 12 63 R
13 69 R 12 72 R 13 69 R 12 63 R 13 54 R 12 44 R 13 35 R 12 26 R 13 18 R
12 12 R 13 7 R 12 1 R 13 -3 R 12 -8 R 13 -13 R 12 -20 R 13 -28 R 12 -37 R
13 -47 R 12 -57 R 13 -65 R 12 -70 R 13 -71 R 12 -68 R 13 -60 R 12 -51 R
13 -42 R 12 -31 R 13 -23 R 12 -15 R 13 -9 R 12 -3 R 13 3 R 12 9 R 13 16 R
12 23 R 13 31 R 13 42 R 12 51 R 13 61 R 12 67 R 13 71 R 12 70 R 13 64 R
12 56 R 13 46 R 12 36 R 13 26 R 12 19 R 13 12 R 12 5 R 13 -1 R 12 -7 R
13 -13 R 12 -21 R 13 -30 R 12 -39 R 13 -49 R 12 -58 R 13 -66 R 12 -71 R
13 -70 R 12 -66 R 13 -58 R 12 -49 R 13 -39 R 12 -29 R 13 -21 R 12 -14 R
13 -8 R 12 -2 R 13 3 R 12 8 R 13 15 R 12 23 R 13 31 R 12 40 R 13 50 R
13 60 R 12 67 R 13 71 R 12 70 R 13 65 R 12 58 R 13 48 R 12 37 R 13 29 R
12 20 R 13 14 R 12 7 R 13 2 R 12 -3 R 13 -9 R 12 -15 R 13 -22 R 12 -30 R
13 -40 R 12 -50 R 13 -59 R 12 -67 R 13 -70 R 12 -70 R 13 -66 R 12 -57 R
13 -48 R 12 -38 R 13 -28 R 12 -20 R 13 -13 R 12 -7 R 13 0 R 12 5 R 13 11 R
12 18 R 13 26 R 12 34 R 13 44 R 12 54 R 13 63 R 13 68 R 12 70 R 13 67 R
12 60 R 13 52 R 12 42 R 13 32 R 12 23 R 13 15 R 12 8 R 13 2 R 12 -5 R
13 -11 R 12 -18 R 13 -27 R 12 -35 R 13 -44 R 12 -54 R 13 -61 R 12 -67 R
13 -67 R 12 -64 R 13 -57 R 12 -49 R 13 -39 R 12 -30 R 13 -22 R 12 -14 R
13 -8 R 12 -2 R 13 4 R 12 9 R 13 15 R 12 22 R 13 29 R 12 37 R 13 44 R
12 52 R 13 57 R 12 60 R 13 59 R 13 55 R 12 49 R 13 42 R 12 33 R 13 26 R
12 19 R 13 13 R 12 7 R 13 4 R 12 0 R 13 -4 R 12 -7 R 13 -11 R 12 -14 R
13 -19 R 12 -23 R 13 -29 R 12 -35 R 13 -39 R 12 -45 R 13 -47 R 12 -49 R
13 -47 R 12 -46 R 13 -40 R 12 -36 R 13 -30 R 12 -25 R 13 -19 R 12 -15 R
13 -11 R 12 -6 R 13 -3 R 12 1 R 13 5 R 12 10 R 13 16 R 12 22 R 13 30 R
12 37 R 13 45 R 13 52 R 12 56 R 13 59 R 12 56 R 13 53 R 12 46 R 13 39 R
12 30 R 13 23 R 12 15 R 13 9 R 12 1 R 13 -5 R 12 -13 R 13 -21 R 12 -29 R
13 -39 R 12 -48 R 13 -57 R 12 -62 R 13 -64 R 12 -64 R 13 -58 R 12 -50 R
13 -41 R 12 -33 R 13 -23 R 12 -15 R 13 -7 R 12 1 R 13 7 R 12 16 R 13 25 R
12 34 R 13 44 R 12 54 R 13 61 R 12 67 R 13 68 R 12 59 R D 13390 8524 M
-76 -106 R 114 0 R D 13390 8524 M 0 -159 R D 13511 8524 M -23 -7 R -15 -23 R
-7 -38 R 0 -23 R 7 -38 R 15 -22 R 23 -8 R 15 0 R 23 8 R 15 22 R 8 38 R
0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D 1600 7149 M 12800 0 R D
1600 7149 M Z 4102 7149 M Z 6604 7149 M Z 9107 7149 M Z 11609 7149 M Z
14112 7149 M Z 2225 7149 M Z 2851 7149 M Z 3476 7149 M Z 4728 7149 M Z
5353 7149 M Z 5979 7149 M Z 7230 7149 M Z 7856 7149 M Z 8481 7149 M Z
9732 7149 M Z 10358 7149 M Z 10984 7149 M Z 12235 7149 M Z 12861 7149 M Z
13486 7149 M Z 1600 8294 M 12800 0 R D 1600 8294 M Z 4102 8294 M Z
6604 8294 M Z 9107 8294 M Z 11609 8294 M Z 14112 8294 M Z 2225 8294 M Z
2851 8294 M Z 3476 8294 M Z 4728 8294 M Z 5353 8294 M Z 5979 8294 M Z
7230 8294 M Z 7856 8294 M Z 8481 8294 M Z 9732 8294 M Z 10358 8294 M Z
10984 8294 M Z 12235 8294 M Z 12861 8294 M Z 13486 8294 M Z 1600 7149 M
0 1145 R D 1600 7364 M Z 1600 7722 M Z 1600 8079 M Z 1600 7150 M Z
1600 7221 M Z 1600 7293 M Z 1600 7436 M Z 1600 7507 M Z 1600 7579 M Z
1600 7650 M Z 1600 7793 M Z 1600 7865 M Z 1600 7936 M Z 1600 8008 M Z
1600 8151 M Z 1600 8222 M Z 14400 7149 M 0 1145 R D 14400 7364 M Z
14400 7722 M Z 14400 8079 M Z 14400 7150 M Z 14400 7221 M Z 14400 7293 M Z
14400 7436 M Z 14400 7507 M Z 14400 7579 M Z 14400 7650 M Z 14400 7793 M Z
14400 7865 M Z 14400 7936 M Z 14400 8008 M Z 14400 8151 M Z 14400 8222 M Z
1600 7915 M 12 47 R 13 38 R 12 28 R 13 19 R 12 12 R 13 5 R 12 -2 R 13 -8 R
12 -16 R 13 -24 R 12 -34 R 13 -43 R 12 -53 R 13 -62 R 12 -68 R 13 -70 R
12 -68 R 13 -62 R 12 -53 R 13 -43 R 12 -34 R 13 -24 R 12 -17 R 13 -10 R
12 -4 R 13 2 R 12 8 R 13 15 R 12 22 R 13 31 R 12 40 R 13 51 R 12 59 R
13 68 R 12 70 R 13 70 R 12 65 R 13 56 R 12 47 R 13 37 R 13 28 R 12 20 R
13 12 R 12 7 R 13 1 R 12 -5 R 13 -11 R 12 -18 R 13 -25 R 12 -34 R 13 -44 R
12 -54 R 13 -63 R 12 -69 R 13 -71 R 12 -68 R 13 -62 R 12 -54 R 13 -43 R
12 -34 R 13 -24 R 12 -17 R 13 -10 R 12 -4 R 13 3 R 12 8 R 13 14 R 12 23 R
13 31 R 12 40 R 13 51 R 12 59 R 13 67 R 12 71 R 13 70 R 12 64 R 13 56 R
12 47 R 13 37 R 12 27 R 13 19 R 13 12 R 12 5 R 13 0 R 12 -7 R 13 -13 R
12 -20 R 13 -29 R 12 -38 R 13 -48 R 12 -57 R 13 -66 R 12 -69 R 13 -70 R
12 -66 R 13 -58 R 12 -48 R 13 -39 R 12 -29 R 13 -21 R 12 -13 R 13 -6 R
12 0 R 13 6 R 12 12 R 13 20 R 12 28 R 13 37 R 12 47 R 13 56 R 12 63 R
13 68 R 12 69 R 13 64 R 12 57 R 13 47 R 12 38 R 13 27 R 12 19 R 13 10 R
12 2 R 13 -5 R 13 -12 R 12 -22 R 13 -29 R 12 -40 R 13 -48 R 12 -57 R
13 -63 R 12 -65 R 13 -63 R 12 -57 R 13 -49 R 12 -38 R 13 -28 R 12 -18 R
13 -7 R 12 3 R 13 13 R 12 24 R 13 34 R 12 44 R 13 53 R 12 60 R 13 63 R
12 62 R 13 57 R 12 50 R 13 40 R 12 30 R 13 20 R 12 11 R 13 0 R 12 -9 R
13 -19 R 12 -29 R 13 -40 R 12 -49 R 13 -59 R 12 -64 R 13 -66 R 12 -63 R
13 -57 R 13 -49 R 12 -40 R 13 -31 R 12 -21 R 13 -13 R 12 -6 R 13 1 R 12 9 R
13 17 R 12 25 R 13 35 R 12 45 R 13 55 R 12 63 R 13 69 R 12 69 R 13 65 R
12 59 R 13 50 R 12 40 R 13 30 R 12 22 R 13 15 R 12 8 R 13 2 R 12 -4 R
13 -10 R 12 -17 R 13 -25 R 12 -34 R 13 -44 R 12 -54 R 13 -62 R 12 -69 R
13 -71 R 12 -68 R 13 -62 R 12 -54 R 13 -43 R 12 -34 R 13 -25 R 13 -18 R
12 -11 R 13 -5 R 12 -1 R 13 5 R 12 11 R 13 17 R 12 25 R 13 34 R 12 43 R
13 53 R 12 62 R 13 69 R 12 71 R 13 70 R 12 63 R 13 55 R 12 45 R 13 35 R
12 26 R 13 18 R 12 12 R 13 6 R 12 1 R 13 -4 R 12 -10 R 13 -16 R 12 -24 R
13 -31 R 12 -42 R 13 -51 R 12 -60 R 13 -68 R 12 -70 R 13 -70 R 12 -64 R
13 -56 R 12 -46 R 13 -36 R 12 -26 R 13 -19 R 13 -11 R 12 -4 R 13 1 R 12 8 R
13 14 R 12 22 R 13 31 R 12 40 R 13 50 R 12 58 R 13 66 R 12 69 R 13 67 R
12 63 R 13 54 R 12 45 R 13 34 R 12 25 R 13 15 R 12 8 R 13 -1 R 12 -9 R
13 -16 R 12 -26 R 13 -35 R 12 -45 R 13 -55 R 12 -62 R 13 -66 R 12 -66 R
13 -62 R 12 -55 R 13 -46 R 12 -35 R 13 -25 R 12 -15 R 13 -6 R 12 4 R 13 12 R
12 23 R 13 32 R 13 43 R 12 52 R 13 61 R 12 65 R 13 67 R 12 63 R 13 56 R
12 48 R 13 37 R 12 28 R 13 19 R 12 10 R 13 3 R 12 -6 R 13 -14 R 12 -23 R
13 -33 R 12 -42 R 13 -53 R 12 -61 R 13 -67 R 12 -69 R 13 -66 R 12 -59 R
13 -51 R 12 -41 R 13 -32 R 12 -24 R 13 -15 R 12 -9 R 13 -3 R 12 3 R 13 9 R
12 16 R 13 23 R 12 32 R 13 41 R 12 51 R 13 60 R 12 66 R 13 69 R 13 68 R
12 62 R 13 54 R 12 44 R 13 35 R 12 26 R 13 19 R 12 12 R 13 7 R 12 2 R
13 -3 R 12 -7 R 13 -11 R 12 -18 R 13 -23 R 12 -30 R 13 -37 R 12 -45 R
13 -51 R 12 -57 R 13 -59 R 12 -57 R 13 -54 R 12 -46 R 13 -39 R 12 -30 R
13 -21 R 12 -14 R 13 -7 R 12 -1 R 13 3 R 12 8 R 13 10 R 12 12 R 13 14 R
12 14 R 13 14 R 12 13 R 13 11 R 12 9 R 13 7 R 13 4 R 12 3 R 13 1 R 12 1 R
13 1 R 12 2 R 13 6 R 12 9 R 13 14 R 12 20 R 13 25 R 12 31 R 13 35 R 12 39 R
13 40 R 12 40 R 13 38 R 12 35 R 13 31 R 12 27 R 13 22 R 12 18 R 13 14 R
12 10 R 13 5 R 12 2 R 13 -3 R 12 -8 R 13 -14 R 12 -20 R 13 -29 R 12 -38 R
13 -47 R 12 -57 R 13 -63 R 12 -66 R 13 -67 R 12 -62 R 13 -55 R 12 -46 R
13 -37 R 13 -29 R 12 -21 R 13 -14 R 12 -10 R 13 -4 R 12 1 R 13 5 R 12 11 R
13 17 R 12 24 R 13 33 R 12 42 R 13 53 R 12 61 R 13 68 R 12 71 R 13 70 R
12 63 R 13 56 R 12 45 R 13 36 R 12 28 R 13 19 R 12 13 R 13 7 R 12 2 R
13 -2 R 12 -8 R 13 -14 R 12 -20 R 13 -28 R 12 -38 R 13 -47 R 12 -57 R
13 -66 R 12 -70 R 13 -72 R 12 -68 R 13 -61 R 12 -52 R 13 -42 R 13 -32 R
12 -24 R 13 -17 R 12 -11 R 13 -6 R 12 -2 R 13 3 R 12 7 R 13 12 R 12 19 R
13 25 R 12 35 R 13 44 R 12 54 R 13 63 R 12 70 R 13 72 R 12 70 R 13 65 R
12 55 R 13 46 R 12 35 R 13 28 R 12 19 R 13 14 R 12 8 R 13 4 R 12 1 R 13 -4 R
12 -8 R 13 -13 R 12 -19 R 13 -27 R 12 -35 R 13 -45 R 12 -54 R 13 -64 R
12 -70 R 13 -72 R 12 -71 R 13 -64 R 13 -54 R 12 -45 R 13 -36 R 12 -26 R
13 -19 R 12 -13 R 13 -8 R 12 -4 R 13 1 R 12 5 R 13 9 R 12 15 R 13 21 R
12 29 R 13 39 R 12 48 R 13 57 R 12 66 R 13 71 R 12 72 R 13 68 R 12 61 R
13 51 R 12 42 R 13 31 R 12 24 R 13 16 R 12 10 R 13 5 R 12 0 R 13 -5 R
12 -10 R 13 -16 R 12 -23 R 13 -31 R 12 -41 R 13 -50 R 12 -60 R 13 -67 R
12 -72 R 13 -70 R 13 -66 R 12 -57 R 13 -48 R 12 -37 R 13 -29 R 12 -20 R
13 -12 R 12 -7 R 13 0 R 12 5 R 13 12 R 12 18 R 13 27 R 12 35 R 13 46 R
12 55 R 13 64 R 12 69 R 13 71 R 12 68 R 13 61 R 12 52 R 13 42 R 12 32 R
13 23 R 12 16 R 13 8 R 12 3 R 13 -3 R 12 -10 R 13 -16 R 12 -24 R 13 -33 R
12 -43 R 13 -52 R 12 -62 R 13 -68 R 12 -71 R 13 -69 R 12 -62 R 13 -55 R
13 -44 R 12 -35 R 13 -25 R 12 -17 R 13 -11 R 12 -4 R 13 2 R 12 8 R 13 14 R
12 22 R 13 31 R 12 40 R 13 50 R 12 60 R 13 66 R 12 70 R 13 69 R 12 65 R
13 56 R 12 46 R 13 36 R 12 27 R 13 19 R 12 11 R 13 4 R 12 -2 R 13 -8 R
12 -16 R 13 -24 R 12 -32 R 13 -42 R 12 -52 R 13 -61 R 12 -66 R 13 -70 R
12 -67 R 13 -61 R 12 -53 R 13 -43 R 12 -33 R 13 -23 R 13 -16 R 12 -7 R
13 0 R 12 7 R 13 14 R 12 22 R 13 32 R 12 41 R 13 50 R 12 59 R 13 65 R
12 67 R 13 65 R 12 59 R 13 50 R 12 41 R 13 30 R 12 21 R 13 11 R 12 3 R
13 -7 R 12 -15 R 13 -24 R 12 -33 R 13 -44 R 12 -52 R 13 -60 R 12 -63 R
13 -63 R 12 -59 R 13 -52 R 12 -42 R 13 -32 R 12 -22 R 13 -10 R 12 -1 R
13 10 R 12 20 R 13 31 R 12 41 R 13 51 R 13 58 R 12 63 R 13 63 R 12 60 R
13 53 R 12 44 R 13 35 R 12 24 R 13 15 R 12 6 R 13 -2 R 12 -12 R 13 -22 R
12 -32 R 13 -42 R 12 -53 R 13 -60 R 12 -66 R 13 -68 R 12 -64 R 13 -59 R
12 -49 R 13 -41 R 12 -31 R 13 -23 R 12 -15 R 13 -9 R 12 -3 R 13 3 R 12 9 R
13 15 R 12 24 R 13 32 R 12 42 R 13 52 R 12 61 R 13 68 R 12 71 R 13 70 R
12 64 R 13 56 R 13 46 R 12 36 R 13 28 R 12 21 R 13 14 R 12 9 R 13 5 R 12 1 R
13 -2 R 12 -7 R 13 -11 R 12 -17 R 13 -23 R 12 -32 R 13 -41 R 12 -51 R
13 -60 R 12 -68 R 13 -73 R 12 -71 R 13 -67 R 12 -59 R 13 -49 R 12 -39 R
13 -31 R 12 -22 R 13 -17 R 12 -11 R 13 -7 R 12 -4 R 13 -1 R 12 2 R 13 6 R
12 9 R 13 13 R 12 19 R 13 26 R 12 34 R 13 44 R 12 54 R 13 63 R 13 70 R
12 73 R 13 71 R 12 65 R 13 57 R 12 46 R 13 37 R 12 28 R 13 20 R 12 15 R
13 10 R 12 5 R 13 2 R D 10984 8104 M 12 -1 R 13 -4 R 12 -9 R 13 -13 R
12 -18 R 13 -26 R 12 -34 R 13 -44 R 12 -53 R 13 -63 R 12 -69 R 13 -73 R
12 -71 R 13 -65 R 12 -56 R 13 -47 R 12 -37 R 13 -27 R 12 -21 R 13 -14 R
12 -8 R 13 -5 R 12 0 R 13 4 R 12 8 R 13 13 R 12 19 R 13 27 R 13 35 R 12 45 R
13 54 R 12 64 R 13 70 R 12 72 R 13 70 R 12 63 R 13 55 R 12 45 R 13 34 R
12 26 R 13 19 R 12 12 R 13 6 R 12 2 R 13 -3 R 12 -8 R 13 -13 R 12 -20 R
13 -28 R 12 -36 R 13 -47 R 12 -56 R 13 -65 R 12 -70 R 13 -71 R 12 -68 R
13 -62 R 12 -51 R 13 -42 R 12 -32 R 13 -23 R 12 -16 R 13 -9 R 12 -3 R 13 3 R
12 9 R 13 15 R 12 23 R 13 31 R 13 42 R 12 51 R 13 60 R 12 68 R 13 71 R
12 69 R 13 65 R 12 56 R 13 46 R 12 36 R 13 27 R 12 19 R 13 11 R 12 6 R
13 -1 R 12 -7 R 13 -14 R 12 -21 R 13 -29 R 12 -39 R 13 -49 R 12 -59 R
13 -67 R 12 -70 R 13 -71 R 12 -65 R 13 -59 R 12 -48 R 13 -39 R 12 -29 R
13 -21 R 12 -14 R 13 -8 R 12 -2 R 13 3 R 12 9 R 13 15 R 12 22 R 13 31 R
12 40 R 13 50 R 13 60 R 12 67 R 13 71 R 12 71 R 13 65 R 12 58 R 13 48 R
12 38 R 13 29 R 12 20 R 13 14 R 12 7 R 13 3 R 12 -3 R 13 -9 R 12 -14 R
13 -22 R 12 -30 R 13 -39 R 12 -49 R 13 -59 R 12 -67 R 13 -70 R 12 -71 R
13 -66 R 12 -58 R 13 -49 R 12 -39 R 13 -29 R 12 -21 R 13 -14 R 12 -7 R
13 -1 R 12 4 R 13 10 R 12 17 R 13 24 R 12 34 R 13 43 R 12 53 R 13 62 R
13 68 R 12 71 R 13 69 R 12 63 R 13 54 R 12 44 R 13 34 R 12 25 R 13 18 R
12 10 R 13 3 R 12 -2 R 13 -9 R 12 -16 R 13 -24 R 12 -33 R 13 -42 R 12 -53 R
13 -61 R 12 -69 R 13 -71 R 12 -69 R 13 -63 R 12 -55 R 13 -45 R 12 -35 R
13 -27 R 12 -18 R 13 -12 R 12 -6 R 13 -1 R 12 4 R 13 10 R 12 17 R 13 23 R
12 33 R 13 42 R 12 53 R 13 61 R 12 69 R 13 71 R 13 71 R 12 64 R 13 57 R
12 46 R 13 37 R 12 28 R 13 21 R 12 14 R 13 9 R 12 5 R 13 0 R 12 -3 R 13 -7 R
12 -13 R 13 -18 R 12 -26 R 13 -34 R 12 -43 R 13 -53 R 12 -63 R 13 -69 R
12 -72 R 13 -70 R 12 -64 R 13 -56 R 12 -46 R 13 -36 R 12 -27 R 13 -20 R
12 -13 R 13 -8 R 12 -3 R 13 2 R 12 5 R 13 11 R 12 17 R 13 24 R 12 31 R
13 41 R 12 51 R 13 60 R 13 67 R 12 71 R 13 70 R 12 64 R 13 56 R 12 47 R
13 36 R 12 27 R 13 18 R 12 10 R 13 3 R 12 -3 R 13 -10 R 12 -18 R 13 -26 R
12 -35 R 13 -46 R 12 -55 R 13 -63 R 12 -68 R 13 -69 R 12 -66 R 13 -59 R
12 -50 R 13 -39 R 12 -30 R 13 -20 R 12 -12 R 13 -5 R 12 3 R 13 11 R 12 18 R
13 28 R 12 37 R 13 48 R 12 57 R 13 65 R 12 69 R 13 69 R 12 59 R D
13405 7380 M -76 0 R -8 -68 R 8 8 R 23 7 R 22 0 R 23 -7 R 15 -15 R 8 -23 R
0 -15 R -8 -23 R -15 -15 R -23 -8 R -22 0 R -23 8 R -8 7 R -7 15 R D
13511 7380 M -23 -7 R -15 -23 R -7 -38 R 0 -23 R 7 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
1600 6006 M 12800 0 R D 1600 6006 M Z 4102 6006 M Z 6604 6006 M Z
9107 6006 M Z 11609 6006 M Z 14112 6006 M Z 2225 6006 M Z 2851 6006 M Z
3476 6006 M Z 4728 6006 M Z 5353 6006 M Z 5979 6006 M Z 7230 6006 M Z
7856 6006 M Z 8481 6006 M Z 9732 6006 M Z 10358 6006 M Z 10984 6006 M Z
12235 6006 M Z 12861 6006 M Z 13486 6006 M Z 1600 7149 M 12800 0 R D
1600 7149 M Z 4102 7149 M Z 6604 7149 M Z 9107 7149 M Z 11609 7149 M Z
14112 7149 M Z 2225 7149 M Z 2851 7149 M Z 3476 7149 M Z 4728 7149 M Z
5353 7149 M Z 5979 7149 M Z 7230 7149 M Z 7856 7149 M Z 8481 7149 M Z
9732 7149 M Z 10358 7149 M Z 10984 7149 M Z 12235 7149 M Z 12861 7149 M Z
13486 7149 M Z 1600 6006 M 0 1143 R D 1600 6220 M Z 1600 6578 M Z
1600 6935 M Z 1600 6006 M Z 1600 6077 M Z 1600 6149 M Z 1600 6292 M Z
1600 6363 M Z 1600 6435 M Z 1600 6506 M Z 1600 6649 M Z 1600 6721 M Z
1600 6792 M Z 1600 6864 M Z 1600 7007 M Z 1600 7078 M Z 14400 6006 M
0 1143 R D 14400 6220 M Z 14400 6578 M Z 14400 6935 M Z 14400 6006 M Z
14400 6077 M Z 14400 6149 M Z 14400 6292 M Z 14400 6363 M Z 14400 6435 M Z
14400 6506 M Z 14400 6649 M Z 14400 6721 M Z 14400 6792 M Z 14400 6864 M Z
14400 7007 M Z 14400 7078 M Z 1600 6791 M 12 42 R 13 34 R 12 23 R 13 16 R
12 9 R 13 1 R 12 -5 R 13 -13 R 12 -21 R 13 -30 R 12 -39 R 13 -50 R 12 -59 R
13 -66 R 12 -70 R 13 -69 R 12 -64 R 13 -57 R 12 -46 R 13 -37 R 12 -28 R
13 -20 R 12 -13 R 13 -7 R 12 -1 R 13 5 R 12 10 R 13 17 R 12 25 R 13 34 R
12 43 R 13 53 R 12 63 R 13 68 R 12 72 R 13 69 R 12 63 R 13 54 R 12 44 R
13 35 R 13 25 R 12 18 R 13 12 R 12 5 R 13 1 R 12 -6 R 13 -11 R 12 -17 R
13 -26 R 12 -34 R 13 -44 R 12 -54 R 13 -63 R 12 -69 R 13 -71 R 12 -69 R
13 -62 R 12 -54 R 13 -44 R 12 -34 R 13 -25 R 12 -17 R 13 -11 R 12 -4 R
13 1 R 12 7 R 13 14 R 12 21 R 13 29 R 12 39 R 13 48 R 12 59 R 13 66 R
12 71 R 13 70 R 12 67 R 13 59 R 12 49 R 13 40 R 12 30 R 13 21 R 13 15 R
12 9 R 13 3 R 12 -1 R 13 -7 R 12 -13 R 13 -20 R 12 -28 R 13 -36 R 12 -47 R
13 -57 R 12 -65 R 13 -70 R 12 -72 R 13 -69 R 12 -62 R 13 -52 R 12 -43 R
13 -33 R 12 -25 R 13 -19 R 12 -13 R 13 -9 R 12 -5 R 13 -2 R 12 1 R 13 4 R
12 7 R 13 12 R 12 16 R 13 22 R 12 30 R 13 40 R 12 48 R 13 59 R 12 67 R
13 71 R 12 73 R 13 68 R 12 61 R 13 51 R 13 41 R 12 33 R 13 24 R 12 19 R
13 13 R 12 9 R 13 7 R 12 4 R 13 3 R 12 1 R 13 1 R 12 -2 R 13 -2 R 12 -4 R
13 -6 R 12 -9 R 13 -12 R 12 -17 R 13 -22 R 12 -31 R 13 -39 R 12 -48 R
13 -59 R 12 -67 R 13 -71 R 12 -72 R 13 -69 R 12 -61 R 13 -51 R 12 -42 R
13 -33 R 12 -25 R 13 -18 R 12 -13 R 13 -9 R 12 -7 R 13 -3 R 12 -2 R 13 0 R
12 1 R 13 4 R 13 6 R 12 9 R 13 13 R 12 17 R 13 24 R 12 32 R 13 41 R 12 51 R
13 60 R 12 68 R 13 72 R 12 72 R 13 67 R 12 59 R 13 50 R 12 39 R 13 31 R
12 22 R 13 16 R 12 11 R 13 6 R 12 3 R 13 -1 R 12 -5 R 13 -8 R 12 -14 R
13 -19 R 12 -27 R 13 -35 R 12 -45 R 13 -55 R 12 -64 R 13 -70 R 12 -72 R
13 -70 R 12 -64 R 13 -54 R 12 -45 R 13 -35 R 12 -26 R 13 -19 R 13 -12 R
12 -7 R 13 -3 R 12 2 R 13 6 R 12 12 R 13 18 R 12 25 R 13 33 R 12 44 R
13 53 R 12 62 R 13 69 R 12 72 R 13 70 R 12 65 R 13 56 R 12 46 R 13 36 R
12 27 R 13 20 R 12 13 R 13 8 R 12 3 R 13 -1 R 12 -6 R 13 -10 R 12 -17 R
13 -23 R 12 -32 R 13 -41 R 12 -50 R 13 -60 R 12 -68 R 13 -70 R 12 -71 R
13 -65 R 12 -57 R 13 -48 R 12 -37 R 13 -29 R 13 -20 R 12 -14 R 13 -8 R
12 -3 R 13 1 R 12 7 R 13 12 R 12 17 R 13 25 R 12 32 R 13 42 R 12 50 R
13 58 R 12 64 R 13 66 R 12 65 R 13 58 R 12 51 R 13 41 R 12 30 R 13 21 R
12 11 R 13 2 R 12 -5 R 13 -14 R 12 -22 R 13 -31 R 12 -38 R 13 -45 R 12 -51 R
13 -53 R 12 -53 R 13 -48 R 12 -40 R 13 -31 R 12 -19 R 13 -8 R 12 5 R 13 17 R
12 29 R 13 38 R 13 47 R 12 52 R 13 53 R 12 51 R 13 47 R 12 40 R 13 32 R
12 23 R 13 15 R 12 7 R 13 -1 R 12 -10 R 13 -20 R 12 -29 R 13 -39 R 12 -50 R
13 -58 R 12 -64 R 13 -67 R 12 -64 R 13 -59 R 12 -51 R 13 -43 R 12 -33 R
13 -26 R 12 -19 R 13 -13 R 12 -8 R 13 -4 R 12 1 R 13 4 R 12 9 R 13 15 R
12 22 R 13 29 R 12 39 R 13 48 R 12 59 R 13 66 R 12 71 R 13 71 R 13 68 R
12 60 R 13 51 R 12 41 R 13 32 R 12 24 R 13 18 R 12 12 R 13 8 R 12 5 R 13 2 R
12 0 R 13 -4 R 12 -6 R 13 -10 R 12 -15 R 13 -21 R 12 -28 R 13 -37 R 12 -47 R
13 -57 R 12 -65 R 13 -72 R 12 -73 R 13 -70 R 12 -63 R 13 -54 R 12 -44 R
13 -35 R 12 -26 R 13 -20 R 12 -14 R 13 -10 R 12 -7 R 13 -5 R 12 -2 R 13 -1 R
12 1 R 13 3 R 12 4 R 13 8 R 13 10 R 12 15 R 13 20 R 12 27 R 13 36 R 12 45 R
13 56 R 12 64 R 13 71 R 12 73 R 13 71 R 12 65 R 13 56 R 12 45 R 13 36 R
12 28 R 13 20 R 12 15 R 13 10 R 12 7 R 13 4 R 12 1 R 13 -1 R 12 -3 R 13 -6 R
12 -9 R 13 -14 R 12 -19 R 13 -25 R 12 -34 R 13 -43 R 12 -53 R 13 -63 R
12 -69 R 13 -73 R 12 -71 R 13 -66 R 12 -57 R 13 -48 R 12 -37 R 13 -28 R
13 -21 R 12 -14 R 13 -9 R 12 -4 R 13 -1 R 12 4 R 13 8 R 12 13 R 13 19 R
12 27 R 13 35 R 12 45 R 13 55 R 12 64 R 13 70 R 12 72 R 13 70 R 12 64 R
13 54 R 12 44 R 13 35 R 12 26 R 13 18 R 12 12 R 13 6 R 12 1 R 13 -3 R
12 -9 R 13 -14 R 12 -21 R 13 -30 R 12 -38 R 13 -49 R 12 -59 R 13 -66 R
12 -71 R 13 -72 R 12 -68 R 13 -60 R 12 -51 R 13 -40 R 13 -32 R 12 -23 R
13 -16 R 12 -10 R 13 -6 R 12 -1 R 13 3 R 12 7 R 13 13 R 12 19 R 13 27 R
12 35 R 13 45 R 12 55 R 13 63 R 12 71 R 13 72 R 12 70 R 13 64 R 12 55 R
13 44 R 12 35 R 13 27 R 12 19 R 13 13 R 12 8 R 13 4 R 12 1 R 13 -4 R 12 -8 R
13 -13 R 12 -18 R 13 -26 R 12 -35 R 13 -44 R 12 -54 R 13 -63 R 12 -70 R
13 -72 R 12 -71 R 13 -64 R 13 -56 R 12 -46 R 13 -36 R 12 -27 R 13 -20 R
12 -13 R 13 -9 R 12 -4 R 13 0 R 12 4 R 13 8 R 12 14 R 13 19 R 12 27 R
13 36 R 12 45 R 13 55 R 12 64 R 13 70 R 12 72 R 13 70 R 12 63 R 13 54 R
12 44 R 13 35 R 12 25 R 13 18 R 12 12 R 13 7 R 12 1 R 13 -3 R 12 -8 R
13 -14 R 12 -20 R 13 -28 R 12 -37 R 13 -47 R 12 -56 R 13 -65 R 12 -70 R
13 -71 R 13 -68 R 12 -61 R 13 -52 R 12 -41 R 13 -31 R 12 -23 R 13 -15 R
12 -9 R 13 -2 R 12 3 R 13 10 R 12 17 R 13 24 R 12 34 R 13 43 R 12 53 R
13 62 R 12 68 R 13 71 R 12 69 R 13 63 R 12 54 R 13 44 R 12 34 R 13 25 R
12 17 R 13 11 R 12 4 R 13 -3 R 12 -8 R 13 -15 R 12 -23 R 13 -31 R 12 -42 R
13 -51 R 12 -60 R 13 -68 R 12 -71 R 13 -69 R 12 -65 R 13 -56 R 13 -46 R
12 -36 R 13 -27 R 12 -19 R 13 -12 R 12 -6 R 13 -1 R 12 6 R 13 11 R 12 18 R
13 27 R 12 35 R 13 45 R 12 56 R 13 64 R 12 69 R 13 72 R 12 68 R 13 62 R
12 53 R 13 43 R 12 33 R 13 25 R 12 17 R 13 11 R 12 6 R 13 0 R 12 -4 R
13 -9 R 12 -16 R 13 -23 R 12 -31 R 13 -41 R 12 -50 R 13 -61 R 12 -67 R
13 -72 R 12 -72 R 13 -66 R 12 -58 R 13 -49 R 13 -39 R 12 -30 R 13 -23 R
12 -16 R 13 -12 R 12 -7 R 13 -4 R 12 -2 R 13 1 R 12 4 R 13 7 R 12 11 R
13 16 R 12 22 R 13 30 R 12 38 R 13 48 R 12 58 R 13 67 R 12 71 R 13 72 R
12 69 R 13 62 R 12 52 R 13 43 R 12 33 R 13 25 R 12 19 R 13 13 R 12 10 R
13 7 R 12 5 R 13 3 R 12 1 R 13 1 R 12 -1 R 13 -2 R 12 -3 R 13 -5 R 12 -8 R
13 -10 R 13 -15 R 12 -20 R 13 -27 R 12 -36 R 13 -45 R 12 -54 R 13 -64 R
12 -70 R 13 -73 R 12 -71 R 13 -64 R 12 -56 R 13 -46 R 12 -36 R 13 -28 R
12 -21 R 13 -15 R 12 -11 R 13 -7 R 12 -5 R 13 -2 R 12 -1 R 13 1 R 12 4 R
13 5 R 12 8 R 13 13 R 12 16 R 13 23 R 12 31 R 13 40 R 12 49 R 13 60 R
12 67 R 13 72 R 12 73 R 13 68 R 12 61 R 13 51 R 12 41 R 13 32 R 13 24 R
12 18 R 13 12 R 12 8 R 13 5 R 12 2 R 13 0 R 12 -4 R 13 -6 R 12 -10 R
13 -15 R 12 -21 R 13 -28 R 12 -37 R 13 -46 R 12 -56 R 13 -66 R 12 -71 R
13 -73 R 12 -70 R 13 -63 R 12 -55 R 13 -44 R 12 -35 R 13 -26 R 12 -19 R
13 -14 R 12 -10 R 13 -5 R 12 -3 R 13 0 R 12 3 R 13 5 R 12 10 R 13 13 R
12 19 R 13 26 R 12 35 R 13 44 R 12 54 R 13 63 R 13 70 R 12 73 R 13 71 R
12 65 R 13 57 R 12 47 R 13 36 R 12 28 R 13 21 R 12 15 R 13 9 R 12 6 R 13 2 R
D 10984 6961 M 12 0 R 13 -5 R 12 -7 R 13 -13 R 12 -17 R 13 -24 R 12 -33 R
13 -42 R 12 -52 R 13 -61 R 12 -68 R 13 -73 R 12 -71 R 13 -67 R 12 -58 R
13 -49 R 12 -38 R 13 -29 R 12 -22 R 13 -15 R 12 -10 R 13 -5 R 12 -1 R 13 2 R
12 7 R 13 12 R 12 17 R 13 24 R 13 32 R 12 41 R 13 52 R 12 61 R 13 68 R
12 72 R 13 71 R 12 66 R 13 58 R 12 48 R 13 38 R 12 29 R 13 21 R 12 14 R
13 8 R 12 4 R 13 -2 R 12 -6 R 13 -11 R 12 -17 R 13 -24 R 12 -33 R 13 -43 R
12 -52 R 13 -62 R 12 -68 R 13 -71 R 12 -70 R 13 -64 R 12 -56 R 13 -46 R
12 -35 R 13 -27 R 12 -18 R 13 -11 R 12 -5 R 13 1 R 12 8 R 13 14 R 12 21 R
13 30 R 13 40 R 12 49 R 13 59 R 12 67 R 13 70 R 12 70 R 13 65 R 12 57 R
13 48 R 12 37 R 13 28 R 12 20 R 13 12 R 12 5 R 13 -1 R 12 -7 R 13 -14 R
12 -22 R 13 -31 R 12 -40 R 13 -51 R 12 -60 R 13 -67 R 12 -71 R 13 -69 R
12 -65 R 13 -57 R 12 -47 R 13 -37 R 12 -28 R 13 -20 R 12 -13 R 13 -7 R
12 -2 R 13 4 R 12 9 R 13 16 R 12 23 R 13 31 R 12 41 R 13 51 R 13 60 R
12 68 R 13 71 R 12 70 R 13 66 R 12 57 R 13 47 R 12 37 R 13 29 R 12 20 R
13 14 R 12 7 R 13 3 R 12 -3 R 13 -8 R 12 -14 R 13 -20 R 12 -29 R 13 -37 R
12 -48 R 13 -57 R 12 -66 R 13 -70 R 12 -71 R 13 -67 R 12 -60 R 13 -50 R
12 -41 R 13 -30 R 12 -22 R 13 -15 R 12 -8 R 13 -2 R 12 3 R 13 10 R 12 16 R
13 24 R 12 33 R 13 42 R 12 53 R 13 61 R 13 68 R 12 71 R 13 69 R 12 63 R
13 54 R 12 45 R 13 34 R 12 25 R 13 17 R 12 10 R 13 3 R 12 -4 R 13 -10 R
12 -18 R 13 -26 R 12 -36 R 13 -46 R 12 -55 R 13 -65 R 12 -69 R 13 -71 R
12 -68 R 13 -60 R 12 -52 R 13 -42 R 12 -32 R 13 -23 R 12 -17 R 13 -9 R
12 -5 R 13 1 R 12 6 R 13 12 R 12 19 R 13 26 R 12 36 R 13 45 R 12 56 R
13 64 R 12 70 R 13 72 R 13 69 R 12 63 R 13 53 R 12 44 R 13 34 R 12 26 R
13 19 R 12 13 R 13 8 R 12 4 R 13 1 R 12 -3 R 13 -7 R 12 -11 R 13 -17 R
12 -23 R 13 -32 R 12 -40 R 13 -50 R 12 -60 R 13 -68 R 12 -72 R 13 -72 R
12 -66 R 13 -59 R 12 -50 R 13 -39 R 12 -30 R 13 -22 R 12 -16 R 13 -10 R
12 -5 R 13 -2 R 12 3 R 13 7 R 12 11 R 13 17 R 12 24 R 13 32 R 12 41 R
13 51 R 13 60 R 12 67 R 13 70 R 12 70 R 13 64 R 12 56 R 13 46 R 12 36 R
13 27 R 12 17 R 13 10 R 12 2 R 13 -5 R 12 -12 R 13 -20 R 12 -29 R 13 -39 R
12 -48 R 13 -57 R 12 -65 R 13 -68 R 12 -67 R 13 -63 R 12 -55 R 13 -44 R
12 -35 R 13 -24 R 12 -15 R 13 -6 R 12 3 R 13 11 R 12 20 R 13 30 R 12 41 R
13 50 R 12 60 R 13 65 R 12 69 R 13 66 R 12 56 R D 13336 6206 M 16 8 R
22 22 R 0 -159 R D 13511 6236 M -23 -7 R -15 -23 R -7 -38 R 0 -23 R 7 -38 R
15 -22 R 23 -8 R 15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R
-23 7 R -15 0 R D 13663 6236 M -23 -7 R -15 -23 R -8 -38 R 0 -23 R 8 -38 R
15 -22 R 23 -8 R 15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R
-23 7 R -15 0 R D 1600 4861 M 12800 0 R D 1600 4861 M Z 4102 4861 M Z
6604 4861 M Z 9107 4861 M Z 11609 4861 M Z 14112 4861 M Z 2225 4861 M Z
2851 4861 M Z 3476 4861 M Z 4728 4861 M Z 5353 4861 M Z 5979 4861 M Z
7230 4861 M Z 7856 4861 M Z 8481 4861 M Z 9732 4861 M Z 10358 4861 M Z
10984 4861 M Z 12235 4861 M Z 12861 4861 M Z 13486 4861 M Z 1600 6006 M
12800 0 R D 1600 6006 M Z 4102 6006 M Z 6604 6006 M Z 9107 6006 M Z
11609 6006 M Z 14112 6006 M Z 2225 6006 M Z 2851 6006 M Z 3476 6006 M Z
4728 6006 M Z 5353 6006 M Z 5979 6006 M Z 7230 6006 M Z 7856 6006 M Z
8481 6006 M Z 9732 6006 M Z 10358 6006 M Z 10984 6006 M Z 12235 6006 M Z
12861 6006 M Z 13486 6006 M Z 1600 4861 M 0 1145 R D 1600 5076 M Z
1600 5434 M Z 1600 5791 M Z 1600 4862 M Z 1600 4933 M Z 1600 5005 M Z
1600 5148 M Z 1600 5219 M Z 1600 5291 M Z 1600 5362 M Z 1600 5505 M Z
1600 5577 M Z 1600 5648 M Z 1600 5720 M Z 1600 5863 M Z 1600 5934 M Z
14400 4861 M 0 1145 R D 14400 5076 M Z 14400 5434 M Z 14400 5791 M Z
14400 4862 M Z 14400 4933 M Z 14400 5005 M Z 14400 5148 M Z 14400 5219 M Z
14400 5291 M Z 14400 5362 M Z 14400 5505 M Z 14400 5577 M Z 14400 5648 M Z
14400 5720 M Z 14400 5863 M Z 14400 5934 M Z 1600 5757 M 12 -32 R 13 -41 R
12 -51 R 13 -60 R 12 -69 R 13 -72 R 12 -73 R 13 -68 R 12 -60 R 13 -50 R
12 -41 R 13 -31 R 12 -23 R 13 -18 R 12 -12 R 13 -9 R 12 -6 R 13 -3 R 12 -2 R
13 0 R 12 2 R 13 4 R 12 6 R 13 9 R 12 13 R 13 18 R 12 24 R 13 33 R 12 41 R
13 51 R 12 61 R 13 68 R 12 72 R 13 72 R 12 67 R 13 59 R 12 49 R 13 39 R
12 30 R 13 22 R 13 15 R 12 10 R 13 5 R 12 0 R 13 -4 R 12 -8 R 13 -13 R
12 -20 R 13 -27 R 12 -36 R 13 -46 R 12 -55 R 13 -64 R 12 -70 R 13 -71 R
12 -69 R 13 -62 R 12 -53 R 13 -42 R 12 -33 R 13 -24 R 12 -15 R 13 -9 R
12 -3 R 13 4 R 12 11 R 13 17 R 12 26 R 13 34 R 12 45 R 13 55 R 12 63 R
13 70 R 12 71 R 13 68 R 12 62 R 13 53 R 12 43 R 13 33 R 12 25 R 13 17 R
13 10 R 12 5 R 13 -1 R 12 -6 R 13 -13 R 12 -19 R 13 -27 R 12 -36 R 13 -47 R
12 -56 R 13 -65 R 12 -71 R 13 -72 R 12 -69 R 13 -62 R 12 -53 R 13 -43 R
12 -34 R 13 -26 R 12 -18 R 13 -14 R 12 -9 R 13 -6 R 12 -2 R 13 0 R 12 2 R
13 6 R 12 9 R 13 13 R 12 19 R 13 26 R 12 34 R 13 44 R 12 53 R 13 63 R
12 71 R 13 73 R 12 71 R 13 66 R 12 57 R 13 48 R 13 37 R 12 29 R 13 22 R
12 16 R 13 12 R 12 8 R 13 6 R 12 3 R 13 3 R 12 1 R 13 0 R 12 -2 R 13 -2 R
12 -4 R 13 -6 R 12 -8 R 13 -12 R 12 -17 R 13 -23 R 12 -30 R 13 -39 R
12 -48 R 13 -59 R 12 -67 R 13 -72 R 12 -73 R 13 -70 R 12 -62 R 13 -53 R
12 -42 R 13 -33 R 12 -26 R 13 -18 R 12 -14 R 13 -9 R 12 -6 R 13 -4 R 12 -3 R
13 0 R 12 1 R 13 3 R 13 6 R 12 8 R 13 11 R 12 16 R 13 21 R 12 29 R 13 38 R
12 47 R 13 57 R 12 66 R 13 72 R 12 73 R 13 69 R 12 63 R 13 54 R 12 43 R
13 34 R 12 25 R 13 18 R 12 13 R 13 8 R 12 3 R 13 1 R 12 -4 R 13 -7 R
12 -12 R 13 -17 R 12 -24 R 13 -33 R 12 -41 R 13 -52 R 12 -61 R 13 -68 R
12 -73 R 13 -71 R 12 -66 R 13 -58 R 12 -48 R 13 -39 R 12 -29 R 13 -20 R
13 -15 R 12 -8 R 13 -4 R 12 1 R 13 6 R 12 11 R 13 17 R 12 24 R 13 33 R
12 42 R 13 52 R 12 62 R 13 69 R 12 72 R 13 71 R 12 66 R 13 57 R 12 47 R
13 38 R 12 28 R 13 21 R 12 15 R 13 9 R 12 6 R 13 1 R 12 -3 R 13 -6 R
12 -12 R 13 -16 R 12 -24 R 13 -32 R 12 -41 R 13 -51 R 12 -61 R 13 -69 R
12 -72 R 13 -72 R 12 -68 R 13 -59 R 12 -49 R 13 -40 R 13 -30 R 12 -23 R
13 -17 R 12 -12 R 13 -8 R 12 -6 R 13 -3 R 12 -1 R 13 1 R 12 3 R 13 5 R
12 8 R 13 12 R 12 16 R 13 22 R 12 30 R 13 39 R 12 49 R 13 59 R 12 67 R
13 72 R 12 73 R 13 69 R 12 63 R 13 52 R 12 43 R 13 33 R 12 25 R 13 19 R
12 14 R 13 10 R 12 7 R 13 5 R 12 3 R 13 2 R 12 1 R 13 1 R 12 -1 R 13 -1 R
12 -2 R 13 -4 R 13 -5 R 12 -7 R 13 -10 R 12 -15 R 13 -19 R 12 -26 R 13 -34 R
12 -44 R 13 -54 R 12 -63 R 13 -70 R 12 -73 R 13 -72 R 12 -67 R 13 -57 R
12 -48 R 13 -38 R 12 -29 R 13 -22 R 12 -15 R 13 -12 R 12 -8 R 13 -5 R
12 -3 R 13 -1 R 12 0 R 13 2 R 12 5 R 13 6 R 12 10 R 13 13 R 12 19 R 13 26 R
12 33 R 13 43 R 12 53 R 13 62 R 12 70 R 13 73 R 12 72 R 13 67 R 13 58 R
12 48 R 13 39 R 12 29 R 13 22 R 12 16 R 13 12 R 12 7 R 13 5 R 12 2 R 13 0 R
12 -2 R 13 -5 R 12 -8 R 13 -12 R 12 -16 R 13 -23 R 12 -30 R 13 -39 R
12 -50 R 13 -59 R 12 -67 R 13 -72 R 12 -73 R 13 -69 R 12 -62 R 13 -52 R
12 -42 R 13 -33 R 12 -25 R 13 -18 R 12 -13 R 13 -10 R 12 -6 R 13 -4 R
12 -3 R 13 0 R 12 1 R 13 2 R 12 5 R 13 7 R 13 9 R 12 14 R 13 20 R 12 26 R
13 34 R 12 43 R 13 54 R 12 63 R 13 70 R 12 73 R 13 72 R 12 66 R 13 58 R
12 47 R 13 38 R 12 29 R 13 21 R 12 16 R 13 11 R 12 7 R 13 5 R 12 2 R 13 0 R
12 -2 R 13 -5 R 12 -8 R 13 -11 R 12 -16 R 13 -21 R 12 -30 R 13 -38 R
12 -47 R 13 -58 R 12 -66 R 13 -71 R 12 -73 R 13 -69 R 12 -62 R 13 -53 R
12 -43 R 13 -33 R 13 -24 R 12 -18 R 13 -11 R 12 -7 R 13 -2 R 12 2 R 13 6 R
12 11 R 13 16 R 12 24 R 13 31 R 12 41 R 13 51 R 12 60 R 13 68 R 12 72 R
13 71 R 12 66 R 13 58 R 12 49 R 13 38 R 12 29 R 13 20 R 12 14 R 13 8 R
12 2 R 13 -3 R 12 -9 R 13 -15 R 12 -22 R 13 -30 R 12 -40 R 13 -49 R 12 -60 R
13 -67 R 12 -72 R 13 -71 R 12 -67 R 13 -59 R 12 -49 R 13 -39 R 13 -30 R
12 -22 R 13 -15 R 12 -10 R 13 -5 R 12 0 R 13 4 R 12 8 R 13 14 R 12 21 R
13 28 R 12 37 R 13 48 R 12 57 R 13 65 R 12 71 R 13 73 R 12 69 R 13 61 R
12 53 R 13 43 R 12 33 R 13 24 R 12 18 R 13 13 R 12 7 R 13 4 R 12 0 R 13 -4 R
12 -8 R 13 -12 R 12 -18 R 13 -25 R 12 -34 R 13 -42 R 12 -53 R 13 -63 R
12 -69 R 13 -72 R 12 -72 R 13 -65 R 13 -57 R 12 -47 R 13 -38 R 12 -28 R
13 -21 R 12 -15 R 13 -9 R 12 -5 R 13 -2 R 12 2 R 13 6 R 12 11 R 13 15 R
12 22 R 13 30 R 12 39 R 13 48 R 12 59 R 13 66 R 12 71 R 13 72 R 12 68 R
13 61 R 12 51 R 13 41 R 12 31 R 13 24 R 12 16 R 13 10 R 12 5 R 13 1 R
12 -3 R 13 -9 R 12 -14 R 13 -20 R 12 -28 R 13 -37 R 12 -46 R 13 -56 R
12 -65 R 13 -70 R 13 -71 R 12 -67 R 13 -61 R 12 -51 R 13 -41 R 12 -32 R
13 -22 R 12 -14 R 13 -7 R 12 -1 R 13 6 R 12 13 R 13 20 R 12 29 R 13 39 R
12 49 R 13 58 R 12 66 R 13 69 R 12 70 R 13 64 R 12 57 R 13 48 R 12 37 R
13 27 R 12 19 R 13 11 R 12 4 R 13 -3 R 12 -10 R 13 -18 R 12 -27 R 13 -36 R
12 -46 R 13 -56 R 12 -64 R 13 -69 R 12 -70 R 13 -67 R 12 -59 R 13 -50 R
13 -40 R 12 -31 R 13 -22 R 12 -14 R 13 -8 R 12 -2 R 13 5 R 12 11 R 13 18 R
12 26 R 13 35 R 12 46 R 13 55 R 12 64 R 13 70 R 12 71 R 13 68 R 12 62 R
13 52 R 12 43 R 13 33 R 12 24 R 13 17 R 12 11 R 13 6 R 12 1 R 13 -5 R
12 -9 R 13 -15 R 12 -23 R 13 -31 R 12 -40 R 13 -50 R 12 -60 R 13 -68 R
12 -72 R 13 -72 R 12 -67 R 13 -59 R 12 -50 R 13 -39 R 13 -31 R 12 -23 R
13 -17 R 12 -11 R 13 -8 R 12 -5 R 13 -3 R 12 1 R 13 2 R 12 6 R 13 9 R
12 12 R 13 19 R 12 24 R 13 33 R 12 43 R 13 52 R 12 62 R 13 69 R 12 73 R
13 72 R 12 67 R 13 59 R 12 49 R 13 39 R 12 30 R 13 23 R 12 16 R 13 12 R
12 9 R 13 6 R 12 4 R 13 3 R 12 1 R 13 0 R 12 -1 R 13 -2 R 12 -3 R 13 -5 R
12 -8 R 13 -11 R 13 -15 R 12 -20 R 13 -27 R 12 -36 R 13 -45 R 12 -55 R
13 -65 R 12 -70 R 13 -74 R 12 -71 R 13 -65 R 12 -56 R 13 -46 R 12 -37 R
13 -27 R 12 -21 R 13 -15 R 12 -11 R 13 -7 R 12 -5 R 13 -2 R 12 -1 R 13 1 R
12 3 R 13 6 R 12 8 R 13 11 R 12 17 R 13 22 R 12 30 R 13 39 R 12 49 R 13 58 R
12 67 R 13 72 R 12 73 R 13 70 R 12 62 R 13 52 R 12 42 R 13 33 R 13 25 R
12 18 R 13 13 R 12 9 R 13 5 R 12 2 R 13 0 R 12 -4 R 13 -6 R 12 -10 R
13 -14 R 12 -20 R 13 -27 R 12 -36 R 13 -46 R 12 -55 R 13 -65 R 12 -71 R
13 -73 R 12 -71 R 13 -64 R 12 -55 R 13 -45 R 12 -36 R 13 -27 R 12 -20 R
13 -14 R 12 -10 R 13 -6 R 12 -3 R 13 -1 R 12 2 R 13 6 R 12 8 R 13 13 R
12 18 R 13 25 R 12 32 R 13 42 R 12 53 R 13 61 R 13 69 R 12 73 R 13 72 R
12 67 R 13 58 R 12 49 R 13 38 R 12 30 R 13 22 R 12 16 R 13 10 R 12 7 R
13 3 R D 10984 5818 M 12 0 R 13 -3 R 12 -6 R 13 -11 R 12 -15 R 13 -22 R
12 -29 R 13 -38 R 12 -48 R 13 -57 R 12 -66 R 13 -72 R 12 -73 R 13 -69 R
12 -62 R 13 -52 R 12 -43 R 13 -32 R 12 -25 R 13 -18 R 12 -12 R 13 -7 R
12 -4 R 13 1 R 12 4 R 13 8 R 12 12 R 13 19 R 13 25 R 12 34 R 13 44 R 12 53 R
13 62 R 12 70 R 13 72 R 12 71 R 13 64 R 12 57 R 13 46 R 12 36 R 13 27 R
12 20 R 13 14 R 12 7 R 13 4 R 12 -1 R 13 -6 R 12 -11 R 13 -16 R 12 -23 R
13 -32 R 12 -40 R 13 -51 R 12 -59 R 13 -67 R 12 -71 R 13 -70 R 12 -65 R
13 -57 R 12 -47 R 13 -36 R 12 -28 R 13 -18 R 12 -11 R 13 -3 R 12 3 R 13 10 R
12 18 R 13 26 R 13 35 R 12 46 R 13 55 R 12 64 R 13 68 R 12 70 R 13 66 R
12 59 R 13 50 R 12 39 R 13 30 R 12 21 R 13 12 R 12 5 R 13 -3 R 12 -10 R
13 -18 R 12 -28 R 13 -37 R 12 -47 R 13 -57 R 12 -65 R 13 -70 R 12 -70 R
13 -66 R 12 -58 R 13 -50 R 12 -39 R 13 -30 R 12 -23 R 13 -15 R 12 -9 R
13 -4 R 12 1 R 13 6 R 12 11 R 13 18 R 12 25 R 13 34 R 12 44 R 13 54 R
13 63 R 12 69 R 13 72 R 12 69 R 13 64 R 12 55 R 13 45 R 12 35 R 13 27 R
12 19 R 13 13 R 12 7 R 13 3 R 12 -1 R 13 -5 R 12 -11 R 13 -16 R 12 -23 R
13 -31 R 12 -40 R 13 -51 R 12 -59 R 13 -67 R 12 -71 R 13 -70 R 12 -66 R
13 -57 R 12 -48 R 13 -38 R 12 -28 R 13 -20 R 12 -12 R 13 -6 R 12 0 R 13 6 R
12 13 R 13 21 R 12 28 R 13 38 R 12 48 R 13 57 R 13 65 R 12 69 R 13 69 R
12 64 R 13 57 R 12 48 R 13 36 R 12 27 R 13 18 R 12 9 R 13 1 R 12 -8 R
13 -16 R 12 -25 R 13 -35 R 12 -46 R 13 -55 R 12 -64 R 13 -69 R 12 -70 R
13 -66 R 12 -59 R 13 -50 R 12 -40 R 13 -31 R 12 -23 R 13 -16 R 12 -9 R
13 -5 R 12 1 R 13 6 R 12 12 R 13 18 R 12 26 R 13 35 R 12 45 R 13 55 R
12 63 R 13 70 R 12 73 R 13 69 R 13 64 R 12 54 R 13 45 R 12 35 R 13 27 R
12 20 R 13 14 R 12 10 R 13 7 R 12 4 R 13 1 R 12 -1 R 13 -4 R 12 -6 R
13 -10 R 12 -14 R 13 -20 R 12 -27 R 13 -35 R 12 -45 R 13 -55 R 12 -64 R
13 -70 R 12 -74 R 13 -71 R 12 -65 R 13 -56 R 12 -46 R 13 -36 R 12 -28 R
13 -21 R 12 -16 R 13 -11 R 12 -8 R 13 -5 R 12 -4 R 13 -2 R 12 -1 R 13 0 R
12 1 R 13 2 R 13 4 R 12 5 R 13 7 R 12 11 R 13 15 R 12 21 R 13 27 R 12 36 R
13 45 R 12 55 R 13 64 R 12 71 R 13 74 R 12 71 R 13 65 R 12 56 R 13 46 R
12 36 R 13 28 R 12 21 R 13 15 R 12 11 R 13 8 R 12 6 R 13 4 R 12 3 R 13 2 R
12 1 R 13 0 R 12 0 R 13 0 R 12 -1 R 13 -1 R 12 -3 R 13 -3 R 12 -5 R 13 -6 R
12 -10 R 13 -13 R 12 -17 R D 13321 5055 M 0 7 R 8 15 R 7 8 R 16 7 R 30 0 R
15 -7 R 8 -8 R 7 -15 R 0 -15 R -7 -15 R -15 -23 R -76 -76 R 106 0 R D
13511 5092 M -23 -7 R -15 -23 R -7 -38 R 0 -23 R 7 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
13663 5092 M -23 -7 R -15 -23 R -8 -38 R 0 -23 R 8 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
1600 3717 M 12800 0 R D 1600 3717 M Z 4102 3717 M Z 6604 3717 M Z
9107 3717 M Z 11609 3717 M Z 14112 3717 M Z 2225 3717 M Z 2851 3717 M Z
3476 3717 M Z 4728 3717 M Z 5353 3717 M Z 5979 3717 M Z 7230 3717 M Z
7856 3717 M Z 8481 3717 M Z 9732 3717 M Z 10358 3717 M Z 10984 3717 M Z
12235 3717 M Z 12861 3717 M Z 13486 3717 M Z 1600 4861 M 12800 0 R D
1600 4861 M Z 4102 4861 M Z 6604 4861 M Z 9107 4861 M Z 11609 4861 M Z
14112 4861 M Z 2225 4861 M Z 2851 4861 M Z 3476 4861 M Z 4728 4861 M Z
5353 4861 M Z 5979 4861 M Z 7230 4861 M Z 7856 4861 M Z 8481 4861 M Z
9732 4861 M Z 10358 4861 M Z 10984 4861 M Z 12235 4861 M Z 12861 4861 M Z
13486 4861 M Z 1600 3717 M 0 1144 R D 1600 3932 M Z 1600 4290 M Z
1600 4647 M Z 1600 3718 M Z 1600 3789 M Z 1600 3861 M Z 1600 4004 M Z
1600 4075 M Z 1600 4147 M Z 1600 4218 M Z 1600 4361 M Z 1600 4433 M Z
1600 4504 M Z 1600 4576 M Z 1600 4719 M Z 1600 4790 M Z 14400 3717 M
0 1144 R D 14400 3932 M Z 14400 4290 M Z 14400 4647 M Z 14400 3718 M Z
14400 3789 M Z 14400 3861 M Z 14400 4004 M Z 14400 4075 M Z 14400 4147 M Z
14400 4218 M Z 14400 4361 M Z 14400 4433 M Z 14400 4504 M Z 14400 4576 M Z
14400 4719 M Z 14400 4790 M Z 1600 4621 M 12 -30 R 13 -38 R 12 -48 R
13 -59 R 12 -66 R 13 -72 R 12 -74 R 13 -69 R 12 -63 R 13 -53 R 12 -43 R
13 -34 R 12 -25 R 13 -19 R 12 -14 R 13 -10 R 12 -6 R 13 -5 R 12 -2 R 13 -1 R
12 1 R 13 2 R 12 4 R 13 6 R 12 9 R 13 13 R 12 17 R 13 24 R 12 31 R 13 41 R
12 50 R 13 60 R 12 68 R 13 72 R 12 72 R 13 67 R 12 60 R 13 50 R 12 40 R
13 31 R 13 22 R 12 16 R 13 10 R 12 5 R 13 1 R 12 -3 R 13 -8 R 12 -12 R
13 -18 R 12 -26 R 13 -34 R 12 -43 R 13 -53 R 12 -61 R 13 -68 R 12 -71 R
13 -68 R 12 -62 R 13 -54 R 12 -43 R 13 -33 R 12 -23 R 13 -14 R 12 -5 R
13 2 R 12 11 R 13 19 R 12 28 R 13 39 R 12 49 R 13 58 R 12 66 R 13 70 R
12 69 R 13 63 R 12 56 R 13 47 R 12 36 R 13 28 R 12 19 R 13 12 R 13 5 R
12 -1 R 13 -6 R 12 -14 R 13 -21 R 12 -30 R 13 -39 R 12 -50 R 13 -59 R
12 -67 R 13 -72 R 12 -71 R 13 -66 R 12 -59 R 13 -49 R 12 -40 R 13 -30 R
12 -23 R 13 -17 R 12 -12 R 13 -8 R 12 -5 R 13 -3 R 12 0 R 13 2 R 12 5 R
13 8 R 12 11 R 13 17 R 12 22 R 13 30 R 12 40 R 13 49 R 12 59 R 13 67 R
12 72 R 13 73 R 12 69 R 13 62 R 12 52 R 13 42 R 13 32 R 12 25 R 13 19 R
12 13 R 13 10 R 12 7 R 13 4 R 12 3 R 13 2 R 12 1 R 13 -1 R 12 -1 R 13 -2 R
12 -4 R 13 -6 R 12 -9 R 13 -11 R 12 -17 R 13 -22 R 12 -29 R 13 -38 R
12 -48 R 13 -58 R 12 -67 R 13 -72 R 12 -73 R 13 -70 R 12 -63 R 13 -53 R
12 -43 R 13 -34 R 12 -26 R 13 -19 R 12 -14 R 13 -10 R 12 -6 R 13 -5 R
12 -2 R 13 -1 R 12 1 R 13 2 R 13 5 R 12 6 R 13 10 R 12 14 R 13 19 R 12 25 R
13 34 R 12 42 R 13 53 R 12 62 R 13 70 R 12 72 R 13 72 R 12 67 R 13 57 R
12 48 R 13 38 R 12 29 R 13 21 R 12 15 R 13 10 R 12 6 R 13 1 R 12 -2 R
13 -5 R 12 -10 R 13 -16 R 12 -21 R 13 -29 R 12 -38 R 13 -48 R 12 -58 R
13 -66 R 12 -71 R 13 -72 R 12 -69 R 13 -61 R 12 -51 R 13 -42 R 12 -31 R
13 -24 R 13 -16 R 12 -9 R 13 -5 R 12 1 R 13 7 R 12 11 R 13 19 R 12 26 R
13 35 R 12 45 R 13 55 R 12 64 R 13 70 R 12 72 R 13 70 R 12 63 R 13 55 R
12 44 R 13 35 R 12 26 R 13 19 R 12 12 R 13 8 R 12 4 R 13 0 R 12 -4 R 13 -9 R
12 -14 R 13 -20 R 12 -27 R 13 -36 R 12 -46 R 13 -56 R 12 -65 R 13 -71 R
12 -73 R 13 -71 R 12 -63 R 13 -54 R 12 -45 R 13 -35 R 13 -26 R 12 -20 R
13 -14 R 12 -11 R 13 -6 R 12 -5 R 13 -2 R 12 0 R 13 1 R 12 3 R 13 6 R 12 9 R
13 12 R 12 18 R 13 24 R 12 31 R 13 41 R 12 51 R 13 60 R 12 68 R 13 73 R
12 73 R 13 68 R 12 61 R 13 50 R 12 41 R 13 32 R 12 23 R 13 18 R 12 13 R
13 9 R 12 7 R 13 5 R 12 3 R 13 2 R 12 1 R 13 0 R 12 0 R 13 -2 R 12 -2 R
13 -3 R 13 -6 R 12 -7 R 13 -10 R 12 -14 R 13 -19 R 12 -26 R 13 -34 R
12 -44 R 13 -53 R 12 -63 R 13 -70 R 12 -73 R 13 -72 R 12 -67 R 13 -58 R
12 -48 R 13 -38 R 12 -29 R 13 -22 R 12 -16 R 13 -12 R 12 -8 R 13 -5 R
12 -3 R 13 -1 R 12 0 R 13 2 R 12 4 R 13 7 R 12 9 R 13 14 R 12 18 R 13 25 R
12 33 R 13 43 R 12 52 R 13 62 R 12 69 R 13 74 R 12 72 R 13 67 R 13 58 R
12 49 R 13 39 R 12 30 R 13 22 R 12 17 R 13 11 R 12 8 R 13 5 R 12 2 R 13 0 R
12 -2 R 13 -5 R 12 -8 R 13 -12 R 12 -16 R 13 -23 R 12 -30 R 13 -39 R
12 -49 R 13 -59 R 12 -67 R 13 -73 R 12 -73 R 13 -69 R 12 -62 R 13 -52 R
12 -42 R 13 -33 R 12 -25 R 13 -18 R 12 -13 R 13 -10 R 12 -6 R 13 -5 R
12 -2 R 13 -1 R 12 1 R 13 2 R 12 4 R 13 7 R 13 9 R 12 13 R 13 18 R 12 24 R
13 32 R 12 41 R 13 52 R 12 61 R 13 68 R 12 73 R 13 73 R 12 68 R 13 59 R
12 50 R 13 40 R 12 31 R 13 23 R 12 17 R 13 12 R 12 9 R 13 5 R 12 3 R 13 1 R
12 -2 R 13 -3 R 12 -6 R 13 -8 R 12 -13 R 13 -18 R 12 -24 R 13 -32 R 12 -41 R
13 -51 R 12 -61 R 13 -68 R 12 -72 R 13 -72 R 12 -67 R 13 -60 R 12 -49 R
13 -39 R 13 -30 R 12 -22 R 13 -15 R 12 -10 R 13 -5 R 12 -1 R 13 4 R 12 8 R
13 13 R 12 20 R 13 27 R 12 36 R 13 45 R 12 55 R 13 64 R 12 70 R 13 72 R
12 69 R 13 62 R 12 53 R 13 44 R 12 33 R 13 24 R 12 16 R 13 10 R 12 3 R
13 -3 R 12 -9 R 13 -16 R 12 -23 R 13 -33 R 12 -42 R 13 -52 R 12 -62 R
13 -69 R 12 -71 R 13 -70 R 12 -65 R 13 -56 R 12 -46 R 13 -36 R 13 -27 R
12 -20 R 13 -14 R 12 -8 R 13 -3 R 12 1 R 13 5 R 12 11 R 13 17 R 12 23 R
13 32 R 12 41 R 13 52 R 12 61 R 13 68 R 12 73 R 13 71 R 12 66 R 13 58 R
12 49 R 13 38 R 12 30 R 13 22 R 12 15 R 13 11 R 12 6 R 13 3 R 12 -1 R
13 -4 R 12 -8 R 13 -12 R 12 -18 R 13 -25 R 12 -33 R 13 -42 R 12 -53 R
13 -61 R 12 -70 R 13 -72 R 12 -72 R 13 -66 R 13 -58 R 12 -48 R 13 -38 R
12 -29 R 13 -21 R 12 -16 R 13 -10 R 12 -7 R 13 -3 R 12 1 R 13 3 R 12 7 R
13 11 R 12 16 R 13 22 R 12 30 R 13 39 R 12 49 R 13 58 R 12 67 R 13 71 R
12 72 R 13 69 R 12 60 R 13 52 R 12 41 R 13 32 R 12 23 R 13 17 R 12 11 R
13 7 R 12 3 R 13 -1 R 12 -5 R 13 -9 R 12 -14 R 13 -20 R 12 -27 R 13 -35 R
12 -45 R 13 -54 R 13 -63 R 12 -68 R 13 -71 R 12 -67 R 13 -61 R 12 -52 R
13 -41 R 12 -31 R 13 -22 R 12 -13 R 13 -6 R 12 3 R 13 10 R 12 18 R 13 27 R
12 37 R 13 46 R 12 56 R 13 62 R 12 67 R 13 66 R 12 61 R 13 54 R 12 45 R
13 33 R 12 23 R 13 14 R 12 3 R 13 -6 R 12 -17 R 13 -26 R 12 -37 R 13 -48 R
12 -57 R 13 -64 R 12 -67 R 13 -66 R 12 -61 R 13 -54 R 12 -44 R 13 -35 R
13 -25 R 12 -18 R 13 -10 R 12 -4 R 13 3 R 12 9 R 13 17 R 12 26 R 13 34 R
12 45 R 13 55 R 12 63 R 13 70 R 12 70 R 13 68 R 12 61 R 13 53 R 12 43 R
13 33 R 12 25 R 13 18 R 12 12 R 13 7 R 12 2 R 13 -2 R 12 -6 R 13 -11 R
12 -17 R 13 -25 R 12 -32 R 13 -43 R 12 -52 R 13 -62 R 12 -69 R 13 -72 R
12 -72 R 13 -65 R 12 -58 R 13 -48 R 12 -38 R 13 -29 R 13 -22 R 12 -16 R
13 -11 R 12 -8 R 13 -5 R 12 -2 R 13 0 R 12 2 R 13 4 R 12 7 R 13 10 R 12 15 R
13 21 R 12 28 R 13 36 R 12 46 R 13 56 R 12 65 R 13 72 R 12 73 R 13 71 R
12 64 R 13 55 R 12 45 R 13 35 R 12 27 R 13 21 R 12 15 R 13 10 R 12 8 R
13 5 R 12 4 R 13 2 R 12 1 R 13 0 R 12 -1 R 13 -2 R 12 -4 R 13 -5 R 12 -8 R
13 -10 R 13 -15 R 12 -20 R 13 -27 R 12 -36 R 13 -45 R 12 -55 R 13 -64 R
12 -71 R 13 -73 R 12 -72 R 13 -65 R 12 -56 R 13 -46 R 12 -37 R 13 -28 R
12 -21 R 13 -15 R 12 -11 R 13 -7 R 12 -5 R 13 -2 R 12 -1 R 13 1 R 12 3 R
13 5 R 12 7 R 13 12 R 12 16 R 13 21 R 12 29 R 13 38 R 12 47 R 13 58 R
12 66 R 13 71 R 12 74 R 13 70 R 12 63 R 13 53 R 12 44 R 13 34 R 13 25 R
12 19 R 13 14 R 12 9 R 13 5 R 12 3 R 13 0 R 12 -3 R 13 -6 R 12 -10 R
13 -14 R 12 -19 R 13 -27 R 12 -35 R 13 -44 R 12 -55 R 13 -64 R 12 -70 R
13 -73 R 12 -71 R 13 -65 R 12 -57 R 13 -46 R 12 -36 R 13 -28 R 12 -21 R
13 -14 R 12 -11 R 13 -6 R 12 -4 R 13 0 R 12 2 R 13 4 R 12 8 R 13 12 R
12 18 R 13 23 R 12 32 R 13 40 R 12 51 R 13 60 R 13 68 R 12 73 R 13 72 R
12 68 R 13 60 R 12 50 R 13 40 R 12 31 R 13 23 R 12 17 R 13 12 R 12 7 R
13 4 R D 10984 4675 M 12 1 R 13 -2 R 12 -6 R 13 -9 R 12 -13 R 13 -19 R
12 -26 R 13 -35 R 12 -44 R 13 -54 R 12 -63 R 13 -70 R 12 -73 R 13 -71 R
12 -65 R 13 -57 R 12 -46 R 13 -37 R 12 -28 R 13 -20 R 12 -15 R 13 -10 R
12 -5 R 13 -3 R 12 1 R 13 3 R 12 8 R 13 11 R 13 17 R 12 23 R 13 31 R 12 39 R
13 50 R 12 59 R 13 68 R 12 71 R 13 72 R 12 68 R 13 59 R 12 50 R 13 41 R
12 31 R 13 23 R 12 16 R 13 11 R 12 7 R 13 2 R 12 0 R 13 -4 R 12 -8 R
13 -13 R 12 -17 R 13 -24 R 12 -32 R 13 -41 R 12 -50 R 13 -58 R 12 -65 R
13 -68 R 12 -67 R 13 -62 R 12 -53 R 13 -44 R 12 -32 R 13 -23 R 12 -12 R
13 -4 R 12 6 R 13 15 R 13 25 R 12 34 R 13 44 R 12 53 R 13 60 R 12 63 R
13 62 R 12 58 R 13 50 R 12 41 R 13 29 R 12 19 R 13 7 R 12 -3 R 13 -14 R
12 -26 R 13 -37 R 12 -47 R 13 -57 R 12 -63 R 13 -65 R 12 -64 R 13 -59 R
12 -52 R 13 -42 R 12 -34 R 13 -26 R 12 -19 R 13 -14 R 12 -9 R 13 -5 R
12 -1 R 13 2 R 12 7 R 13 10 R 12 17 R 13 23 R 12 31 R 13 41 R 12 50 R
13 59 R 13 67 R 12 71 R 13 71 R 12 66 R 13 58 R 12 49 R 13 39 R 12 30 R
13 22 R 12 17 R 13 12 R 12 8 R 13 5 R 12 3 R 13 0 R 12 -1 R 13 -3 R 12 -5 R
13 -7 R 12 -10 R 13 -14 R 12 -19 R 13 -25 R 12 -31 R 13 -39 R 12 -48 R
13 -54 R 12 -61 R 13 -63 R 12 -63 R 13 -57 R 12 -51 R 13 -42 R 12 -32 R
13 -24 R 12 -15 R 13 -9 R 12 -2 R 13 3 R 12 8 R 13 11 R 13 15 R 12 18 R
13 20 R 12 21 R 13 21 R 12 20 R 13 17 R 12 14 R 13 10 R 12 4 R 13 -1 R
12 -7 R 13 -12 R 12 -16 R 13 -19 R 12 -21 R 13 -22 R 12 -22 R 13 -20 R
12 -19 R 13 -16 R 12 -14 R 13 -10 R 12 -7 R 13 -3 R 12 1 R 13 7 R 12 12 R
13 20 R 12 27 R 13 37 R 12 46 R 13 55 R 12 62 R 13 65 R 12 66 R 13 62 R
12 55 R 13 47 R 12 38 R 13 30 R 13 23 R 12 18 R 13 13 R 12 10 R 13 7 R
12 5 R 13 3 R 12 2 R 13 0 R 12 -1 R 13 -2 R 12 -4 R 13 -7 R 12 -9 R 13 -13 R
12 -19 R 13 -25 R 12 -33 R 13 -43 R 12 -52 R 13 -62 R 12 -69 R 13 -73 R
12 -72 R 13 -66 R 12 -58 R 13 -49 R 12 -38 R 13 -30 R 12 -23 R 13 -16 R
12 -12 R 13 -9 R 12 -6 R 13 -4 R 12 -3 R 13 -2 R 12 0 R 13 0 R 12 1 R 13 3 R
13 3 R 12 6 R 13 7 R 12 12 R 13 15 R 12 21 R 13 27 R 12 37 R 13 46 R 12 56 R
13 65 R 12 71 R 13 73 R 12 71 R 13 65 R 12 55 R 13 46 R 12 36 R 13 27 R
12 21 R 13 15 R 12 11 R 13 8 R 12 5 R 13 4 R 12 3 R 13 2 R 12 1 R 13 0 R
12 1 R 13 -1 R 12 -1 R 13 -1 R 12 -2 R 13 -3 R 12 -4 R 13 -7 R 12 -8 R
13 -12 R 12 -16 R D 13329 3948 M 83 0 R -45 -60 R 23 0 R 15 -8 R 7 -7 R
8 -23 R 0 -15 R -8 -23 R -15 -15 R -23 -8 R -22 0 R -23 8 R -8 7 R -7 15 R D
13511 3948 M -23 -7 R -15 -23 R -7 -38 R 0 -23 R 7 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
13663 3948 M -23 -7 R -15 -23 R -8 -38 R 0 -23 R 8 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
1600 2574 M 12800 0 R D 1600 2574 M Z 4102 2574 M Z 6604 2574 M Z
9107 2574 M Z 11609 2574 M Z 14112 2574 M Z 2225 2574 M Z 2851 2574 M Z
3476 2574 M Z 4728 2574 M Z 5353 2574 M Z 5979 2574 M Z 7230 2574 M Z
7856 2574 M Z 8481 2574 M Z 9732 2574 M Z 10358 2574 M Z 10984 2574 M Z
12235 2574 M Z 12861 2574 M Z 13486 2574 M Z 1600 3717 M 12800 0 R D
1600 3717 M Z 4102 3717 M Z 6604 3717 M Z 9107 3717 M Z 11609 3717 M Z
14112 3717 M Z 2225 3717 M Z 2851 3717 M Z 3476 3717 M Z 4728 3717 M Z
5353 3717 M Z 5979 3717 M Z 7230 3717 M Z 7856 3717 M Z 8481 3717 M Z
9732 3717 M Z 10358 3717 M Z 10984 3717 M Z 12235 3717 M Z 12861 3717 M Z
13486 3717 M Z 1600 2574 M 0 1143 R D 1600 2788 M Z 1600 3146 M Z
1600 3503 M Z 1600 2574 M Z 1600 2645 M Z 1600 2717 M Z 1600 2860 M Z
1600 2931 M Z 1600 3003 M Z 1600 3074 M Z 1600 3217 M Z 1600 3289 M Z
1600 3360 M Z 1600 3432 M Z 1600 3575 M Z 1600 3646 M Z 14400 2574 M
0 1143 R D 14400 2788 M Z 14400 3146 M Z 14400 3503 M Z 14400 2574 M Z
14400 2645 M Z 14400 2717 M Z 14400 2860 M Z 14400 2931 M Z 14400 3003 M Z
14400 3074 M Z 14400 3217 M Z 14400 3289 M Z 14400 3360 M Z 14400 3432 M Z
14400 3575 M Z 14400 3646 M Z 1600 3488 M 12 -26 R 13 -34 R 12 -44 R
13 -53 R 12 -63 R 13 -70 R 12 -73 R 13 -72 R 12 -66 R 13 -57 R 12 -48 R
13 -38 R 12 -29 R 13 -22 R 12 -16 R 13 -11 R 12 -9 R 13 -5 R 12 -4 R 13 -2 R
12 -1 R 13 -1 R 12 1 R 13 2 R 12 3 R 13 4 R 12 6 R 13 8 R 12 11 R 13 15 R
12 21 R 13 27 R 12 34 R 13 44 R 12 52 R 13 61 R 12 66 R 13 69 R 12 66 R
13 61 R 13 53 R 12 43 R 13 33 R 12 25 R 13 17 R 12 11 R 13 6 R 12 2 R
13 -2 R 12 -6 R 13 -9 R 12 -12 R 13 -15 R 12 -19 R 13 -22 R 12 -25 R
13 -27 R 12 -29 R 13 -29 R 12 -28 R 13 -25 R 12 -20 R 13 -15 R 12 -8 R
13 0 R 12 8 R 13 14 R 12 20 R 13 24 R 12 27 R 13 28 R 12 27 R 13 25 R
12 22 R 13 18 R 12 13 R 13 8 R 12 2 R 13 -3 R 12 -11 R 13 -19 R 13 -28 R
12 -37 R 13 -47 R 12 -54 R 13 -61 R 12 -64 R 13 -63 R 12 -58 R 13 -51 R
12 -44 R 13 -35 R 12 -28 R 13 -21 R 12 -17 R 13 -12 R 12 -9 R 13 -7 R
12 -4 R 13 -4 R 12 -2 R 13 0 R 12 0 R 13 2 R 12 4 R 13 5 R 12 9 R 13 11 R
12 17 R 13 23 R 12 30 R 13 40 R 12 49 R 13 59 R 12 67 R 13 72 R 12 72 R
13 69 R 12 60 R 13 52 R 12 42 R 13 32 R 13 25 R 12 18 R 13 14 R 12 9 R
13 7 R 12 5 R 13 3 R 12 2 R 13 1 R 12 1 R 13 -1 R 12 -1 R 13 -3 R 12 -4 R
13 -6 R 12 -8 R 13 -12 R 12 -16 R 13 -21 R 12 -29 R 13 -38 R 12 -47 R
13 -58 R 12 -66 R 13 -72 R 12 -73 R 13 -70 R 12 -63 R 13 -54 R 12 -44 R
13 -35 R 12 -26 R 13 -19 R 12 -14 R 13 -10 R 12 -7 R 13 -5 R 12 -3 R 13 -1 R
12 0 R 13 2 R 13 4 R 12 5 R 13 8 R 12 11 R 13 16 R 12 22 R 13 28 R 12 38 R
13 47 R 12 57 R 13 66 R 12 71 R 13 73 R 12 70 R 13 63 R 12 53 R 13 44 R
12 33 R 13 26 R 12 18 R 13 13 R 12 7 R 13 4 R 12 0 R 13 -4 R 12 -7 R
13 -13 R 12 -18 R 13 -25 R 12 -34 R 13 -43 R 12 -53 R 13 -61 R 12 -69 R
13 -72 R 12 -71 R 13 -64 R 12 -56 R 13 -46 R 12 -36 R 13 -27 R 13 -18 R
12 -12 R 13 -5 R 12 1 R 13 7 R 12 13 R 13 21 R 12 29 R 13 38 R 12 49 R
13 58 R 12 67 R 13 71 R 12 72 R 13 67 R 12 59 R 13 50 R 12 40 R 13 31 R
12 23 R 13 16 R 12 11 R 13 6 R 12 2 R 13 -3 R 12 -6 R 13 -12 R 12 -17 R
13 -24 R 12 -33 R 13 -42 R 12 -52 R 13 -62 R 12 -69 R 13 -73 R 12 -72 R
13 -66 R 12 -58 R 13 -48 R 12 -38 R 13 -30 R 13 -22 R 12 -17 R 13 -11 R
12 -8 R 13 -6 R 12 -3 R 13 -1 R 12 0 R 13 2 R 12 4 R 13 6 R 12 10 R 13 13 R
12 19 R 13 25 R 12 34 R 13 43 R 12 53 R 13 62 R 12 69 R 13 74 R 12 72 R
13 67 R 12 58 R 13 49 R 12 38 R 13 30 R 12 23 R 13 16 R 12 12 R 13 9 R
12 6 R 13 4 R 12 3 R 13 2 R 12 1 R 13 0 R 12 0 R 13 -2 R 12 -2 R 13 -3 R
13 -5 R 12 -8 R 13 -10 R 12 -14 R 13 -19 R 12 -25 R 13 -34 R 12 -43 R
13 -53 R 12 -63 R 13 -70 R 12 -73 R 13 -72 R 12 -67 R 13 -58 R 12 -48 R
13 -39 R 12 -29 R 13 -22 R 12 -17 R 13 -11 R 12 -8 R 13 -6 R 12 -3 R 13 -1 R
12 0 R 13 2 R 12 4 R 13 6 R 12 10 R 13 13 R 12 18 R 13 25 R 12 32 R 13 42 R
12 52 R 13 62 R 12 69 R 13 73 R 12 72 R 13 68 R 13 59 R 12 49 R 13 40 R
12 30 R 13 22 R 12 17 R 13 12 R 12 8 R 13 4 R 12 3 R 13 0 R 12 -3 R 13 -4 R
12 -8 R 13 -12 R 12 -16 R 13 -23 R 12 -30 R 13 -39 R 12 -49 R 13 -59 R
12 -67 R 13 -73 R 12 -73 R 13 -69 R 12 -62 R 13 -52 R 12 -42 R 13 -33 R
12 -25 R 13 -18 R 12 -14 R 13 -9 R 12 -7 R 13 -4 R 12 -2 R 13 -1 R 12 0 R
13 2 R 12 4 R 13 6 R 13 8 R 12 12 R 13 17 R 12 22 R 13 30 R 12 39 R 13 49 R
12 59 R 13 67 R 12 72 R 13 73 R 12 69 R 13 62 R 12 53 R 13 42 R 12 33 R
13 25 R 12 19 R 13 13 R 12 9 R 13 7 R 12 3 R 13 2 R 12 0 R 13 -2 R 12 -4 R
13 -6 R 12 -9 R 13 -13 R 12 -19 R 13 -24 R 12 -33 R 13 -42 R 12 -52 R
13 -61 R 12 -69 R 13 -72 R 12 -72 R 13 -66 R 12 -58 R 13 -49 R 13 -38 R
12 -29 R 13 -22 R 12 -14 R 13 -9 R 12 -5 R 13 0 R 12 5 R 13 9 R 12 14 R
13 21 R 12 28 R 13 38 R 12 47 R 13 57 R 12 64 R 13 70 R 12 71 R 13 67 R
12 60 R 13 50 R 12 40 R 13 30 R 12 21 R 13 12 R 12 5 R 13 -3 R 12 -10 R
13 -18 R 12 -28 R 13 -37 R 12 -47 R 13 -57 R 12 -65 R 13 -70 R 12 -71 R
13 -66 R 12 -59 R 13 -50 R 12 -40 R 13 -31 R 13 -23 R 12 -15 R 13 -10 R
12 -6 R 13 0 R 12 4 R 13 9 R 12 15 R 13 22 R 12 30 R 13 39 R 12 49 R 13 59 R
12 67 R 13 72 R 12 72 R 13 67 R 12 61 R 13 50 R 12 41 R 13 32 R 12 23 R
13 17 R 12 12 R 13 8 R 12 4 R 13 2 R 12 -2 R 13 -5 R 12 -8 R 13 -13 R
12 -19 R 13 -25 R 12 -33 R 13 -43 R 12 -53 R 13 -63 R 12 -69 R 13 -73 R
12 -72 R 13 -66 R 13 -58 R 12 -47 R 13 -39 R 12 -29 R 13 -21 R 12 -16 R
13 -11 R 12 -8 R 13 -4 R 12 -2 R 13 0 R 12 3 R 13 5 R 12 9 R 13 12 R 12 18 R
13 24 R 12 32 R 13 41 R 12 52 R 13 61 R 12 69 R 13 73 R 12 72 R 13 68 R
12 60 R 13 49 R 12 40 R 13 31 R 12 24 R 13 17 R 12 13 R 13 9 R 12 6 R 13 4 R
12 3 R 13 1 R 12 1 R 13 -1 R 12 -1 R 13 -3 R 13 -5 R 12 -6 R 13 -10 R
12 -13 R 13 -18 R 12 -24 R 13 -32 R 12 -41 R 13 -51 R 12 -61 R 13 -69 R
12 -73 R 13 -73 R 12 -68 R 13 -60 R 12 -50 R 13 -41 R 12 -31 R 13 -24 R
12 -17 R 13 -13 R 12 -9 R 13 -7 R 12 -4 R 13 -4 R 12 -2 R 13 -1 R 12 -1 R
13 0 R 12 0 R 13 0 R 12 1 R 13 2 R 12 3 R 13 4 R 12 6 R 13 8 R 12 11 R
13 15 R 12 21 R 13 28 R 13 36 R 12 46 R 13 56 R 12 65 R 13 71 R 12 74 R
13 71 R 12 64 R 13 56 R 12 45 R 13 36 R 12 27 R 13 21 R 12 15 R 13 10 R
12 8 R 13 4 R 12 3 R 13 2 R 12 -1 R 13 -2 R 12 -3 R 13 -6 R 12 -9 R 13 -12 R
12 -17 R 13 -23 R 12 -31 R 13 -39 R 12 -50 R 13 -59 R 12 -68 R 13 -72 R
12 -73 R 13 -70 R 12 -61 R 13 -52 R 12 -41 R 13 -33 R 12 -24 R 13 -19 R
13 -13 R 12 -9 R 13 -6 R 12 -4 R 13 -2 R 12 0 R 13 1 R 12 4 R 13 5 R 12 9 R
13 12 R 12 16 R 13 23 R 12 31 R 13 39 R 12 49 R 13 59 R 12 68 R 13 72 R
12 73 R 13 70 R 12 61 R 13 52 R 12 43 R 13 32 R 12 25 R 13 19 R 12 13 R
13 10 R 12 7 R 13 5 R 12 3 R 13 2 R 12 0 R 13 0 R 12 -1 R 13 -2 R 12 -3 R
13 -6 R 12 -7 R 13 -11 R 13 -14 R 12 -20 R 13 -27 R 12 -35 R 13 -45 R
12 -54 R 13 -64 R 12 -71 R 13 -73 R 12 -72 R 13 -65 R 12 -57 R 13 -47 R
12 -37 R 13 -28 R 12 -21 R 13 -16 R 12 -10 R 13 -8 R 12 -5 R 13 -3 R 12 0 R
13 0 R 12 3 R 13 5 R 12 7 R 13 11 R 12 15 R 13 21 R 12 28 R 13 37 R 12 46 R
13 56 R 12 65 R 13 71 R 12 74 R 13 70 R 12 64 R 13 55 R 12 45 R 13 35 R
13 27 R 12 19 R 13 14 R 12 10 R 13 6 R 12 2 R 13 1 R 12 -3 R 13 -6 R 12 -9 R
13 -13 R 12 -20 R 13 -25 R 12 -35 R 13 -44 R 12 -54 R 13 -63 R 12 -70 R
13 -73 R 12 -71 R 13 -66 R 12 -57 R 13 -47 R 12 -37 R 13 -28 R 12 -22 R
13 -15 R 12 -10 R 13 -7 R 12 -3 R 13 -1 R 12 1 R 13 5 R 12 8 R 13 11 R
12 17 R 13 23 R 12 31 R 13 40 R 12 50 R 13 60 R 13 67 R 12 73 R 13 72 R
12 69 R 13 60 R 12 51 R 13 41 R 12 32 R 13 23 R 12 18 R 13 12 R 12 7 R
13 5 R D 10984 3532 M 12 1 R 13 -1 R 12 -5 R 13 -8 R 12 -12 R 13 -17 R
12 -24 R 13 -32 R 12 -42 R 13 -51 R 12 -61 R 13 -69 R 12 -73 R 13 -72 R
12 -67 R 13 -60 R 12 -49 R 13 -40 R 12 -31 R 13 -23 R 12 -16 R 13 -12 R
12 -8 R 13 -5 R 12 -3 R 13 0 R 12 2 R 13 5 R 13 7 R 12 12 R 13 16 R 12 22 R
13 29 R 12 39 R 13 48 R 12 58 R 13 67 R 12 72 R 13 74 R 12 69 R 13 63 R
12 53 R 13 42 R 12 34 R 13 26 R 12 19 R 13 14 R 12 10 R 13 7 R 12 5 R 13 3 R
12 2 R 13 2 R 12 0 R 13 0 R 12 -1 R 13 -2 R 12 -3 R 13 -4 R 12 -7 R 13 -9 R
12 -12 R 13 -17 R 12 -24 R 13 -30 R 12 -40 R 13 -50 R 12 -59 R 13 -68 R
13 -73 R 12 -73 R 13 -69 R 12 -62 R 13 -51 R 12 -42 R 13 -33 R 12 -25 R
13 -18 R 12 -13 R 13 -10 R 12 -7 R 13 -5 R 12 -4 R 13 -2 R 12 -2 R 13 -1 R
12 -1 R 13 0 R 12 0 R 13 0 R 12 0 R 13 1 R 12 1 R 13 2 R 12 2 R 13 3 R
12 5 R 13 7 R 12 9 R 13 13 R 12 18 R 13 24 R 12 31 R 13 41 R 12 51 R 13 60 R
12 68 R 13 73 R 12 73 R 13 69 R 13 61 R 12 51 R 13 41 R 12 31 R 13 24 R
12 18 R 13 13 R 12 10 R 13 6 R 12 5 R 13 4 R 12 2 R 13 1 R 12 1 R 13 1 R
12 -1 R 13 0 R 12 -1 R 13 -2 R 12 -3 R 13 -4 R 12 -5 R 13 -8 R 12 -11 R
13 -15 R 12 -21 R 13 -27 R 12 -36 R 13 -46 R 12 -55 R 13 -65 R 12 -71 R
13 -74 R 12 -71 R 13 -65 R 12 -56 R 13 -46 R 12 -36 R 13 -28 R 12 -21 R
13 -15 R 13 -11 R 12 -9 R 13 -5 R 12 -4 R 13 -3 R 12 -2 R 13 -2 R 12 -1 R
13 0 R 12 -1 R 13 0 R 12 0 R 13 0 R 12 1 R 13 0 R 12 2 R 13 1 R 12 2 R
13 3 R 12 5 R 13 6 R 12 8 R 13 12 R 12 16 R 13 22 R 12 29 R 13 38 R 12 47 R
13 58 R 12 66 R 13 72 R 12 74 R 13 70 R 12 63 R 13 54 R 12 44 R 13 35 R
12 26 R 13 19 R 12 15 R 13 10 R 13 7 R 12 6 R 13 3 R 12 2 R 13 2 R 12 0 R
13 0 R 12 -1 R 13 -1 R 12 -3 R 13 -4 R 12 -6 R 13 -9 R 12 -11 R 13 -17 R
12 -22 R 13 -29 R 12 -38 R 13 -48 R 12 -57 R 13 -67 R 12 -72 R 13 -73 R
12 -70 R 13 -63 R 12 -54 R 13 -44 R 12 -34 R 13 -26 R 12 -20 R 13 -14 R
12 -10 R 13 -7 R 12 -5 R 13 -4 R 12 -2 R 13 -1 R 12 0 R 13 0 R 12 1 R 13 3 R
13 4 R 12 5 R 13 8 R 12 11 R 13 16 R 12 21 R 13 28 R 12 36 R 13 46 R 12 57 R
13 65 R 12 71 R 13 74 R 12 71 R 13 64 R 12 56 R 13 45 R 12 35 R 13 28 R
12 20 R 13 15 R 12 11 R 13 8 R 12 5 R 13 4 R 12 3 R 13 2 R 12 1 R 13 0 R
12 1 R 13 -1 R 12 0 R 13 -1 R 12 -2 R 13 -3 R 12 -3 R 13 -6 R 12 -7 R
13 -10 R 12 -14 R D 13390 2804 M -76 -106 R 114 0 R D 13390 2804 M 0 -159 R
D 13511 2804 M -23 -7 R -15 -23 R -7 -38 R 0 -23 R 7 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
13663 2804 M -23 -7 R -15 -23 R -8 -38 R 0 -23 R 8 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
1600 1429 M 12800 0 R D 1600 1429 M 0 23 R D 1582 1270 M -26 -8 R -18 -27 R
-9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D 4102 1429 M 0 23 R D 4049 1270 M
-87 0 R -9 -79 R 9 9 R 26 9 R 26 0 R 27 -9 R 17 -17 R 9 -27 R 0 -17 R
-9 -26 R -17 -18 R -27 -9 R -26 0 R -26 9 R -9 9 R -9 17 R D 4172 1270 M
-26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R
17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D 6604 1429 M 0 23 R
D 6385 1235 M 18 9 R 26 26 R 0 -184 R D 6587 1270 M -26 -8 R -18 -27 R
-9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 6762 1270 M -26 -8 R -18 -27 R
-8 -44 R 0 -26 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D 9107 1429 M 0 23 R D 8888 1235 M
17 9 R 27 26 R 0 -184 R D 9142 1270 M -88 0 R -8 -79 R 8 9 R 27 9 R 26 0 R
26 -9 R 18 -17 R 8 -27 R 0 -17 R -8 -26 R -18 -18 R -26 -9 R -26 0 R -27 9 R
-8 9 R -9 17 R D 9265 1270 M -27 -8 R -17 -27 R -9 -44 R 0 -26 R 9 -44 R
17 -26 R 27 -9 R 17 0 R 26 9 R 18 26 R 9 44 R 0 26 R -9 44 R -18 27 R
-26 8 R -17 0 R D 11609 1429 M 0 23 R D 11373 1227 M 0 8 R 8 18 R 9 9 R
18 8 R 35 0 R 17 -8 R 9 -9 R 9 -18 R 0 -17 R -9 -18 R -17 -26 R -88 -88 R
123 0 R D 11592 1270 M -27 -8 R -17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R
27 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R
D 11767 1270 M -26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R
18 0 R 26 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D
14112 1429 M 0 23 R D 13875 1227 M 0 8 R 9 18 R 9 9 R 17 8 R 35 0 R 18 -8 R
9 -9 R 8 -18 R 0 -17 R -8 -18 R -18 -26 R -88 -88 R 123 0 R D 14147 1270 M
-88 0 R -9 -79 R 9 9 R 26 9 R 27 0 R 26 -9 R 18 -17 R 8 -27 R 0 -17 R
-8 -26 R -18 -18 R -26 -9 R -27 0 R -26 9 R -9 9 R -8 17 R D 14269 1270 M
-26 -8 R -17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 26 -9 R 18 0 R 26 9 R
18 26 R 9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -18 0 R D 2100 1429 M 0 12 R
D 2600 1429 M 0 12 R D 3101 1429 M 0 12 R D 3601 1429 M 0 12 R D 4602 1429 M
0 12 R D 5103 1429 M 0 12 R D 5603 1429 M 0 12 R D 6104 1429 M 0 12 R D
7105 1429 M 0 12 R D 7605 1429 M 0 12 R D 8106 1429 M 0 12 R D 8606 1429 M
0 12 R D 9607 1429 M 0 12 R D 10108 1429 M 0 12 R D 10608 1429 M 0 12 R D
11109 1429 M 0 12 R D 12110 1429 M 0 12 R D 12610 1429 M 0 12 R D
13111 1429 M 0 12 R D 13611 1429 M 0 12 R D 1600 2574 M 12800 0 R D
1600 2574 M 0 -23 R D 4102 2574 M 0 -23 R D 6604 2574 M 0 -23 R D
9107 2574 M 0 -23 R D 11609 2574 M 0 -23 R D 14112 2574 M 0 -23 R D
2100 2574 M 0 -12 R D 2600 2574 M 0 -12 R D 3101 2574 M 0 -12 R D
3601 2574 M 0 -12 R D 4602 2574 M 0 -12 R D 5103 2574 M 0 -12 R D
5603 2574 M 0 -12 R D 6104 2574 M 0 -12 R D 7105 2574 M 0 -12 R D
7605 2574 M 0 -12 R D 8106 2574 M 0 -12 R D 8606 2574 M 0 -12 R D
9607 2574 M 0 -12 R D 10108 2574 M 0 -12 R D 10608 2574 M 0 -12 R D
11109 2574 M 0 -12 R D 12110 2574 M 0 -12 R D 12610 2574 M 0 -12 R D
13111 2574 M 0 -12 R D 13611 2574 M 0 -12 R D 1600 1429 M 0 1145 R D
1600 1644 M 256 0 R D 877 1617 M 157 0 R D 1148 1722 M -26 -8 R -18 -27 R
-8 -43 R 0 -27 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R
0 27 R -8 43 R -18 27 R -26 8 R -18 0 R D 1288 1556 M -8 -9 R 8 -9 R 9 9 R
-9 9 R D 1464 1722 M -88 0 R -9 -78 R 9 8 R 26 9 R 27 0 R 26 -9 R 17 -17 R
9 -26 R 0 -18 R -9 -26 R -17 -18 R -26 -9 R -27 0 R -26 9 R -9 9 R -8 17 R D
1600 2002 M 256 0 R D 1148 2080 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R
8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R
-18 26 R -26 9 R -18 0 R D 1288 1913 M -8 -8 R 8 -9 R 9 9 R -9 8 R D
1411 2080 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -26 R 26 -9 R
18 0 R 26 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 26 R -26 9 R -18 0 R D
1600 2359 M 256 0 R D 1148 2437 M -26 -8 R -18 -27 R -8 -43 R 0 -27 R
8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R 0 27 R -8 43 R
-18 27 R -26 8 R -18 0 R D 1288 2271 M -8 -9 R 8 -9 R 9 9 R -9 9 R D
1464 2437 M -88 0 R -9 -78 R 9 8 R 26 9 R 27 0 R 26 -9 R 17 -17 R 9 -26 R
0 -18 R -9 -26 R -17 -18 R -26 -9 R -27 0 R -26 9 R -9 9 R -8 17 R D
14400 1429 M 0 1145 R D 14400 1644 M -256 0 R D 14400 2002 M -256 0 R D
14400 2359 M -256 0 R D 1600 2353 M 12 -23 R 13 -31 R 12 -39 R 13 -50 R
12 -59 R 13 -68 R 12 -73 R 13 -73 R 12 -69 R 13 -62 R 12 -52 R 13 -42 R
12 -32 R 13 -25 R 12 -19 R 13 -13 R 12 -10 R 13 -7 R 12 -5 R 13 -3 R 12 -3 R
13 -1 R 12 -1 R 13 0 R 12 0 R 13 1 R 12 1 R 13 2 R 12 3 R 13 5 R 12 6 R
13 9 R 12 13 R 13 17 R 12 24 R 13 30 R 12 40 R 13 50 R 12 60 R 13 68 R
13 72 R 12 73 R 13 70 R 12 61 R 13 52 R 12 42 R 13 32 R 12 25 R 13 18 R
12 14 R 13 9 R 12 7 R 13 5 R 12 4 R 13 2 R 12 2 R 13 1 R 12 1 R 13 1 R
12 0 R 13 0 R 12 0 R 13 0 R 12 0 R 13 -1 R 12 -1 R 13 -1 R 12 -2 R 13 -3 R
12 -3 R 13 -6 R 12 -7 R 13 -10 R 12 -14 R 13 -19 R 12 -26 R 13 -34 R
12 -43 R 13 -53 R 12 -63 R 13 -70 R 13 -74 R 12 -72 R 13 -67 R 12 -58 R
13 -48 R 12 -39 R 13 -29 R 12 -23 R 13 -16 R 12 -12 R 13 -9 R 12 -6 R
13 -4 R 12 -3 R 13 -2 R 12 -1 R 13 -1 R 12 0 R 13 0 R 12 1 R 13 2 R 12 3 R
13 4 R 12 5 R 13 8 R 12 11 R 13 14 R 12 21 R 13 27 R 12 35 R 13 45 R 12 55 R
13 64 R 12 71 R 13 74 R 12 71 R 13 66 R 12 56 R 13 47 R 12 36 R 13 29 R
13 21 R 12 15 R 13 12 R 12 8 R 13 6 R 12 4 R 13 2 R 12 2 R 13 1 R 12 0 R
13 0 R 12 -1 R 13 -2 R 12 -3 R 13 -4 R 12 -5 R 13 -9 R 12 -11 R 13 -16 R
12 -21 R 13 -29 R 12 -37 R 13 -47 R 12 -57 R 13 -66 R 12 -72 R 13 -73 R
12 -71 R 13 -64 R 12 -54 R 13 -45 R 12 -35 R 13 -26 R 12 -20 R 13 -15 R
12 -11 R 13 -7 R 12 -6 R 13 -4 R 12 -2 R 13 -2 R 13 -1 R 12 -1 R 13 0 R
12 0 R 13 0 R 12 1 R 13 2 R 12 2 R 13 4 R 12 5 R 13 6 R 12 10 R 13 13 R
12 18 R 13 24 R 12 32 R 13 41 R 12 52 R 13 60 R 12 69 R 13 73 R 12 73 R
13 68 R 12 61 R 13 50 R 12 40 R 13 32 R 12 24 R 13 17 R 12 13 R 13 9 R
12 7 R 13 5 R 12 3 R 13 3 R 12 1 R 13 1 R 12 1 R 13 1 R 12 0 R 13 1 R 13 0 R
12 0 R 13 0 R 12 0 R 13 0 R 12 -1 R 13 0 R 12 -1 R 13 0 R 12 -1 R 13 -2 R
12 -2 R 13 -3 R 12 -4 R 13 -6 R 12 -9 R 13 -11 R 12 -16 R 13 -22 R 12 -29 R
13 -37 R 12 -48 R 13 -57 R 12 -66 R 13 -72 R 12 -73 R 13 -71 R 12 -63 R
13 -55 R 12 -44 R 13 -35 R 12 -26 R 13 -20 R 12 -14 R 13 -11 R 12 -8 R
13 -5 R 12 -4 R 13 -2 R 12 -2 R 13 -1 R 13 -1 R 12 0 R 13 0 R 12 1 R 13 1 R
12 2 R 13 3 R 12 4 R 13 6 R 12 8 R 13 11 R 12 15 R 13 21 R 12 28 R 13 36 R
12 46 R 13 56 R 12 65 R 13 71 R 12 74 R 13 71 R 12 65 R 13 55 R 12 46 R
13 36 R 12 27 R 13 21 R 12 15 R 13 11 R 12 8 R 13 5 R 12 4 R 13 3 R 12 1 R
13 1 R 12 1 R 13 -1 R 12 0 R 13 -2 R 12 -2 R 13 -4 R 13 -5 R 12 -7 R 13 -9 R
12 -14 R 13 -19 R 12 -25 R 13 -33 R 12 -42 R 13 -52 R 12 -62 R 13 -69 R
12 -73 R 13 -73 R 12 -67 R 13 -59 R 12 -50 R 13 -39 R 12 -30 R 13 -23 R
12 -16 R 13 -12 R 12 -9 R 13 -5 R 12 -4 R 13 -1 R 12 0 R 13 2 R 12 3 R
13 6 R 12 9 R 13 13 R 12 17 R 13 24 R 12 31 R 13 40 R 12 51 R 13 60 R
12 68 R 13 73 R 12 73 R 13 68 R 13 61 R 12 50 R 13 41 R 12 32 R 13 23 R
12 18 R 13 12 R 12 8 R 13 5 R 12 3 R 13 0 R 12 -2 R 13 -5 R 12 -8 R 13 -12 R
12 -17 R 13 -23 R 12 -31 R 13 -40 R 12 -50 R 13 -59 R 12 -68 R 13 -73 R
12 -73 R 13 -68 R 12 -61 R 13 -52 R 12 -41 R 13 -32 R 12 -25 R 13 -18 R
12 -13 R 13 -9 R 12 -7 R 13 -4 R 12 -3 R 13 -1 R 12 0 R 13 1 R 12 2 R 13 4 R
13 6 R 12 9 R 13 12 R 12 16 R 13 23 R 12 31 R 13 39 R 12 49 R 13 59 R
12 67 R 13 73 R 12 73 R 13 69 R 12 62 R 13 53 R 12 42 R 13 33 R 12 25 R
13 19 R 12 14 R 13 9 R 12 8 R 13 5 R 12 3 R 13 2 R 12 2 R 13 1 R 12 0 R
13 0 R 12 -1 R 13 -1 R 12 -2 R 13 -3 R 12 -5 R 13 -6 R 12 -9 R 13 -13 R
12 -17 R 13 -23 R 12 -30 R 13 -40 R 13 -49 R 12 -60 R 13 -67 R 12 -73 R
13 -73 R 12 -70 R 13 -61 R 12 -52 R 13 -42 R 12 -33 R 13 -25 R 12 -19 R
13 -13 R 12 -10 R 13 -7 R 12 -5 R 13 -4 R 12 -2 R 13 -2 R 12 -1 R 13 -1 R
12 -1 R 13 0 R 12 0 R 13 0 R 12 -1 R 13 1 R 12 0 R 13 0 R 12 1 R 13 0 R
12 1 R 13 2 R 12 2 R 13 3 R 12 4 R 13 6 R 12 9 R 13 12 R 12 16 R 13 21 R
13 29 R 12 38 R 13 47 R 12 57 R 13 66 R 12 72 R 13 74 R 12 70 R 13 64 R
12 54 R 13 44 R 12 35 R 13 26 R 12 20 R 13 14 R 12 11 R 13 7 R 12 5 R 13 4 R
12 2 R 13 1 R 12 0 R 13 0 R 12 -2 R 13 -3 R 12 -4 R 13 -5 R 12 -9 R 13 -11 R
12 -16 R 13 -22 R 12 -29 R 13 -38 R 12 -48 R 13 -57 R 12 -67 R 13 -72 R
12 -73 R 13 -70 R 12 -63 R 13 -54 R 13 -44 R 12 -34 R 13 -26 R 12 -19 R
13 -14 R 12 -10 R 13 -6 R 12 -4 R 13 -2 R 12 0 R 13 3 R 12 4 R 13 7 R
12 10 R 13 15 R 12 21 R 13 27 R 12 36 R 13 45 R 12 56 R 13 65 R 12 71 R
13 73 R 12 72 R 13 64 R 12 56 R 13 46 R 12 36 R 13 27 R 12 21 R 13 15 R
12 11 R 13 8 R 12 5 R 13 4 R 12 2 R 13 1 R 12 0 R 13 0 R 12 -2 R 13 -3 R
13 -5 R 12 -7 R 13 -10 R 12 -13 R 13 -19 R 12 -25 R 13 -33 R 12 -42 R
13 -52 R 12 -62 R 13 -70 R 12 -73 R 13 -72 R 12 -68 R 13 -59 R 12 -49 R
13 -39 R 12 -31 R 13 -23 R 12 -17 R 13 -12 R 12 -9 R 13 -6 R 12 -5 R 13 -3 R
12 -2 R 13 -2 R 12 0 R 13 -1 R 12 0 R 13 1 R 12 1 R 13 2 R 12 3 R 13 3 R
12 6 R 13 7 R 12 11 R 13 15 R 12 20 R 13 27 R 13 35 R 12 44 R 13 55 R
12 64 R 13 70 R 12 74 R 13 72 R 12 65 R 13 57 R 12 47 R 13 37 R 12 28 R
13 21 R 12 16 R 13 11 R 12 8 R 13 5 R 12 3 R 13 1 R 12 0 R 13 -2 R 12 -3 R
13 -6 R 12 -8 R 13 -12 R 12 -17 R 13 -23 R 12 -30 R 13 -39 R 12 -49 R
13 -59 R 12 -67 R 13 -73 R 12 -73 R 13 -69 R 12 -62 R 13 -52 R 12 -43 R
13 -33 R 12 -24 R 13 -19 R 13 -13 R 12 -9 R 13 -7 R 12 -4 R 13 -2 R 12 0 R
13 2 R 12 3 R 13 6 R 12 8 R 13 12 R 12 17 R 13 23 R 12 31 R 13 40 R 12 50 R
13 59 R 12 68 R 13 73 R 12 73 R 13 69 R 12 61 R 13 52 R 12 41 R 13 33 R
12 24 R 13 19 R 12 13 R 13 10 R 12 6 R 13 5 R 12 3 R 13 2 R 12 1 R 13 0 R
12 -1 R 13 -2 R 12 -3 R 13 -5 R 12 -7 R 13 -9 R 13 -14 R 12 -18 R 13 -25 R
12 -32 R 13 -42 R 12 -52 R 13 -62 R 12 -69 R 13 -73 R 12 -72 R 13 -68 R
12 -59 R 13 -50 R 12 -39 R 13 -31 R 12 -23 R 13 -17 R 12 -12 R 13 -8 R
12 -6 R 13 -3 R 12 -2 R 13 0 R 12 2 R 13 4 R 12 6 R 13 9 R 12 13 R 13 18 R
12 24 R 13 33 R 12 41 R 13 51 R 12 61 R 13 69 R 12 73 R 13 72 R 12 68 R
13 59 R 12 50 R 13 40 R 13 30 R 12 23 R 13 17 R 12 11 R 13 7 R 12 5 R 13 1 R
12 -2 R 13 -5 R 12 -8 R 13 -12 R 12 -18 R 13 -24 R 12 -32 R 13 -42 R
12 -52 R 13 -61 R 12 -69 R 13 -72 R 12 -73 R 13 -67 R 12 -59 R 13 -49 R
12 -39 R 13 -30 R 12 -23 R 13 -16 R 12 -12 R 13 -7 R 12 -4 R 13 -1 R 12 1 R
13 5 R 12 7 R 13 12 R 12 17 R 13 23 R 12 31 R 13 40 R 12 50 R 13 60 R
13 68 R 12 72 R 13 73 R 12 68 R 13 60 R 12 51 R 13 41 R 12 31 R 13 23 R
12 17 R 13 12 R 12 7 R 13 4 R D 10984 2386 M 12 1 R 13 -2 R 12 -6 R 13 -10 R
12 -14 R 13 -20 R 12 -28 R 13 -36 R 12 -46 R 13 -56 R 12 -65 R 13 -71 R
12 -73 R 13 -71 R 12 -64 R 13 -55 R 12 -44 R 13 -35 R 12 -27 R 13 -20 R
12 -14 R 13 -10 R 12 -7 R 13 -3 R 12 -2 R 13 1 R 12 4 R 13 6 R 13 9 R
12 14 R 13 18 R 12 26 R 13 34 R 12 44 R 13 53 R 12 63 R 13 70 R 12 74 R
13 72 R 12 66 R 13 57 R 12 48 R 13 38 R 12 29 R 13 22 R 12 16 R 13 12 R
12 9 R 13 6 R 12 4 R 13 3 R 12 1 R 13 1 R 12 1 R 13 -1 R 12 -1 R 13 -2 R
12 -3 R 13 -5 R 12 -7 R 13 -9 R 12 -13 R 13 -19 R 12 -24 R 13 -32 R 12 -41 R
13 -52 R 12 -61 R 13 -68 R 13 -73 R 12 -73 R 13 -68 R 12 -60 R 13 -51 R
12 -40 R 13 -31 R 12 -24 R 13 -17 R 12 -13 R 13 -9 R 12 -7 R 13 -5 R 12 -3 R
13 -2 R 12 -2 R 13 -1 R 12 -1 R 13 0 R 12 0 R 13 0 R 12 0 R 13 1 R 12 1 R
13 2 R 12 2 R 13 3 R 12 5 R 13 7 R 12 9 R 13 13 R 12 18 R 13 24 R 12 32 R
13 41 R 12 50 R 13 61 R 12 68 R 13 73 R 12 73 R 13 69 R 13 60 R 12 51 R
13 41 R 12 32 R 13 24 R 12 18 R 13 12 R 12 10 R 13 7 R 12 4 R 13 4 R 12 2 R
13 1 R 12 1 R 13 1 R 12 -1 R 13 0 R 12 -1 R 13 -2 R 12 -3 R 13 -4 R 12 -5 R
13 -8 R 12 -11 R 13 -15 R 12 -21 R 13 -27 R 12 -36 R 13 -46 R 12 -55 R
13 -65 R 12 -71 R 13 -74 R 12 -71 R 13 -65 R 12 -56 R 13 -46 R 12 -36 R
13 -28 R 12 -21 R 13 -15 R 13 -11 R 12 -9 R 13 -5 R 12 -4 R 13 -3 R 12 -2 R
13 -2 R 12 -1 R 13 0 R 12 -1 R 13 0 R 12 0 R 13 0 R 12 1 R 13 0 R 12 1 R
13 2 R 12 2 R 13 3 R 12 4 R 13 6 R 12 9 R 13 11 R 12 16 R 13 22 R 12 29 R
13 38 R 12 47 R 13 57 R 12 66 R 13 72 R 12 74 R 13 70 R 12 64 R 13 54 R
12 44 R 13 35 R 12 26 R 13 20 R 12 14 R 13 11 R 13 7 R 12 5 R 13 4 R 12 2 R
13 2 R 12 0 R 13 0 R 12 -1 R 13 -1 R 12 -3 R 13 -4 R 12 -6 R 13 -8 R
12 -12 R 13 -16 R 12 -22 R 13 -29 R 12 -38 R 13 -48 R 12 -57 R 13 -67 R
12 -72 R 13 -73 R 12 -71 R 13 -63 R 12 -54 R 13 -43 R 12 -35 R 13 -26 R
12 -19 R 13 -15 R 12 -10 R 13 -7 R 12 -5 R 13 -4 R 12 -2 R 13 -1 R 12 -1 R
13 1 R 12 1 R 13 3 R 13 4 R 12 5 R 13 8 R 12 11 R 13 15 R 12 21 R 13 28 R
12 37 R 13 46 R 12 56 R 13 65 R 12 71 R 13 74 R 12 71 R 13 64 R 12 56 R
13 45 R 12 36 R 13 27 R 12 21 R 13 15 R 12 11 R 13 8 R 12 5 R 13 4 R 12 3 R
13 2 R 12 1 R 13 1 R 12 0 R 13 0 R 12 0 R 13 -1 R 12 -2 R 13 -2 R 12 -3 R
13 -5 R 12 -6 R 13 -9 R 12 -12 R D 48517 1660 M -76 -159 R D 48410 1660 M
107 0 R D 48653 1660 M -76 0 R -7 -68 R 7 8 R 23 7 R 23 0 R 23 -7 R 15 -15 R
8 -23 R 0 -15 R -8 -23 R -15 -15 R -23 -8 R -23 0 R -23 8 R -7 7 R -8 15 R D
48760 1660 M -23 -7 R -15 -23 R -8 -38 R 0 -23 R 8 -38 R 15 -22 R 23 -8 R
15 0 R 23 8 R 15 22 R 8 38 R 0 23 R -8 38 R -15 23 R -23 7 R -15 0 R D
8029 1307 M 129 -164 R D 8158 1307 M -129 -164 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 2a

%%%%
%THIS IS FIGURE 2b
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 16:59:25 1992
%%Pages: (atend)
%%BoundingBox: 0 0 595 839
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 0 0 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 0 595 839
%%EndPageSetup
10 setlinewidth L0 0.000 K 4500 7000 M 12850 0 R D 4500 7000 M 0 46 R D
4482 6840 M -26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R
18 0 R 26 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D
7049 7000 M 0 46 R D 6997 6840 M -88 0 R -9 -79 R 9 9 R 26 9 R 26 0 R
27 -9 R 17 -17 R 9 -27 R 0 -17 R -9 -26 R -17 -18 R -27 -9 R -26 0 R -26 9 R
-9 9 R -9 17 R D 7119 6840 M -26 -8 R -18 -27 R -8 -44 R 0 -26 R 8 -44 R
18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R -18 27 R
-26 8 R -18 0 R D 9599 7000 M 0 46 R D 9380 6805 M 17 9 R 26 26 R 0 -184 R D
9581 6840 M -26 -8 R -18 -27 R -8 -44 R 0 -26 R 8 -44 R 18 -26 R 26 -9 R
18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R -18 27 R -26 8 R -18 0 R D
9756 6840 M -26 -8 R -17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 26 -9 R
18 0 R 26 9 R 18 26 R 9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -18 0 R D
12148 7000 M 0 46 R D 11929 6805 M 18 9 R 26 26 R 0 -184 R D 12183 6840 M
-87 0 R -9 -79 R 9 9 R 26 9 R 26 0 R 27 -9 R 17 -17 R 9 -27 R 0 -17 R
-9 -26 R -17 -18 R -27 -9 R -26 0 R -26 9 R -9 9 R -9 17 R D 12306 6840 M
-26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R
17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D 14698 7000 M 0 46 R
D 14461 6797 M 0 8 R 9 18 R 9 9 R 17 8 R 35 0 R 18 -8 R 9 -9 R 8 -18 R
0 -17 R -8 -18 R -18 -26 R -87 -88 R 122 0 R D 14680 6840 M -26 -8 R
-17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R
9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -18 0 R D 14856 6840 M -27 -8 R
-17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 27 -9 R 17 0 R 26 9 R 18 26 R
9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -17 0 R D 17248 7000 M 0 46 R D
17011 6797 M 0 8 R 9 18 R 8 9 R 18 8 R 35 0 R 18 -8 R 8 -9 R 9 -18 R 0 -17 R
-9 -18 R -17 -26 R -88 -88 R 123 0 R D 17283 6840 M -88 0 R -9 -79 R 9 9 R
26 9 R 27 0 R 26 -9 R 17 -17 R 9 -27 R 0 -17 R -9 -26 R -17 -18 R -26 -9 R
-27 0 R -26 9 R -9 9 R -9 17 R D 17405 6840 M -26 -8 R -18 -27 R -8 -44 R
0 -26 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R
-18 27 R -26 8 R -18 0 R D 5009 7000 M 0 22 R D 5519 7000 M 0 22 R D
6029 7000 M 0 22 R D 6539 7000 M 0 22 R D 7559 7000 M 0 22 R D 8069 7000 M
0 22 R D 8579 7000 M 0 22 R D 9089 7000 M 0 22 R D 10109 7000 M 0 22 R D
10619 7000 M 0 22 R D 11128 7000 M 0 22 R D 11638 7000 M 0 22 R D
12658 7000 M 0 22 R D 13168 7000 M 0 22 R D 13678 7000 M 0 22 R D
14188 7000 M 0 22 R D 15208 7000 M 0 22 R D 15718 7000 M 0 22 R D
16228 7000 M 0 22 R D 16738 7000 M 0 22 R D 10868 6436 M 96 -123 R D
10964 6436 M -96 -123 R D 4500 9300 M 12850 0 R D 4500 9300 M 0 -46 R D
7049 9300 M 0 -46 R D 9599 9300 M 0 -46 R D 12148 9300 M 0 -46 R D
14698 9300 M 0 -46 R D 17248 9300 M 0 -46 R D 5009 9300 M 0 -23 R D
5519 9300 M 0 -23 R D 6029 9300 M 0 -23 R D 6539 9300 M 0 -23 R D
7559 9300 M 0 -23 R D 8069 9300 M 0 -23 R D 8579 9300 M 0 -23 R D
9089 9300 M 0 -23 R D 10109 9300 M 0 -23 R D 10619 9300 M 0 -23 R D
11128 9300 M 0 -23 R D 11638 9300 M 0 -23 R D 12658 9300 M 0 -23 R D
13168 9300 M 0 -23 R D 13678 9300 M 0 -23 R D 14188 9300 M 0 -23 R D
15208 9300 M 0 -23 R D 15718 9300 M 0 -23 R D 16228 9300 M 0 -23 R D
16738 9300 M 0 -23 R D 4500 7000 M 0 2300 R D 4500 7000 M 257 0 R D
3873 7184 M -26 -9 R -18 -27 R -9 -43 R 0 -27 R 9 -43 R 18 -27 R 26 -8 R
17 0 R 27 8 R 17 27 R 9 43 R 0 27 R -9 43 R -17 27 R -27 9 R -17 0 R D
4013 7017 M -9 -9 R 9 -8 R 9 8 R -9 9 R D 4188 7184 M -87 0 R -9 -79 R 9 8 R
26 9 R 26 0 R 27 -9 R 17 -17 R 9 -26 R 0 -18 R -9 -26 R -17 -18 R -27 -8 R
-26 0 R -26 8 R -9 9 R -9 18 R D 4311 7184 M -26 -9 R -18 -27 R -8 -43 R
0 -27 R 8 -43 R 18 -27 R 26 -8 R 18 0 R 26 8 R 17 27 R 9 43 R 0 27 R -9 43 R
-17 27 R -26 9 R -18 0 R D 4500 7766 M 257 0 R D 3873 7845 M -26 -9 R
-18 -26 R -9 -44 R 0 -27 R 9 -43 R 18 -27 R 26 -8 R 17 0 R 27 8 R 17 27 R
9 43 R 0 27 R -9 44 R -17 26 R -27 9 R -17 0 R D 4013 7678 M -9 -9 R 9 -8 R
9 8 R -9 9 R D 4197 7818 M -9 18 R -26 9 R -17 0 R -27 -9 R -17 -26 R
-9 -44 R 0 -44 R 9 -35 R 17 -18 R 27 -8 R 8 0 R 27 8 R 17 18 R 9 26 R 0 9 R
-9 26 R -17 18 R -27 9 R -8 0 R -27 -9 R -17 -18 R -9 -26 R D 4311 7845 M
-26 -9 R -18 -26 R -8 -44 R 0 -27 R 8 -43 R 18 -27 R 26 -8 R 18 0 R 26 8 R
17 27 R 9 43 R 0 27 R -9 44 R -17 26 R -26 9 R -18 0 R D 4500 8533 M 257 0 R
D 3873 8611 M -26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R
17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D
4013 8445 M -9 -9 R 9 -9 R 9 9 R -9 9 R D 4206 8611 M -88 -184 R D
4083 8611 M 123 0 R D 4311 8611 M -26 -8 R -18 -27 R -8 -44 R 0 -26 R
8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -26 8 R -18 0 R D 4500 9300 M 257 0 R D 3873 9272 M -26 -8 R
-18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R
9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 4013 9106 M -9 -9 R 9 -9 R
9 9 R -9 9 R D 4127 9272 M -26 -8 R -9 -18 R 0 -17 R 9 -18 R 17 -9 R 35 -9 R
27 -8 R 17 -18 R 9 -17 R 0 -27 R -9 -17 R -9 -9 R -26 -9 R -35 0 R -26 9 R
-9 9 R -9 17 R 0 27 R 9 17 R 18 18 R 26 8 R 35 9 R 17 9 R 9 18 R 0 17 R
-9 18 R -26 8 R -35 0 R D 4311 9272 M -26 -8 R -18 -27 R -8 -44 R 0 -26 R
8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -26 8 R -18 0 R D 17350 7000 M 0 2300 R D 17350 7000 M -257 0 R D
17350 7766 M -257 0 R D 17350 8533 M -257 0 R D 17350 9300 M -257 0 R D
4500 8247 M 203 0 R 204 0 R 204 0 R 204 0 R 204 0 R 204 188 R 204 188 R
204 0 R 204 0 R 204 0 R 204 -188 R 204 0 R 204 -188 R 204 0 R 204 188 R
204 0 R 204 0 R 204 188 R 204 0 R 204 188 R 204 0 R 204 188 R 204 0 R
204 0 R 204 -188 R 204 -752 R 204 -189 R 204 0 R 204 -188 R 204 0 R
204 188 R 203 0 R 204 0 R 204 189 R 204 0 R 204 188 R 204 188 R 204 0 R
204 188 R 204 0 R 204 0 R 204 -188 R 204 -376 R 204 -377 R 204 0 R
204 -188 R 204 0 R 204 188 R 204 0 R 204 188 R 204 0 R 204 189 R 204 0 R
204 0 R 204 0 R 204 0 R 204 0 R 204 -189 R 204 0 R 204 0 R 204 189 R 204 0 R
203 187 R D 5097 8850 M 0 -257 R D 5097 8815 M -24 23 R -23 12 R -35 0 R
-24 -12 R -23 -23 R -12 -35 R 0 -24 R 12 -35 R 23 -23 R 24 -12 R 35 0 R
23 12 R 24 23 R D 5272 8978 M -24 -23 R -23 -35 R -23 -47 R -12 -58 R
0 -47 R 12 -58 R 23 -59 R 23 -35 R 24 -23 R D 5342 8850 M 128 -164 R D
5470 8850 M -128 -164 R D 5541 8978 M 23 -23 R 23 -35 R 24 -47 R 11 -58 R
0 -47 R -11 -58 R -24 -59 R -23 -35 R -23 -23 R D 16172 8932 M 0 -199 R
12 -35 R 23 -12 R 24 0 R D 16137 8850 M 82 0 R D 16301 8826 M 210 0 R D
16301 8756 M 210 0 R D 16710 8932 M -117 -164 R 175 0 R D 16710 8932 M
0 -246 R D 16897 8932 M -35 -12 R -24 -35 R -11 -59 R 0 -35 R 11 -58 R
24 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R -11 59 R -24 35 R
-35 12 R -23 0 R D 4500 8247 M 203 0 R 204 0 R 204 0 R 204 0 R 204 0 R
204 188 R 204 188 R 204 0 R 204 0 R 204 0 R 204 -188 R 204 0 R 204 -188 R
204 0 R 204 188 R 204 0 R 204 0 R 204 188 R 204 0 R 204 188 R 204 0 R
204 188 R 204 0 R 204 0 R 204 -188 R 204 -752 R 204 -189 R 204 0 R
204 -188 R 204 0 R 204 188 R 203 0 R 204 0 R 204 189 R 204 0 R 204 188 R
204 188 R 204 0 R 204 188 R 204 0 R 204 0 R 204 -188 R 204 -376 R 204 -377 R
204 0 R 204 -188 R 204 0 R 204 188 R 204 0 R 204 188 R 204 0 R 204 189 R
204 0 R 204 0 R 204 0 R 204 0 R 204 0 R 204 -189 R 204 0 R 204 0 R 204 189 R
204 0 R 203 187 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 2b

%%%%
%THIS IS FIGURE 3a
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:04:21 1992
%%Pages: (atend)
%%BoundingBox: 54 340 365 651
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 54 340 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 54 340 365 651
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 8114 0 R D 2220 1408 M 0 177 R D
2021 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
23 0 R 35 12 R 24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R -23 0 R D
2208 973 M -12 -11 R 12 -12 R 12 12 R -12 11 R D 2371 1195 M -35 -11 R
-23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R
23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D 3572 1408 M
0 177 R D 3373 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R
23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R
-35 11 R -24 0 R D 3560 973 M -11 -11 R 11 -12 R 12 12 R -12 11 R D
3665 1137 M 0 12 R 12 23 R 12 12 R 23 11 R 47 0 R 23 -11 R 12 -12 R 12 -23 R
0 -24 R -12 -23 R -23 -35 R -117 -117 R 163 0 R D 4924 1408 M 0 177 R D
4726 1195 M -35 -11 R -24 -35 R -12 -59 R 0 -35 R 12 -58 R 24 -35 R 35 -12 R
23 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -23 0 R D
4913 973 M -12 -11 R 12 -12 R 11 12 R -11 11 R D 5123 1195 M -117 -163 R
175 0 R D 5123 1195 M 0 -245 R D 6277 1408 M 0 177 R D 6078 1195 M -35 -11 R
-23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 23 0 R 35 12 R
24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R -23 0 R D 6265 973 M
-12 -11 R 12 -12 R 12 12 R -12 11 R D 6510 1160 M -11 24 R -35 11 R -24 0 R
-35 -11 R -23 -35 R -12 -59 R 0 -58 R 12 -47 R 23 -23 R 35 -12 R 12 0 R
35 12 R 23 23 R 12 35 R 0 12 R -12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R
-23 -23 R -12 -35 R D 7629 1408 M 0 177 R D 7430 1195 M -35 -11 R -23 -35 R
-12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R
0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D 7617 973 M -11 -11 R 11 -12 R
12 12 R -12 11 R D 7769 1195 M -35 -11 R -12 -24 R 0 -23 R 12 -23 R 23 -12 R
47 -12 R 35 -12 R 24 -23 R 11 -23 R 0 -35 R -11 -24 R -12 -11 R -35 -12 R
-47 0 R -35 12 R -12 11 R -11 24 R 0 35 R 11 23 R 24 23 R 35 12 R 47 12 R
23 12 R 12 23 R 0 23 R -12 24 R -35 11 R -47 0 R D 8981 1408 M 0 177 R D
8748 1149 M 23 11 R 35 35 R 0 -245 R D 8970 973 M -12 -11 R 12 -12 R 11 12 R
-11 11 R D 9133 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R
23 -35 R 35 -12 R 23 0 R 36 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R
-36 11 R -23 0 R D 10334 1408 M 0 177 R D 10100 1149 M 23 11 R 35 35 R
0 -245 R D 10322 973 M -12 -11 R 12 -12 R 12 12 R -12 11 R D 10427 1137 M
0 12 R 12 23 R 11 12 R 24 11 R 47 0 R 23 -11 R 12 -12 R 11 -23 R 0 -24 R
-11 -23 R -24 -35 R -117 -117 R 164 0 R D 2558 1408 M 0 88 R D 2896 1408 M
0 88 R D 3234 1408 M 0 88 R D 3910 1408 M 0 88 R D 4248 1408 M 0 88 R D
4586 1408 M 0 88 R D 5262 1408 M 0 88 R D 5600 1408 M 0 88 R D 5938 1408 M
0 88 R D 6615 1408 M 0 88 R D 6953 1408 M 0 88 R D 7291 1408 M 0 88 R D
7967 1408 M 0 88 R D 8305 1408 M 0 88 R D 8643 1408 M 0 88 R D 9319 1408 M
0 88 R D 9657 1408 M 0 88 R D 9995 1408 M 0 88 R D 6329 656 M 0 -257 R D
6329 621 M -23 23 R -24 12 R -35 0 R -23 -12 R -23 -23 R -12 -35 R 0 -24 R
12 -35 R 23 -23 R 23 -12 R 35 0 R 24 12 R 23 23 R D 2220 10296 M 8114 0 R D
2220 10296 M 0 -178 R D 3572 10296 M 0 -178 R D 4924 10296 M 0 -178 R D
6277 10296 M 0 -178 R D 7629 10296 M 0 -178 R D 8981 10296 M 0 -178 R D
10334 10296 M 0 -178 R D 2558 10296 M 0 -89 R D 2896 10296 M 0 -89 R D
3234 10296 M 0 -89 R D 3910 10296 M 0 -89 R D 4248 10296 M 0 -89 R D
4586 10296 M 0 -89 R D 5262 10296 M 0 -89 R D 5600 10296 M 0 -89 R D
5938 10296 M 0 -89 R D 6615 10296 M 0 -89 R D 6953 10296 M 0 -89 R D
7291 10296 M 0 -89 R D 7967 10296 M 0 -89 R D 8305 10296 M 0 -89 R D
8643 10296 M 0 -89 R D 9319 10296 M 0 -89 R D 9657 10296 M 0 -89 R D
9995 10296 M 0 -89 R D 2220 1408 M 0 8888 R D 2220 1408 M 162 0 R D
1384 1653 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R
24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
1571 1431 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 1735 1653 M -35 -12 R
-24 -35 R -11 -58 R 0 -35 R 11 -59 R 24 -35 R 35 -11 R 23 0 R 35 11 R
23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -23 0 R D 1968 1653 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R
35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
2220 4370 M 162 0 R D 1384 4475 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -24 0 R D 1571 4253 M -12 -12 R 12 -12 R 12 12 R -12 12 R
D 1735 4475 M -35 -12 R -24 -35 R -11 -58 R 0 -35 R 11 -59 R 24 -35 R
35 -12 R 23 0 R 35 12 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R
-23 0 R D 2038 4475 M -116 0 R -12 -105 R 12 11 R 35 12 R 35 0 R 35 -12 R
23 -23 R 12 -35 R 0 -23 R -12 -36 R -23 -23 R -35 -12 R -35 0 R -35 12 R
-12 12 R -12 23 R D 2220 7333 M 162 0 R D 1384 7437 M -35 -11 R -23 -35 R
-12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R
0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D 1571 7215 M -12 -11 R 12 -12 R
12 12 R -12 11 R D 1700 7391 M 23 11 R 35 35 R 0 -245 R D 1968 7437 M
-35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R
35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
2220 10296 M 162 0 R D 1384 10259 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 1571 10037 M -12 -11 R 12 -12 R 12 12 R -12 11 R
D 1700 10213 M 23 11 R 35 35 R 0 -245 R D 2038 10259 M -116 0 R -12 -105 R
12 12 R 35 12 R 35 0 R 35 -12 R 23 -24 R 12 -35 R 0 -23 R -12 -35 R
-23 -23 R -35 -12 R -35 0 R -35 12 R -12 11 R -12 24 R D 2220 2000 M 81 0 R
D 2220 2593 M 81 0 R D 2220 3185 M 81 0 R D 2220 3778 M 81 0 R D 2220 4963 M
81 0 R D 2220 5555 M 81 0 R D 2220 6148 M 81 0 R D 2220 6740 M 81 0 R D
2220 7925 M 81 0 R D 2220 8518 M 81 0 R D 2220 9111 M 81 0 R D 2220 9703 M
81 0 R D 10334 1408 M 0 8888 R D 10334 1408 M -163 0 R D 10334 4370 M
-163 0 R D 10334 7333 M -163 0 R D 10334 10296 M -163 0 R D 10334 2000 M
-82 0 R D 10334 2593 M -82 0 R D 10334 3185 M -82 0 R D 10334 3778 M -82 0 R
D 10334 4963 M -82 0 R D 10334 5555 M -82 0 R D 10334 6148 M -82 0 R D
10334 6740 M -82 0 R D 10334 7925 M -82 0 R D 10334 8518 M -82 0 R D
10334 9111 M -82 0 R D 10334 9703 M -82 0 R D L1 2220 1871 M 331 54 R
332 157 R 332 464 R 332 502 R 332 894 R 332 2660 R 332 3042 R 332 379 R
332 -960 R 332 -2295 R 332 -1938 R 332 -1198 R 331 -445 R 332 -476 R
332 -558 R 332 -90 R 332 -19 R 332 82 R 332 -35 R 332 152 R 332 32 R 332 9 R
332 -97 R 331 -10 R 149 -23 R D L0 2220 1416 M 331 1 R 332 1 R 332 3 R
332 5 R 332 8 R 332 15 R 332 26 R 332 45 R 332 75 R 332 121 R 332 176 R
332 224 R 331 224 R 332 137 R 332 -43 R 332 -231 R 332 -319 R 332 -266 R
332 -144 R 332 -52 R 332 -10 R 332 -2 R 332 -1 R 331 -1 R 149 0 R D
2220 1417 M 331 1 R 332 2 R 332 4 R 332 7 R 332 14 R 332 29 R 332 54 R
332 104 R 332 183 R 332 338 R 332 549 R 332 760 R 331 778 R 332 472 R
332 -255 R 332 -893 R 332 -1033 R 332 -704 R 332 -250 R 332 -75 R 332 -38 R
332 -21 R 332 -16 R 331 -7 R 149 -3 R D 2220 1418 M 331 1 R 332 2 R 332 6 R
332 10 R 332 17 R 332 53 R 332 98 R 332 187 R 332 302 R 332 662 R 332 1147 R
332 1542 R 331 1434 R 332 688 R 332 -1125 R 332 -1890 R 332 -1654 R
332 -666 R 332 -283 R 332 -167 R 332 -148 R 332 -45 R 332 -79 R 331 -34 R
149 -12 R D L1 2220 1424 M 331 5 R 332 12 R 332 17 R 332 47 R 332 89 R
332 126 R 332 264 R 332 339 R 332 602 R 332 1045 R 332 2188 R 332 2024 R
331 1149 R 332 -1126 R 332 -2658 R 332 -1757 R 332 -1159 R 332 -438 R
332 -236 R 332 -133 R 332 -117 R 332 -96 R 332 -32 R 331 -43 R 149 -21 R D
L0 2220 1424 M 331 5 R 332 12 R 332 17 R 332 47 R 332 89 R 332 126 R
332 264 R 332 339 R 332 602 R 332 1045 R 332 2188 R 332 2024 R 331 1149 R
332 -1126 R D L1 2220 1460 M 331 18 R 332 40 R 332 56 R 332 138 R 332 202 R
332 361 R 332 647 R 332 351 R 332 1435 R 332 1343 R 332 2336 R 332 1296 R
331 -1299 R 332 -2162 R 332 -2169 R 332 -1031 R 332 -814 R 332 -249 R
332 -182 R 332 -64 R 332 -121 R 332 10 R 332 -30 R 331 11 R 149 20 R D L0
2220 1460 M 331 18 R 332 40 R 332 56 R 332 138 R 332 202 R 332 361 R
332 647 R 332 351 R 332 1435 R 332 1343 R 332 2336 R 332 1296 R D L1
2220 1556 M 331 49 R 332 67 R 332 100 R 332 326 R 332 397 R 332 784 R
332 1294 R 332 749 R 332 2105 R 332 1408 R 332 758 R 332 -1878 R 331 -1836 R
332 -1578 R 332 -1363 R 332 -586 R 332 -318 R 332 -104 R 332 -85 R
332 -100 R 332 -49 R 332 83 R 332 25 R 331 23 R 149 22 R D L0 2220 1556 M
331 49 R 332 67 R 332 100 R 332 326 R 332 397 R 332 784 R 332 1294 R
332 749 R 332 2105 R 332 1408 R 332 758 R D L1 2220 1724 M 331 42 R
332 109 R 332 302 R 332 302 R 332 919 R 332 1358 R 332 2637 R 332 868 R
332 1249 R 332 -844 R 332 -1716 R 332 -2197 R 331 -806 R 332 -697 R
332 -705 R 332 -359 R 332 -280 R 332 101 R 332 -92 R 332 35 R 332 63 R
332 108 R 332 -28 R 331 28 R 149 -11 R D L0 2220 1724 M 331 42 R 332 109 R
332 302 R 332 302 R 332 919 R 332 1358 R 332 2637 R 332 868 R 332 1249 R D
2220 1871 M 331 54 R 332 157 R 332 464 R 332 502 R 332 894 R 332 2660 R
332 3042 R 332 379 R D 2984 9827 M -23 23 R -35 12 R -47 0 R -35 -12 R
-24 -23 R 0 -24 R 12 -23 R 12 -12 R 23 -12 R 70 -23 R 24 -12 R 11 -11 R
12 -24 R 0 -35 R -23 -23 R -35 -12 R -47 0 R -35 12 R -24 23 R D 3148 9908 M
-24 -23 R -23 -35 R -24 -47 R -11 -58 R 0 -47 R 11 -58 R 24 -59 R 23 -35 R
24 -23 R D 3358 9780 M 0 -257 R D 3358 9745 M -24 23 R -23 12 R -35 0 R
-23 -12 R -24 -23 R -11 -35 R 0 -24 R 11 -35 R 24 -23 R 23 -12 R 35 0 R
23 12 R 24 23 R D 3440 9908 M 23 -23 R 23 -35 R 24 -47 R 11 -58 R 0 -47 R
-11 -58 R -24 -59 R -23 -35 R -23 -23 R D 4875 10023 M 275 -756 R D
5207 9510 M 304 -767 R D 5871 9593 M 117 -734 R D 6203 9683 M 189 -804 R D
6866 8205 M 147 -1170 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 3a

%%%%
%THIS IS FIGURE 3b
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:12:38 1992
%%Pages: (atend)
%%BoundingBox: 141 269 452 580
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 141 269 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 141 269 452 580
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 8114 0 R D 2220 1408 M 0 177 R D
2196 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
4248 1408 M 0 177 R D 4073 1149 M 23 11 R 35 35 R 0 -245 R D 4342 1195 M
-36 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 36 -12 R 23 0 R
35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -23 0 R D
6277 1408 M 0 177 R D 6078 1137 M 0 12 R 12 23 R 11 12 R 24 11 R 46 0 R
24 -11 R 11 -12 R 12 -23 R 0 -24 R -12 -23 R -23 -35 R -117 -117 R 164 0 R D
6370 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
23 0 R 35 12 R 24 35 R 12 58 R 0 35 R -12 59 R -24 35 R -35 11 R -23 0 R D
8305 1408 M 0 177 R D 8118 1195 M 129 0 R -70 -93 R 35 0 R 23 -12 R 12 -12 R
11 -35 R 0 -23 R -11 -35 R -24 -23 R -35 -12 R -35 0 R -35 12 R -12 11 R
-11 24 R D 8399 1195 M -36 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R
23 -35 R 36 -12 R 23 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R
-35 11 R -23 0 R D 10334 1408 M 0 177 R D 10240 1195 M -117 -163 R 176 0 R D
10240 1195 M 0 -245 R D 10427 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 12 58 R 0 35 R -12 59 R
-24 35 R -35 11 R -23 0 R D 6253 738 M 0 -199 R 12 -35 R 23 -12 R 24 0 R D
6218 656 M 82 0 R D 2220 10296 M 8114 0 R D 2220 10296 M 0 -178 R D
4248 10296 M 0 -178 R D 6277 10296 M 0 -178 R D 8305 10296 M 0 -178 R D
10334 10296 M 0 -178 R D 2220 1408 M 0 8888 R D 2220 1408 M 162 0 R D
1618 1653 M -35 -12 R -24 -35 R -11 -58 R 0 -35 R 11 -59 R 24 -35 R 35 -11 R
23 0 R 35 11 R 24 35 R 11 59 R 0 35 R -11 58 R -24 35 R -35 12 R -23 0 R D
1805 1431 M -12 -12 R 12 -11 R 11 11 R -11 12 R D 1968 1653 M -35 -12 R
-23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R
23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D 2220 3630 M
162 0 R D 1618 3734 M -35 -12 R -24 -35 R -11 -58 R 0 -35 R 11 -58 R
24 -36 R 35 -11 R 23 0 R 35 11 R 24 36 R 11 58 R 0 35 R -11 58 R -24 35 R
-35 12 R -23 0 R D 1805 3512 M -12 -12 R 12 -11 R 11 11 R -11 12 R D
1910 3676 M 0 11 R 12 24 R 11 11 R 24 12 R 46 0 R 24 -12 R 11 -11 R 12 -24 R
0 -23 R -12 -23 R -23 -35 R -117 -117 R 164 0 R D 2220 5852 M 162 0 R D
1618 5956 M -35 -12 R -24 -35 R -11 -58 R 0 -35 R 11 -58 R 24 -36 R 35 -11 R
23 0 R 35 11 R 24 36 R 11 58 R 0 35 R -11 58 R -24 35 R -35 12 R -23 0 R D
1805 5734 M -12 -12 R 12 -11 R 11 11 R -11 12 R D 2015 5956 M -117 -163 R
176 0 R D 2015 5956 M 0 -245 R D 2220 8074 M 162 0 R D 1618 8178 M -35 -12 R
-24 -35 R -11 -58 R 0 -35 R 11 -58 R 24 -36 R 35 -11 R 23 0 R 35 11 R
24 36 R 11 58 R 0 35 R -11 58 R -24 35 R -35 12 R -23 0 R D 1805 7956 M
-12 -12 R 12 -11 R 11 11 R -11 12 R D 2050 8143 M -12 23 R -35 12 R -23 0 R
-35 -12 R -23 -35 R -12 -58 R 0 -58 R 12 -47 R 23 -24 R 35 -11 R 12 0 R
35 11 R 23 24 R 12 35 R 0 12 R -12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R
-23 -23 R -12 -35 R D 2220 10296 M 162 0 R D 1618 10259 M -35 -11 R
-24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R
24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R -23 0 R D 1805 10037 M
-12 -11 R 12 -12 R 11 12 R -11 11 R D 1957 10259 M -35 -11 R -12 -24 R
0 -23 R 12 -23 R 23 -12 R 47 -12 R 35 -12 R 23 -23 R 12 -23 R 0 -35 R
-12 -24 R -12 -11 R -35 -12 R -46 0 R -35 12 R -12 11 R -12 24 R 0 35 R
12 23 R 23 23 R 35 12 R 47 12 R 23 12 R 12 23 R 0 23 R -12 24 R -35 11 R
-46 0 R D 2220 1963 M 81 0 R D 2220 2519 M 81 0 R D 2220 3074 M 81 0 R D
2220 4185 M 81 0 R D 2220 4741 M 81 0 R D 2220 5296 M 81 0 R D 2220 6407 M
81 0 R D 2220 6963 M 81 0 R D 2220 7518 M 81 0 R D 2220 8629 M 81 0 R D
2220 9185 M 81 0 R D 2220 9740 M 81 0 R D 10334 1408 M 0 8888 R D
10334 1408 M -163 0 R D 10334 3630 M -163 0 R D 10334 5852 M -163 0 R D
10334 8074 M -163 0 R D 10334 10296 M -163 0 R D 10334 1963 M -82 0 R D
10334 2519 M -82 0 R D 10334 3074 M -82 0 R D 10334 4185 M -82 0 R D
10334 4741 M -82 0 R D 10334 5296 M -82 0 R D 10334 6407 M -82 0 R D
10334 6963 M -82 0 R D 10334 7518 M -82 0 R D 10334 8629 M -82 0 R D
10334 9185 M -82 0 R D 10334 9740 M -82 0 R D 2422 1440 M 203 2 R 203 5 R
203 7 R 203 8 R 203 10 R 203 13 R 202 16 R 203 20 R 203 25 R 203 32 R
203 40 R 203 50 R 202 63 R 203 80 R 203 100 R 203 125 R 203 158 R 203 196 R
203 241 R 202 294 R 203 352 R 203 408 R 203 460 R 203 499 R 203 526 R
203 541 R 202 541 R 203 524 R 203 492 R 203 462 R 203 441 R 203 423 R
202 384 R 203 325 R 203 238 R 203 134 R 203 32 R 203 -38 R 203 -63 R D
1502 9430 M -94 -245 R D 1502 9430 M 93 -245 R D 1443 9266 M 117 0 R D
1735 9477 M -23 -24 R -23 -35 R -24 -46 R -11 -59 R 0 -47 R 11 -58 R
24 -58 R 23 -36 R 23 -23 R D 1829 9430 M 0 -199 R 11 -35 R 24 -11 R 23 0 R D
1794 9348 M 82 0 R D 1946 9477 M 23 -24 R 23 -35 R 24 -46 R 11 -59 R 0 -47 R
-11 -58 R -24 -58 R -23 -36 R -23 -23 R D 2422 1440 M 203 2 R 203 5 R
203 7 R 203 8 R 203 10 R 203 13 R 202 16 R 203 20 R 203 25 R 203 32 R
203 40 R 203 50 R 202 63 R 203 80 R 203 100 R 203 125 R 203 158 R 203 196 R
203 241 R 202 294 R 203 352 R 203 408 R 203 460 R 203 499 R 203 526 R
203 541 R 202 541 R 203 524 R 203 492 R 203 462 R 203 441 R 203 423 R
202 384 R 203 325 R 203 238 R 203 134 R 203 32 R 203 -38 R 203 -63 R D
1502 9430 M -94 -245 R D 1502 9430 M 93 -245 R D 1443 9266 M 117 0 R D
1735 9477 M -23 -24 R -23 -35 R -24 -46 R -11 -59 R 0 -47 R 11 -58 R
24 -58 R 23 -36 R 23 -23 R D 1829 9430 M 0 -199 R 11 -35 R 24 -11 R 23 0 R D
1794 9348 M 82 0 R D 1946 9477 M 23 -24 R 23 -35 R 24 -46 R 11 -59 R 0 -47 R
-11 -58 R -24 -58 R -23 -36 R -23 -23 R D 2422 1440 M 203 2 R 203 5 R
203 7 R 203 8 R 203 10 R 203 13 R 202 16 R 203 20 R 203 25 R 203 32 R
203 40 R 203 50 R 202 63 R 203 80 R 203 101 R 203 127 R 203 161 R 203 202 R
203 253 R 202 316 R 203 389 R 203 471 R 203 553 R 203 626 R 203 672 R
203 676 R 202 637 R 203 564 R 203 480 R 203 389 R 203 299 R 203 221 R
202 159 R 203 114 R 203 83 R 203 62 R 203 50 R 203 41 R 203 37 R D
1502 9430 M -94 -245 R D 1502 9430 M 93 -245 R D 1443 9266 M 117 0 R D
1735 9477 M -23 -24 R -23 -35 R -24 -46 R -11 -59 R 0 -47 R 11 -58 R
24 -58 R 23 -36 R 23 -23 R D 1829 9430 M 0 -199 R 11 -35 R 24 -11 R 23 0 R D
1794 9348 M 82 0 R D 1946 9477 M 23 -24 R 23 -35 R 24 -46 R 11 -59 R 0 -47 R
-11 -58 R -24 -58 R -23 -36 R -23 -23 R D 2422 1440 M 203 2 R 203 5 R
203 7 R 203 8 R 203 10 R 203 13 R 202 16 R 203 20 R 203 25 R 203 32 R
203 40 R 203 50 R 202 63 R 203 80 R 203 100 R 203 127 R 203 159 R 203 199 R
203 248 R 202 306 R 203 375 R 203 448 R 203 522 R 203 592 R 203 651 R
203 688 R 202 694 R 203 662 R 203 600 R 203 516 R 203 426 R 203 338 R
202 252 R 203 169 R 203 96 R 203 39 R 203 25 R 203 58 R 203 77 R D
1502 9430 M -94 -245 R D 1502 9430 M 93 -245 R D 1443 9266 M 117 0 R D
1735 9477 M -23 -24 R -23 -35 R -24 -46 R -11 -59 R 0 -47 R 11 -58 R
24 -58 R 23 -36 R 23 -23 R D 1829 9430 M 0 -199 R 11 -35 R 24 -11 R 23 0 R D
1794 9348 M 82 0 R D 1946 9477 M 23 -24 R 23 -35 R 24 -46 R 11 -59 R 0 -47 R
-11 -58 R -24 -58 R -23 -36 R -23 -23 R D 2422 1440 M 203 2 R 203 5 R
203 7 R 203 8 R 203 10 R 203 13 R 202 16 R 203 20 R 203 25 R 203 32 R
203 40 R 203 50 R 202 63 R 203 80 R 203 101 R 203 126 R 203 160 R 203 200 R
203 249 R 202 308 R 203 374 R 203 446 R 203 522 R 203 586 R 203 620 R
203 618 R 202 580 R 203 521 R 203 508 R 203 492 R 203 456 R 203 399 R
202 324 R 203 249 R 203 183 R 203 130 R 203 92 R 203 62 R 203 42 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 3b

%%%%
%THIS IS FIGURE 3c
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:18:13 1992
%%Pages: (atend)
%%BoundingBox: 0 0 595 839
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 0 0 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 0 595 839
%%EndPageSetup
10 setlinewidth L0 0.000 K 7000 19000 M 8000 0 R D 7000 19000 M 0 140 R D
6976 18787 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R
35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R
-24 0 R D 9133 19000 M 0 140 R D 8817 18729 M 0 12 R 12 23 R 12 12 R 23 11 R
47 0 R 23 -11 R 12 -12 R 12 -23 R 0 -24 R -12 -23 R -23 -35 R -117 -117 R
163 0 R D 9109 18787 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R
23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R
-35 11 R -24 0 R D 9343 18787 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 11266 19000 M 0 140 R D 11056 18787 M
-117 -163 R 175 0 R D 11056 18787 M 0 -245 R D 11243 18787 M -35 -11 R
-24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R
24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R -23 0 R D 11477 18787 M
-36 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 36 -12 R 23 0 R
35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -23 0 R D
13400 19000 M 0 140 R D 13224 18752 M -11 24 R -35 11 R -24 0 R -35 -11 R
-23 -35 R -12 -59 R 0 -58 R 12 -47 R 23 -23 R 35 -12 R 12 0 R 35 12 R
23 23 R 12 35 R 0 12 R -12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R
-23 -23 R -12 -35 R D 13376 18787 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 13610 18787 M -35 -11 R -24 -35 R -11 -59 R
0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R
-11 59 R -24 35 R -35 11 R -23 0 R D 7533 19000 M 0 70 R D 8066 19000 M
0 70 R D 8600 19000 M 0 70 R D 9666 19000 M 0 70 R D 10200 19000 M 0 70 R D
10733 19000 M 0 70 R D 11800 19000 M 0 70 R D 12333 19000 M 0 70 R D
12866 19000 M 0 70 R D 13933 19000 M 0 70 R D 14466 19000 M 0 70 R D
10976 18330 M 0 -199 R 12 -35 R 23 -12 R 24 0 R D 10941 18248 M 82 0 R D
7000 26000 M 8000 0 R D 7000 26000 M 0 -140 R D 9133 26000 M 0 -140 R D
11266 26000 M 0 -140 R D 13400 26000 M 0 -140 R D 7533 26000 M 0 -70 R D
8066 26000 M 0 -70 R D 8600 26000 M 0 -70 R D 9666 26000 M 0 -70 R D
10200 26000 M 0 -70 R D 10733 26000 M 0 -70 R D 11800 26000 M 0 -70 R D
12333 26000 M 0 -70 R D 12866 26000 M 0 -70 R D 13933 26000 M 0 -70 R D
14466 26000 M 0 -70 R D 7000 19000 M 0 7000 R D 7000 19000 M 160 0 R D
6456 19186 M 0 12 R 12 24 R 12 11 R 23 12 R 47 0 R 23 -12 R 12 -11 R
11 -24 R 0 -23 R -11 -24 R -24 -35 R -116 -116 R 163 0 R D 6748 19245 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R
35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
7000 20750 M 160 0 R D 6468 20854 M 128 0 R -70 -93 R 35 0 R 24 -12 R
11 -12 R 12 -35 R 0 -23 R -12 -35 R -23 -24 R -35 -11 R -35 0 R -35 11 R
-12 12 R -11 23 R D 6748 20854 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -24 0 R D 7000 22500 M 160 0 R D 6561 22604 M -116 -163 R
175 0 R D 6561 22604 M 0 -245 R D 6748 22604 M -35 -12 R -23 -35 R -12 -58 R
0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R
-12 58 R -23 35 R -35 12 R -24 0 R D 7000 24250 M 160 0 R D 6585 24354 M
-117 0 R -12 -105 R 12 12 R 35 11 R 35 0 R 35 -11 R 23 -24 R 12 -35 R
0 -23 R -12 -35 R -23 -24 R -35 -11 R -35 0 R -35 11 R -12 12 R -11 23 R D
6748 24354 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R
35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R
-24 0 R D 7000 26000 M 160 0 R D 6596 25928 M -11 24 R -35 11 R -24 0 R
-35 -11 R -23 -35 R -12 -59 R 0 -58 R 12 -47 R 23 -23 R 35 -12 R 12 0 R
35 12 R 23 23 R 12 35 R 0 12 R -12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R
-23 -23 R -12 -35 R D 6748 25963 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 7000 19175 M 80 0 R D 7000 19350 M 80 0 R D
7000 19525 M 80 0 R D 7000 19700 M 80 0 R D 7000 19875 M 80 0 R D
7000 20050 M 80 0 R D 7000 20225 M 80 0 R D 7000 20400 M 80 0 R D
7000 20575 M 80 0 R D 7000 20925 M 80 0 R D 7000 21100 M 80 0 R D
7000 21275 M 80 0 R D 7000 21450 M 80 0 R D 7000 21625 M 80 0 R D
7000 21800 M 80 0 R D 7000 21975 M 80 0 R D 7000 22150 M 80 0 R D
7000 22325 M 80 0 R D 7000 22675 M 80 0 R D 7000 22850 M 80 0 R D
7000 23025 M 80 0 R D 7000 23200 M 80 0 R D 7000 23375 M 80 0 R D
7000 23550 M 80 0 R D 7000 23725 M 80 0 R D 7000 23900 M 80 0 R D
7000 24075 M 80 0 R D 7000 24425 M 80 0 R D 7000 24600 M 80 0 R D
7000 24775 M 80 0 R D 7000 24950 M 80 0 R D 7000 25125 M 80 0 R D
7000 25300 M 80 0 R D 7000 25475 M 80 0 R D 7000 25650 M 80 0 R D
7000 25825 M 80 0 R D 15000 19000 M 0 7000 R D 15000 19000 M -160 0 R D
15000 20750 M -160 0 R D 15000 22500 M -160 0 R D 15000 24250 M -160 0 R D
15000 26000 M -160 0 R D 15000 19175 M -80 0 R D 15000 19350 M -80 0 R D
15000 19525 M -80 0 R D 15000 19700 M -80 0 R D 15000 19875 M -80 0 R D
15000 20050 M -80 0 R D 15000 20225 M -80 0 R D 15000 20400 M -80 0 R D
15000 20575 M -80 0 R D 15000 20925 M -80 0 R D 15000 21100 M -80 0 R D
15000 21275 M -80 0 R D 15000 21450 M -80 0 R D 15000 21625 M -80 0 R D
15000 21800 M -80 0 R D 15000 21975 M -80 0 R D 15000 22150 M -80 0 R D
15000 22325 M -80 0 R D 15000 22675 M -80 0 R D 15000 22850 M -80 0 R D
15000 23025 M -80 0 R D 15000 23200 M -80 0 R D 15000 23375 M -80 0 R D
15000 23550 M -80 0 R D 15000 23725 M -80 0 R D 15000 23900 M -80 0 R D
15000 24075 M -80 0 R D 15000 24425 M -80 0 R D 15000 24600 M -80 0 R D
15000 24775 M -80 0 R D 15000 24950 M -80 0 R D 15000 25125 M -80 0 R D
15000 25300 M -80 0 R D 15000 25475 M -80 0 R D 15000 25650 M -80 0 R D
15000 25825 M -80 0 R D 7000 19236 M 53 1823 R 53 1320 R 54 1128 R 53 919 R
53 687 R 54 55 R 53 87 R 53 194 R 54 91 R 53 77 R 53 -56 R 54 -126 R
53 -157 R 53 79 R 54 63 R 53 -75 R 53 -89 R 54 -99 R 53 -102 R 53 -102 R
54 -123 R 53 -133 R 53 -125 R 54 -94 R 53 -36 R 53 -10 R 54 -30 R 53 27 R
53 14 R 54 13 R 53 36 R 53 22 R 54 -17 R 53 -31 R 53 -16 R 54 16 R 53 15 R
53 -2 R 54 -29 R 53 -54 R 53 -52 R 54 -40 R 53 -31 R 53 -16 R 54 6 R 53 10 R
53 -19 R 54 -32 R 53 -32 R 53 -32 R 54 -27 R 53 -113 R 53 -140 R 54 -117 R
53 -87 R 53 -60 R 54 -60 R 53 -94 R 53 -110 R 54 -35 R 53 -61 R 53 -54 R
54 -23 R 53 -40 R 53 -45 R 54 -28 R 53 -7 R 53 -10 R 54 -10 R 53 -7 R
53 -2 R 54 28 R 53 33 R 53 33 R 54 30 R 53 25 R 53 37 R 54 53 R 53 53 R
53 45 R 54 27 R 53 21 R 53 26 R 54 39 R 53 64 R 53 84 R 54 40 R 53 23 R
53 16 R 54 10 R 53 8 R 53 8 R 54 9 R 53 15 R 53 17 R 54 6 R 53 -1 R 53 -3 R
54 -2 R 53 5 R 53 9 R 54 10 R 53 2 R 53 2 R 54 8 R 53 15 R 53 13 R 54 -3 R
53 -9 R 53 -6 R 54 -2 R 53 -2 R 53 -2 R 54 2 R 53 2 R 53 -10 R 54 -19 R
53 -14 R 53 -8 R 54 -7 R 53 -8 R 53 -11 R 54 -10 R 53 20 R 53 37 R 54 35 R
53 25 R 53 16 R 54 12 R 53 16 R 53 30 R 54 47 R 53 46 R 53 48 R 54 47 R
53 42 R 53 41 R 54 52 R 53 74 R 53 77 R 54 61 R 53 40 R 53 26 R 54 19 R
53 19 R 53 24 R 54 32 R 53 35 R 53 36 R D 6453 25370 M -47 -164 R -11 -46 R
0 -24 R 11 -11 R 35 0 R 24 23 R 11 23 R D 6465 25370 M -47 -164 R -12 -46 R
0 -24 R 12 -11 R D 6418 25370 M 47 0 R D 6572 25130 M 0 -6 R 5 0 R 0 6 R
-5 10 R -11 5 R -15 0 R -15 -5 R -11 -16 R -5 -15 R 0 -15 R 5 -11 R 5 -5 R
11 -5 R 10 0 R 15 5 R 11 16 R D 6546 25145 M -10 -5 R -11 -16 R -5 -15 R
0 -21 R 5 -10 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 3c

%%%%
%THIS IS FIGURE 4
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:46:26 1992
%%Pages: (atend)
%%BoundingBox: 0 0 595 839
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 0 0 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 0 595 839
%%EndPageSetup
10 setlinewidth L0 0.000 K 6000 17000 M 11000 0 R D 6000 17000 M 0 160 R D
5971 16745 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R 14 -71 R 28 -42 R
42 -14 R 29 0 R 42 14 R 28 42 R 14 71 R 0 42 R -14 70 R -28 42 R -42 14 R
-29 0 R D 8933 17000 M 0 160 R D 8554 16675 M 0 14 R 14 28 R 14 14 R 28 14 R
56 0 R 28 -14 R 15 -14 R 14 -28 R 0 -28 R -14 -28 R -29 -42 R -140 -141 R
197 0 R D 8905 16745 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R 14 -71 R
28 -42 R 42 -14 R 28 0 R 42 14 R 28 42 R 14 71 R 0 42 R -14 70 R -28 42 R
-42 14 R -28 0 R D 9185 16745 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R
14 -71 R 28 -42 R 42 -14 R 28 0 R 42 14 R 28 42 R 14 71 R 0 42 R -14 70 R
-28 42 R -42 14 R -28 0 R D 11866 17000 M 0 160 R D 11614 16745 M
-140 -196 R 210 0 R D 11614 16745 M 0 -295 R D 11838 16745 M -42 -14 R
-28 -42 R -14 -70 R 0 -42 R 14 -71 R 28 -42 R 42 -14 R 28 0 R 42 14 R
28 42 R 14 71 R 0 42 R -14 70 R -28 42 R -42 14 R -28 0 R D 12119 16745 M
-42 -14 R -29 -42 R -14 -70 R 0 -42 R 14 -71 R 29 -42 R 42 -14 R 28 0 R
42 14 R 28 42 R 14 71 R 0 42 R -14 70 R -28 42 R -42 14 R -28 0 R D
14800 17000 M 0 160 R D 14589 16703 M -14 28 R -42 14 R -28 0 R -42 -14 R
-28 -42 R -14 -70 R 0 -70 R 14 -57 R 28 -28 R 42 -14 R 14 0 R 42 14 R
28 28 R 14 43 R 0 14 R -14 42 R -28 28 R -42 14 R -14 0 R -42 -14 R
-28 -28 R -14 -42 R D 14771 16745 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R
14 -71 R 28 -42 R 42 -14 R 29 0 R 42 14 R 28 42 R 14 71 R 0 42 R -14 70 R
-28 42 R -42 14 R -29 0 R D 15052 16745 M -42 -14 R -28 -42 R -14 -70 R
0 -42 R 14 -71 R 28 -42 R 42 -14 R 28 0 R 42 14 R 28 42 R 14 71 R 0 42 R
-14 70 R -28 42 R -42 14 R -28 0 R D 6733 17000 M 0 80 R D 7466 17000 M
0 80 R D 8200 17000 M 0 80 R D 9666 17000 M 0 80 R D 10400 17000 M 0 80 R D
11133 17000 M 0 80 R D 12600 17000 M 0 80 R D 13333 17000 M 0 80 R D
14066 17000 M 0 80 R D 15533 17000 M 0 80 R D 16266 17000 M 0 80 R D
11471 16196 M 0 -239 R 14 -42 R 29 -14 R 28 0 R D 11429 16098 M 99 0 R D
6000 25000 M 11000 0 R D 6000 25000 M 0 -160 R D 8933 25000 M 0 -160 R D
11866 25000 M 0 -160 R D 14800 25000 M 0 -160 R D 6733 25000 M 0 -80 R D
7466 25000 M 0 -80 R D 8200 25000 M 0 -80 R D 9666 25000 M 0 -80 R D
10400 25000 M 0 -80 R D 11133 25000 M 0 -80 R D 12600 25000 M 0 -80 R D
13333 25000 M 0 -80 R D 14066 25000 M 0 -80 R D 15533 25000 M 0 -80 R D
16266 25000 M 0 -80 R D 6000 17000 M 0 8000 R D 6000 17960 M 220 0 R D
4997 18085 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R 14 -70 R 28 -42 R
42 -14 R 28 0 R 42 14 R 28 42 R 14 70 R 0 42 R -14 70 R -28 42 R -42 14 R
-28 0 R D 5221 17819 M -14 -14 R 14 -14 R 14 14 R -14 14 R D 5376 18029 M
28 14 R 42 42 R 0 -294 R D 5754 18085 M -140 -196 R 210 0 R D 5754 18085 M
0 -294 R D 6000 19560 M 220 0 R D 4997 19685 M -42 -14 R -28 -42 R -14 -70 R
0 -42 R 14 -70 R 28 -42 R 42 -14 R 28 0 R 42 14 R 28 42 R 14 70 R 0 42 R
-14 70 R -28 42 R -42 14 R -28 0 R D 5221 19419 M -14 -14 R 14 -14 R 14 14 R
-14 14 R D 5376 19629 M 28 14 R 42 42 R 0 -294 R D 5796 19643 M -14 28 R
-42 14 R -28 0 R -42 -14 R -28 -42 R -14 -70 R 0 -70 R 14 -56 R 28 -28 R
42 -14 R 14 0 R 42 14 R 28 28 R 14 42 R 0 14 R -14 42 R -28 28 R -42 14 R
-14 0 R -42 -14 R -28 -28 R -14 -42 R D 6000 21160 M 220 0 R D 4997 21285 M
-42 -14 R -28 -42 R -14 -70 R 0 -42 R 14 -70 R 28 -42 R 42 -14 R 28 0 R
42 14 R 28 42 R 14 70 R 0 42 R -14 70 R -28 42 R -42 14 R -28 0 R D
5221 21019 M -14 -14 R 14 -14 R 14 14 R -14 14 R D 5376 21229 M 28 14 R
42 42 R 0 -294 R D 5684 21285 M -42 -14 R -14 -28 R 0 -28 R 14 -28 R
28 -14 R 56 -14 R 42 -14 R 28 -28 R 14 -28 R 0 -42 R -14 -28 R -14 -14 R
-42 -14 R -56 0 R -42 14 R -14 14 R -14 28 R 0 42 R 14 28 R 28 28 R 42 14 R
56 14 R 28 14 R 14 28 R 0 28 R -14 28 R -42 14 R -56 0 R D 6000 22760 M
220 0 R D 4997 22885 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R 14 -70 R
28 -42 R 42 -14 R 28 0 R 42 14 R 28 42 R 14 70 R 0 42 R -14 70 R -28 42 R
-42 14 R -28 0 R D 5221 22619 M -14 -14 R 14 -14 R 14 14 R -14 14 R D
5348 22815 M 0 14 R 14 28 R 14 14 R 28 14 R 56 0 R 28 -14 R 14 -14 R
14 -28 R 0 -28 R -14 -28 R -28 -42 R -140 -140 R 196 0 R D 5698 22885 M
-42 -14 R -28 -42 R -14 -70 R 0 -42 R 14 -70 R 28 -42 R 42 -14 R 28 0 R
42 14 R 28 42 R 14 70 R 0 42 R -14 70 R -28 42 R -42 14 R -28 0 R D
6000 24360 M 220 0 R D 4997 24485 M -42 -14 R -28 -42 R -14 -70 R 0 -42 R
14 -70 R 28 -42 R 42 -14 R 28 0 R 42 14 R 28 42 R 14 70 R 0 42 R -14 70 R
-28 42 R -42 14 R -28 0 R D 5221 24219 M -14 -14 R 14 -14 R 14 14 R -14 14 R
D 5348 24415 M 0 14 R 14 28 R 14 14 R 28 14 R 56 0 R 28 -14 R 14 -14 R
14 -28 R 0 -28 R -14 -28 R -28 -42 R -140 -140 R 196 0 R D 5628 24415 M
0 14 R 14 28 R 14 14 R 28 14 R 56 0 R 28 -14 R 14 -14 R 14 -28 R 0 -28 R
-14 -28 R -28 -42 R -140 -140 R 196 0 R D 6000 17160 M 110 0 R D
6000 17560 M 110 0 R D 6000 18360 M 110 0 R D 6000 18760 M 110 0 R D
6000 19160 M 110 0 R D 6000 19960 M 110 0 R D 6000 20360 M 110 0 R D
6000 20760 M 110 0 R D 6000 21560 M 110 0 R D 6000 21960 M 110 0 R D
6000 22360 M 110 0 R D 6000 23160 M 110 0 R D 6000 23560 M 110 0 R D
6000 23960 M 110 0 R D 6000 24760 M 110 0 R D 4191 18665 M 294 0 R D
4191 18665 M 294 196 R -294 0 R D 4289 18973 M 140 0 R 42 14 R 14 29 R
0 42 R -14 28 R -42 42 R D 4289 19128 M 196 0 R D 4289 19240 M 196 0 R D
4345 19240 M -42 42 R -14 28 R 0 42 R 14 28 R 42 14 R 140 0 R D 4345 19394 M
-42 42 R -14 28 R 0 42 R 14 28 R 42 14 R 140 0 R D 4191 19660 M 294 0 R D
4331 19660 M -28 29 R -14 28 R 0 42 R 14 28 R 28 28 R 42 14 R 28 0 R
42 -14 R 28 -28 R 14 -28 R 0 -42 R -14 -28 R -28 -29 R D 4373 19913 M
0 168 R -28 0 R -28 -14 R -14 -14 R -14 -28 R 0 -42 R 14 -28 R 28 -28 R
42 -14 R 28 0 R 42 14 R 28 28 R 14 28 R 0 42 R -14 28 R -28 28 R D
4289 20179 M 196 0 R D 4373 20179 M -42 14 R -28 28 R -14 28 R 0 42 R D
4289 20642 M 14 -28 R 28 -28 R 42 -14 R 28 0 R 42 14 R 28 28 R 14 28 R
0 42 R -14 28 R -28 28 R -42 14 R -28 0 R -42 -14 R -28 -28 R -14 -28 R
0 -42 R D 4191 20936 M 0 -28 R 14 -28 R 42 -14 R 238 0 R D 4289 20824 M
0 98 R D 4289 21385 M 196 -154 R D 4289 21231 M 0 154 R D 4485 21231 M
0 154 R D 4373 21469 M 0 168 R -28 0 R -28 -14 R -14 -14 R -14 -28 R 0 -42 R
14 -28 R 28 -28 R 42 -14 R 28 0 R 42 14 R 28 28 R 14 28 R 0 42 R -14 28 R
-28 28 R D 4289 21736 M 196 0 R D 4373 21736 M -42 14 R -28 28 R -14 28 R
0 42 R D 4289 21974 M 14 -28 R 28 -28 R 42 -14 R 28 0 R 42 14 R 28 28 R
14 28 R 0 42 R -14 28 R -28 28 R -42 14 R -28 0 R -42 -14 R -28 -28 R
-14 -28 R 0 -42 R D 4331 22324 M -28 -14 R -14 -42 R 0 -42 R 14 -42 R
28 -14 R 28 14 R 14 28 R 14 70 R 14 28 R 28 14 R 14 0 R 28 -14 R 14 -42 R
0 -42 R -14 -42 R -28 -14 R D 4135 22871 M 462 -252 R D 4191 23180 M 294 0 R
0 168 R D 17000 17000 M 0 8000 R D 17000 17960 M -220 0 R D 17000 19560 M
-220 0 R D 17000 21160 M -220 0 R D 17000 22760 M -220 0 R D 17000 24360 M
-220 0 R D 17000 17160 M -110 0 R D 17000 17560 M -110 0 R D 17000 18360 M
-110 0 R D 17000 18760 M -110 0 R D 17000 19160 M -110 0 R D 17000 19960 M
-110 0 R D 17000 20360 M -110 0 R D 17000 20760 M -110 0 R D 17000 21560 M
-110 0 R D 17000 21960 M -110 0 R D 17000 22360 M -110 0 R D 17000 23160 M
-110 0 R D 17000 23560 M -110 0 R D 17000 23960 M -110 0 R D 17000 24760 M
-110 0 R D 6000 23410 M 73 687 R 73 263 R 74 100 R 73 -25 R 73 -163 R
74 -325 R 73 -213 R 73 -212 R 74 -175 R 73 -200 R 73 -150 R 74 -125 R
73 -175 R 73 -200 R 74 -175 R 73 -63 R 73 -100 R 74 -99 R 73 -75 R 73 -51 R
74 -75 R 73 -99 R 73 -76 R 74 -24 R 73 -125 R 73 -25 R 74 -25 R 73 -101 R
73 -49 R 74 -25 R 73 -125 R 73 -25 R 74 -88 R 73 -75 R 73 -50 R 74 -50 R
73 -50 R 73 -50 R 74 -75 R 73 -75 R 73 -75 R 74 -63 R 73 -49 R 73 -50 R
74 -50 R 73 -75 R 73 0 R 74 -25 R 73 -50 R 73 -25 R 74 -50 R 73 -51 R
73 -24 R 74 -50 R 73 -50 R 73 -75 R 74 0 R 73 -26 R 73 -74 R 74 -25 R
73 -50 R 73 -50 R 74 -76 R 73 0 R 73 -75 R 74 -50 R 73 -99 R 73 -50 R
74 -25 R 73 -25 R 73 -50 R 74 0 R 73 -76 R 73 0 R 74 -25 R 73 0 R 73 -25 R
74 -24 R 73 -26 R 73 -37 R 74 0 R 73 -25 R 73 -25 R 74 0 R 73 -50 R 73 -25 R
74 -25 R 73 0 R 73 0 R 74 -25 R 73 0 R 73 -75 R 74 -25 R 73 -75 R 73 -25 R
74 -75 R 73 -25 R 73 -50 R 74 -50 R 73 -75 R 73 -50 R 74 -25 R 73 0 R
73 -25 R 74 -25 R 73 -75 R 73 -25 R 74 0 R 73 -25 R 73 -25 R 74 0 R 73 -75 R
73 -25 R 74 0 R 73 -50 R 73 0 R 74 -25 R 73 -50 R 73 -25 R 74 -25 R 73 -25 R
73 0 R 74 0 R 73 -100 R 73 -25 R 74 0 R 73 0 R 73 -25 R 74 0 R 73 -38 R
73 -24 R 74 -50 R 73 0 R 73 -50 R 74 0 R 73 0 R 73 0 R 74 -50 R 73 -25 R
73 -63 R 74 13 R 73 0 R 73 0 R 74 0 R 73 0 R 73 -26 R 74 0 R 73 -25 R
73 -25 R D L2 6000 23478 M 73 532 R 73 281 R 74 250 R 73 0 R 73 -375 R
74 -313 R 73 -312 R 73 -313 R 74 -187 R 73 -125 R 73 -156 R 74 -157 R
73 -31 R 73 -94 R 74 -31 R 73 -94 R 73 -125 R 74 -93 R 73 -32 R 73 -125 R
74 -156 R 73 0 R 73 -219 R 74 -62 R 73 -125 R 73 -156 R 74 -94 R 73 -125 R
73 0 R 74 -63 R 73 -125 R 73 -62 R 74 -63 R 73 -31 R 73 -94 R 74 -31 R
73 -31 R 73 -125 R 74 -78 R D L0 12000 19900 M 4500 0 R D 12200 19900 M
0 90 R D 11885 19687 M -35 -11 R -24 -35 R -11 -59 R 0 -35 R 11 -58 R
24 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R -11 59 R -24 35 R
-35 11 R -23 0 R D 12072 19465 M -12 -11 R 12 -12 R 11 12 R -11 11 R D
12317 19652 M -12 24 R -35 11 R -23 0 R -35 -11 R -23 -35 R -12 -59 R
0 -58 R 12 -47 R 23 -23 R 35 -12 R 12 0 R 35 12 R 23 23 R 12 35 R 0 12 R
-12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R -23 -23 R -12 -35 R D
12469 19687 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R
35 -12 R 23 0 R 35 12 R 24 35 R 12 58 R 0 35 R -12 59 R -24 35 R -35 11 R
-23 0 R D 14034 19900 M 0 90 R D 13718 19687 M -35 -11 R -23 -35 R -12 -59 R
0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R
-12 59 R -23 35 R -35 11 R -24 0 R D 13905 19465 M -11 -11 R 11 -12 R
12 12 R -12 11 R D 14162 19687 M -117 -245 R D 13999 19687 M 163 0 R D
14303 19687 M -36 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R
36 -12 R 23 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R
-23 0 R D 15867 19900 M 0 90 R D 15552 19687 M -35 -11 R -24 -35 R -11 -59 R
0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R
-11 59 R -24 35 R -35 11 R -23 0 R D 15739 19465 M -12 -11 R 12 -12 R
11 12 R -11 11 R D 15891 19687 M -35 -11 R -12 -24 R 0 -23 R 12 -24 R
23 -11 R 47 -12 R 35 -12 R 23 -23 R 12 -23 R 0 -35 R -12 -24 R -12 -11 R
-35 -12 R -46 0 R -35 12 R -12 11 R -12 24 R 0 35 R 12 23 R 23 23 R 35 12 R
47 12 R 23 11 R 12 24 R 0 23 R -12 24 R -35 11 R -46 0 R D 16136 19687 M
-35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 23 0 R
35 12 R 24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R -23 0 R D
14080 19195 M -187 -106 R 187 -105 R D 14302 19148 M 0 -257 R D
14302 19113 M -23 23 R -24 12 R -35 0 R -23 -12 R -23 -23 R -12 -35 R
0 -24 R 12 -35 R 23 -23 R 23 -12 R 35 0 R 24 12 R 23 23 R D 14396 19195 M
187 -106 R -187 -105 R D 12000 24400 M 4500 0 R D 12200 24400 M 0 -90 R D
14034 24400 M 0 -90 R D 15867 24400 M 0 -90 R D 12000 19900 M 0 4500 R D
12000 20008 M 90 0 R D 11164 20145 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -11 R 23 0 R 36 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -36 12 R -23 0 R D 11351 19923 M -12 -12 R 12 -11 R 12 11 R
-12 12 R D 11480 20098 M 23 12 R 35 35 R 0 -245 R D 11690 20086 M 0 12 R
12 24 R 11 11 R 24 12 R 46 0 R 24 -12 R 11 -11 R 12 -24 R 0 -23 R -12 -24 R
-23 -35 R -117 -116 R 164 0 R D 12000 20776 M 90 0 R D 11164 20880 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 23 0 R
36 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -36 12 R -23 0 R D
11351 20658 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 11480 20833 M 23 12 R
35 35 R 0 -245 R D 11795 20880 M -117 -163 R 175 0 R D 11795 20880 M
0 -245 R D 12000 21544 M 90 0 R D 11164 21648 M -35 -12 R -23 -35 R
-12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 23 0 R 36 11 R 23 35 R 12 59 R
0 35 R -12 58 R -23 35 R -36 12 R -23 0 R D 11351 21426 M -12 -12 R 12 -11 R
12 11 R -12 12 R D 11480 21601 M 23 12 R 35 35 R 0 -245 R D 11830 21613 M
-12 23 R -35 12 R -23 0 R -35 -12 R -23 -35 R -12 -58 R 0 -58 R 12 -47 R
23 -24 R 35 -11 R 12 0 R 35 11 R 23 24 R 12 35 R 0 12 R -12 35 R -23 23 R
-35 12 R -12 0 R -35 -12 R -23 -23 R -12 -35 R D 12000 22312 M 90 0 R D
11164 22416 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R
35 -11 R 23 0 R 36 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -36 12 R
-23 0 R D 11351 22194 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 11480 22369 M
23 12 R 35 35 R 0 -245 R D 11737 22416 M -35 -12 R -12 -23 R 0 -23 R
12 -24 R 23 -11 R 47 -12 R 35 -12 R 23 -23 R 12 -23 R 0 -36 R -12 -23 R
-12 -12 R -35 -11 R -46 0 R -35 11 R -12 12 R -12 23 R 0 36 R 12 23 R
23 23 R 35 12 R 47 12 R 23 11 R 12 24 R 0 23 R -12 23 R -35 12 R -46 0 R D
12000 23080 M 90 0 R D 11164 23184 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -11 R 23 0 R 36 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -36 12 R -23 0 R D 11351 22962 M -12 -12 R 12 -11 R 12 11 R
-12 12 R D 11456 23126 M 0 11 R 12 24 R 12 11 R 23 12 R 47 0 R 23 -12 R
12 -11 R 11 -24 R 0 -23 R -11 -23 R -24 -35 R -116 -117 R 163 0 R D
11748 23184 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R
35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R
-24 0 R D 12000 23848 M 90 0 R D 11164 23952 M -35 -12 R -23 -35 R -12 -58 R
0 -35 R 12 -59 R 23 -35 R 35 -11 R 23 0 R 36 11 R 23 35 R 12 59 R 0 35 R
-12 58 R -23 35 R -36 12 R -23 0 R D 11351 23730 M -12 -12 R 12 -11 R
12 11 R -12 12 R D 11456 23894 M 0 11 R 12 24 R 12 11 R 23 12 R 47 0 R
23 -12 R 12 -11 R 11 -24 R 0 -23 R -11 -23 R -24 -35 R -116 -117 R 163 0 R D
11690 23894 M 0 11 R 12 24 R 11 11 R 24 12 R 46 0 R 24 -12 R 11 -11 R
12 -24 R 0 -23 R -12 -23 R -23 -35 R -117 -117 R 164 0 R D 12000 20200 M
45 0 R D 12000 20392 M 45 0 R D 12000 20584 M 45 0 R D 12000 20968 M 45 0 R
D 12000 21160 M 45 0 R D 12000 21352 M 45 0 R D 12000 21736 M 45 0 R D
12000 21928 M 45 0 R D 12000 22120 M 45 0 R D 12000 22504 M 45 0 R D
12000 22696 M 45 0 R D 12000 22888 M 45 0 R D 12000 23272 M 45 0 R D
12000 23464 M 45 0 R D 12000 23656 M 45 0 R D 12000 24040 M 45 0 R D
12000 24232 M 45 0 R D 10492 20204 M 246 0 R D 10492 20204 M 246 164 R
-246 0 R D 10574 20461 M 117 0 R 35 12 R 12 23 R 0 35 R -12 24 R -35 35 R D
10574 20590 M 164 0 R D 10574 20683 M 164 0 R D 10621 20683 M -35 35 R
-12 24 R 0 35 R 12 23 R 35 12 R 117 0 R D 10621 20812 M -35 35 R -12 23 R
0 35 R 12 24 R 35 11 R 117 0 R D 10492 21034 M 246 0 R D 10609 21034 M
-23 23 R -12 23 R 0 35 R 12 24 R 23 23 R 35 12 R 24 0 R 35 -12 R 23 -23 R
12 -24 R 0 -35 R -12 -23 R -23 -23 R D 10644 21244 M 0 140 R -23 0 R
-24 -11 R -11 -12 R -12 -24 R 0 -35 R 12 -23 R 23 -23 R 35 -12 R 24 0 R
35 12 R 23 23 R 12 23 R 0 35 R -12 24 R -23 23 R D 10574 21466 M 164 0 R D
10644 21466 M -35 12 R -23 23 R -12 23 R 0 35 R D 10574 21852 M 12 -24 R
23 -23 R 35 -12 R 24 0 R 35 12 R 23 23 R 12 24 R 0 35 R -12 23 R -23 23 R
-35 12 R -24 0 R -35 -12 R -23 -23 R -12 -23 R 0 -35 R D 10492 22097 M
0 -23 R 12 -24 R 35 -11 R 199 0 R D 10574 22003 M 0 82 R D 10574 22471 M
164 -129 R D 10574 22342 M 0 129 R D 10738 22342 M 0 129 R D 10644 22541 M
0 140 R -23 0 R -24 -12 R -11 -11 R -12 -24 R 0 -35 R 12 -23 R 23 -23 R
35 -12 R 24 0 R 35 12 R 23 23 R 12 23 R 0 35 R -12 24 R -23 23 R D
10574 22763 M 164 0 R D 10644 22763 M -35 12 R -23 23 R -12 23 R 0 35 R D
10574 22962 M 12 -24 R 23 -23 R 35 -12 R 24 0 R 35 12 R 23 23 R 12 24 R
0 35 R -12 23 R -23 23 R -35 12 R -24 0 R -35 -12 R -23 -23 R -12 -23 R
0 -35 R D 10609 23254 M -23 -12 R -12 -35 R 0 -35 R 12 -35 R 23 -12 R
23 12 R 12 23 R 12 59 R 12 23 R 23 12 R 12 0 R 23 -12 R 12 -35 R 0 -35 R
-12 -35 R -23 -12 R D 10446 23709 M 385 -210 R D 10492 23966 M 246 0 R
0 141 R D 16500 19900 M 0 4500 R D 16500 20008 M -90 0 R D 16500 20776 M
-90 0 R D 16500 21544 M -90 0 R D 16500 22312 M -90 0 R D 16500 23080 M
-90 0 R D 16500 23848 M -90 0 R D 16500 20200 M -45 0 R D 16500 20392 M
-45 0 R D 16500 20584 M -45 0 R D 16500 20968 M -45 0 R D 16500 21160 M
-45 0 R D 16500 21352 M -45 0 R D 16500 21736 M -45 0 R D 16500 21928 M
-45 0 R D 16500 22120 M -45 0 R D 16500 22504 M -45 0 R D 16500 22696 M
-45 0 R D 16500 22888 M -45 0 R D 16500 23272 M -45 0 R D 16500 23464 M
-45 0 R D 16500 23656 M -45 0 R D 16500 24040 M -45 0 R D 16500 24232 M
-45 0 R D 12589 23392 M 855 330 R 549 126 R 377 48 R 611 -12 R 769 -78 R
236 -156 R -51 -102 R -84 -102 R -97 -84 R -98 -96 R -76 -72 R -97 -60 R
-89 -84 R -100 -96 R -84 -84 R -55 -31 R -52 -47 R -56 -48 R -43 -36 R
-29 -24 R -33 -36 R -38 -48 R -30 -36 R -27 -12 R -35 -60 R -36 -12 R
-24 -12 R -32 -48 R -34 -24 R -32 -12 R -38 -60 R -20 -12 R -28 -42 R
-33 -36 R -29 -24 R -31 -24 R -33 -24 R -36 -24 R -35 -36 R -41 -36 R
-38 -36 R -27 -30 R -27 -24 R -28 -24 R -25 -24 R -22 -36 R -21 0 R
-19 -12 R -17 -24 R -14 -12 R -19 -24 R -22 -24 R -24 -12 R -23 -24 R
-21 -24 R -21 -36 R -19 0 R -17 -12 R -20 -36 R -24 -12 R -24 -24 R
-24 -24 R -23 -36 R -18 0 R -21 -36 R -25 -24 R -26 -48 R -23 -24 R
-19 -12 R -15 -12 R -12 -24 R -10 0 R -14 -36 R -11 0 R -7 -12 R -6 0 R
-9 -12 R -11 -12 R -13 -13 R -14 -17 R -13 0 R -12 -12 R -11 -12 R -12 0 R
-12 -24 R -13 -12 R -12 -12 R -11 0 R -8 0 R -9 -12 R -9 0 R -15 -36 R
-19 -12 R -24 -36 R -22 -13 R -19 -35 R -21 -12 R -21 -24 R -21 -24 R
-24 -36 R -24 -24 R -16 -12 R -13 0 R -13 -12 R -15 -12 R -19 -36 R
-14 -12 R -11 0 R -12 -12 R -13 -12 R -14 0 R -19 -36 R -18 -12 R -14 0 R
-12 -24 R -11 0 R -9 -12 R -11 -24 R -15 -12 R -12 -12 R -8 -12 R -8 0 R
-12 0 R -14 -48 R -12 -12 R -11 0 R -7 0 R -8 -12 R -9 0 R -11 -18 R
-12 -12 R -11 -24 R -11 0 R -11 -24 R -9 0 R -7 0 R -7 0 R -11 -24 R
-15 -12 R -9 -30 R -4 6 R -3 0 R -2 0 R -2 0 R -3 0 R -6 -12 R -7 0 R
-8 -12 R -7 -12 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 4

%%%%
%THIS IS FIGURE 5a
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:45:11 1992
%%Pages: (atend)
%%BoundingBox: 113 396 453 651
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 113 396 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 113 396 453 651
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 9114 0 R D 2220 1408 M 0 137 R D
2196 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
4498 1408 M 0 137 R D 4428 1195 M -117 0 R -12 -105 R 12 12 R 35 12 R 35 0 R
35 -12 R 24 -24 R 11 -35 R 0 -23 R -11 -35 R -24 -23 R -35 -12 R -35 0 R
-35 12 R -12 11 R -11 24 R D 4592 1195 M -36 -11 R -23 -35 R -12 -59 R
0 -35 R 12 -58 R 23 -35 R 36 -12 R 23 0 R 35 12 R 23 35 R 12 58 R 0 35 R
-12 59 R -23 35 R -35 11 R -23 0 R D 6777 1408 M 0 137 R D 6484 1149 M
24 11 R 35 35 R 0 -245 R D 6753 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 6987 1195 M -35 -11 R -24 -35 R -11 -59 R
0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R
-11 59 R -24 35 R -35 11 R -23 0 R D 9055 1408 M 0 137 R D 8763 1149 M
23 11 R 35 35 R 0 -245 R D 9102 1195 M -117 0 R -12 -105 R 12 12 R 35 12 R
35 0 R 35 -12 R 23 -24 R 12 -35 R 0 -23 R -12 -35 R -23 -23 R -35 -12 R
-35 0 R -35 12 R -12 11 R -11 24 R D 9265 1195 M -35 -11 R -23 -35 R
-12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R
0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D 11334 1408 M 0 137 R D
11018 1137 M 0 12 R 12 23 R 11 12 R 24 11 R 47 0 R 23 -11 R 12 -12 R
11 -23 R 0 -24 R -11 -23 R -24 -35 R -117 -117 R 164 0 R D 11310 1195 M
-35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R
35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
11544 1195 M -35 -11 R -24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R
35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R
-23 0 R D 2675 1408 M 0 68 R D 3131 1408 M 0 68 R D 3587 1408 M 0 68 R D
4042 1408 M 0 68 R D 4954 1408 M 0 68 R D 5409 1408 M 0 68 R D 5865 1408 M
0 68 R D 6321 1408 M 0 68 R D 7232 1408 M 0 68 R D 7688 1408 M 0 68 R D
8144 1408 M 0 68 R D 8599 1408 M 0 68 R D 9511 1408 M 0 68 R D 9966 1408 M
0 68 R D 10422 1408 M 0 68 R D 10878 1408 M 0 68 R D 6753 738 M 0 -199 R
12 -35 R 23 -12 R 24 0 R D 6718 656 M 82 0 R D 2220 8296 M 9114 0 R D
2220 8296 M 0 -138 R D 4498 8296 M 0 -138 R D 6777 8296 M 0 -138 R D
9055 8296 M 0 -138 R D 11334 8296 M 0 -138 R D 2675 8296 M 0 -69 R D
3131 8296 M 0 -69 R D 3587 8296 M 0 -69 R D 4042 8296 M 0 -69 R D
4954 8296 M 0 -69 R D 5409 8296 M 0 -69 R D 5865 8296 M 0 -69 R D
6321 8296 M 0 -69 R D 7232 8296 M 0 -69 R D 7688 8296 M 0 -69 R D
8144 8296 M 0 -69 R D 8599 8296 M 0 -69 R D 9511 8296 M 0 -69 R D
9966 8296 M 0 -69 R D 10422 8296 M 0 -69 R D 10878 8296 M 0 -69 R D
2220 1408 M 0 6888 R D 2220 1408 M 182 0 R D 1384 1653 M -35 -12 R -23 -35 R
-12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R
0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D 1571 1431 M -12 -12 R 12 -11 R
12 11 R -12 12 R D 1735 1653 M -35 -12 R -24 -35 R -11 -58 R 0 -35 R
11 -59 R 24 -35 R 35 -11 R 23 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -23 0 R D 1968 1653 M -35 -12 R -23 -35 R -12 -58 R
0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R
-12 58 R -23 35 R -35 12 R -24 0 R D 2220 2785 M 182 0 R D 1384 2890 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -12 R 24 0 R
35 12 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
1571 2668 M -12 -12 R 12 -12 R 12 12 R -12 12 R D 1735 2890 M -35 -12 R
-24 -35 R -11 -58 R 0 -35 R 11 -59 R 24 -35 R 35 -12 R 23 0 R 35 12 R
23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -23 0 R D 1910 2831 M
0 12 R 12 23 R 11 12 R 24 12 R 46 0 R 24 -12 R 11 -12 R 12 -23 R 0 -23 R
-12 -24 R -23 -35 R -117 -117 R 164 0 R D 2220 4163 M 182 0 R D 1384 4267 M
-35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R
35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
1571 4045 M -12 -11 R 12 -12 R 12 12 R -12 11 R D 1735 4267 M -35 -11 R
-24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R
23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -23 0 R D 2015 4267 M
-117 -163 R 176 0 R D 2015 4267 M 0 -245 R D 2220 5540 M 182 0 R D
1384 5645 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R
24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
1571 5423 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 1735 5645 M -35 -12 R
-24 -35 R -11 -58 R 0 -35 R 11 -59 R 24 -35 R 35 -11 R 23 0 R 35 11 R
23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -23 0 R D 2050 5610 M
-12 23 R -35 12 R -23 0 R -35 -12 R -23 -35 R -12 -58 R 0 -59 R 12 -46 R
23 -24 R 35 -11 R 12 0 R 35 11 R 23 24 R 12 35 R 0 11 R -12 35 R -23 24 R
-35 11 R -12 0 R -35 -11 R -23 -24 R -12 -35 R D 2220 6918 M 182 0 R D
1384 7023 M -35 -12 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 12 R -24 0 R D
1571 6801 M -12 -12 R 12 -12 R 12 12 R -12 12 R D 1735 7023 M -35 -12 R
-24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R
23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 12 R -23 0 R D 1957 7023 M
-35 -12 R -12 -24 R 0 -23 R 12 -23 R 23 -12 R 47 -12 R 35 -11 R 23 -24 R
12 -23 R 0 -35 R -12 -23 R -12 -12 R -35 -12 R -46 0 R -35 12 R -12 12 R
-12 23 R 0 35 R 12 23 R 23 24 R 35 11 R 47 12 R 23 12 R 12 23 R 0 23 R
-12 24 R -35 12 R -46 0 R D 2220 8296 M 182 0 R D 1384 8259 M -35 -11 R
-23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R
23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D 1571 8037 M
-12 -11 R 12 -12 R 12 12 R -12 11 R D 1700 8213 M 23 11 R 35 35 R 0 -245 R D
1968 8259 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
2220 1752 M 91 0 R D 2220 2096 M 91 0 R D 2220 2441 M 91 0 R D 2220 3130 M
91 0 R D 2220 3474 M 91 0 R D 2220 3818 M 91 0 R D 2220 4507 M 91 0 R D
2220 4852 M 91 0 R D 2220 5196 M 91 0 R D 2220 5885 M 91 0 R D 2220 6229 M
91 0 R D 2220 6574 M 91 0 R D 2220 7262 M 91 0 R D 2220 7607 M 91 0 R D
2220 7951 M 91 0 R D 11334 1408 M 0 6888 R D 11334 1408 M -183 0 R D
11334 2785 M -183 0 R D 11334 4163 M -183 0 R D 11334 5540 M -183 0 R D
11334 6918 M -183 0 R D 11334 8296 M -183 0 R D 11334 1752 M -92 0 R D
11334 2096 M -92 0 R D 11334 2441 M -92 0 R D 11334 3130 M -92 0 R D
11334 3474 M -92 0 R D 11334 3818 M -92 0 R D 11334 4507 M -92 0 R D
11334 4852 M -92 0 R D 11334 5196 M -92 0 R D 11334 5885 M -92 0 R D
11334 6229 M -92 0 R D 11334 6574 M -92 0 R D 11334 7262 M -92 0 R D
11334 7607 M -92 0 R D 11334 7951 M -92 0 R D 2447 1425 M 228 25 R 228 82 R
228 261 R 228 826 R 228 1938 R 228 1518 R 227 321 R 228 280 R 228 68 R
228 25 R 228 20 R 228 20 R 227 20 R 228 20 R 228 21 R 228 21 R 228 21 R
228 22 R 228 22 R 227 22 R 228 23 R 228 23 R 228 24 R 228 24 R D 2997 7508 M
-94 -246 R D 2997 7508 M 93 -246 R D 2938 7344 M 117 0 R D 3230 7554 M
-23 -23 R -23 -35 R -24 -47 R -12 -58 R 0 -47 R 12 -58 R 24 -59 R 23 -35 R
23 -23 R D 3324 7508 M 0 -199 R 11 -35 R 24 -12 R 23 0 R D 3289 7426 M
81 0 R D 3441 7554 M 23 -23 R 23 -35 R 24 -47 R 11 -58 R 0 -47 R -11 -58 R
-24 -59 R -23 -35 R -23 -23 R D 2447 1424 M 228 26 R 228 81 R 228 258 R
228 767 R 228 1343 R 228 788 R 227 258 R 228 111 R 228 73 R 228 39 R
228 73 R 228 92 R 227 51 R 228 36 R 228 59 R 228 44 R 228 35 R 228 47 R
228 39 R 227 25 R 228 37 R 228 49 R 228 29 R 228 42 R 228 38 R 228 20 R
227 24 R 228 19 R 228 22 R 228 18 R 228 15 R 228 14 R 227 13 R 228 12 R
228 11 R 228 5 R 228 -7 R 228 10 R 228 -3 R D 2447 1424 M 228 26 R 228 80 R
228 255 R 228 688 R 228 917 R 228 444 R 227 131 R 228 60 R 228 48 R 228 43 R
228 41 R 228 34 R 227 40 R 228 32 R 228 34 R 228 32 R 228 23 R 228 26 R
228 29 R 227 25 R 228 15 R 228 14 R 228 19 R 228 15 R 228 5 R 228 6 R
227 13 R 228 12 R 228 15 R 228 13 R 228 10 R 228 16 R 227 9 R 228 11 R
228 13 R 228 11 R 228 11 R 228 9 R 228 12 R D 2447 1424 M 228 25 R 228 81 R
228 249 R 228 584 R 228 586 R 228 234 R 227 88 R 228 49 R 228 38 R 228 30 R
228 22 R 228 20 R 227 19 R 228 16 R 228 17 R 228 17 R 228 18 R 228 18 R
228 18 R 227 13 R 228 17 R 228 18 R 228 12 R 228 13 R 228 16 R 228 10 R
227 13 R 228 16 R 228 18 R 228 12 R 228 8 R 228 12 R 227 10 R 228 6 R
228 5 R 228 7 R 228 6 R 228 3 R 228 5 R D 7039 7499 M 0 -245 R 141 0 R D
7238 7394 M 210 0 R D 7238 7324 M 210 0 R D 7927 7499 M 129 0 R -70 -93 R
35 0 R 23 -12 R 12 -12 R 12 -35 R 0 -23 R -12 -35 R -23 -24 R -35 -11 R
-35 0 R -36 11 R -11 12 R -12 23 R D 8149 7441 M 0 11 R 12 24 R 12 11 R
23 12 R 47 0 R 23 -12 R 12 -11 R 12 -24 R 0 -23 R -12 -23 R -23 -35 R
-117 -117 R 163 0 R D 7039 6190 M 0 -245 R 141 0 R D 7238 6085 M 210 0 R D
7238 6015 M 210 0 R D 8056 6155 M -12 24 R -35 11 R -23 0 R -35 -11 R
-24 -36 R -11 -58 R 0 -58 R 11 -47 R 24 -23 R 35 -12 R 12 0 R 35 12 R
23 23 R 12 35 R 0 12 R -12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R
-24 -23 R -11 -35 R D 8255 6190 M -117 -163 R 175 0 R D 8255 6190 M 0 -245 R
D 7039 4884 M 0 -245 R 141 0 R D 7238 4779 M 210 0 R D 7238 4709 M 210 0 R D
7752 4837 M 24 12 R 35 35 R 0 -245 R D 7963 4826 M 0 11 R 11 24 R 12 12 R
23 11 R 47 0 R 23 -11 R 12 -12 R 12 -24 R 0 -23 R -12 -23 R -23 -35 R
-117 -117 R 163 0 R D 8243 4884 M -35 -11 R -12 -24 R 0 -23 R 12 -24 R
23 -11 R 47 -12 R 35 -12 R 23 -23 R 12 -23 R 0 -35 R -12 -24 R -11 -11 R
-35 -12 R -47 0 R -35 12 R -12 11 R -11 24 R 0 35 R 11 23 R 24 23 R 35 12 R
46 12 R 24 11 R 11 24 R 0 23 R -11 24 R -35 11 R -47 0 R D 7039 4018 M
0 -245 R 141 0 R D 7238 3913 M 210 0 R D 7238 3843 M 210 0 R D 7729 3960 M
0 11 R 12 24 R 11 11 R 24 12 R 46 0 R 24 -12 R 11 -11 R 12 -24 R 0 -23 R
-12 -24 R -23 -35 R -117 -116 R 164 0 R D 8091 4018 M -117 0 R -11 -105 R
11 11 R 35 12 R 35 0 R 35 -12 R 24 -23 R 11 -35 R 0 -23 R -11 -35 R
-24 -24 R -35 -11 R -35 0 R -35 11 R -11 12 R -12 23 R D 8336 3983 M
-11 23 R -35 12 R -24 0 R -35 -12 R -23 -35 R -12 -58 R 0 -59 R 12 -46 R
23 -24 R 35 -11 R 12 0 R 35 11 R 23 24 R 12 35 R 0 11 R -12 35 R -23 24 R
-35 11 R -12 0 R -35 -11 R -23 -24 R -12 -35 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 5a

%%%%
%THIS IS FIGURE 5b
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:45:16 1992
%%Pages: (atend)
%%BoundingBox: 113 141 453 396
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 113 141 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 113 141 453 396
%%EndPageSetup
10 setlinewidth L0 0.000 K 2220 1408 M 9114 0 R D 2220 1408 M 0 137 R D
2196 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
4498 1408 M 0 137 R D 4428 1195 M -117 0 R -12 -105 R 12 12 R 35 12 R 35 0 R
35 -12 R 24 -24 R 11 -35 R 0 -23 R -11 -35 R -24 -23 R -35 -12 R -35 0 R
-35 12 R -12 11 R -11 24 R D 4592 1195 M -36 -11 R -23 -35 R -12 -59 R
0 -35 R 12 -58 R 23 -35 R 36 -12 R 23 0 R 35 12 R 23 35 R 12 58 R 0 35 R
-12 59 R -23 35 R -35 11 R -23 0 R D 6777 1408 M 0 137 R D 6484 1149 M
24 11 R 35 35 R 0 -245 R D 6753 1195 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 6987 1195 M -35 -11 R -24 -35 R -11 -59 R
0 -35 R 11 -58 R 24 -35 R 35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R
-11 59 R -24 35 R -35 11 R -23 0 R D 9055 1408 M 0 137 R D 8763 1149 M
23 11 R 35 35 R 0 -245 R D 9102 1195 M -117 0 R -12 -105 R 12 12 R 35 12 R
35 0 R 35 -12 R 23 -24 R 12 -35 R 0 -23 R -12 -35 R -23 -23 R -35 -12 R
-35 0 R -35 12 R -12 11 R -11 24 R D 9265 1195 M -35 -11 R -23 -35 R
-12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R
0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D 11334 1408 M 0 137 R D
11018 1137 M 0 12 R 12 23 R 11 12 R 24 11 R 47 0 R 23 -11 R 12 -12 R
11 -23 R 0 -24 R -11 -23 R -24 -35 R -117 -117 R 164 0 R D 11310 1195 M
-35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R 24 0 R
35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
11544 1195 M -35 -11 R -24 -35 R -11 -59 R 0 -35 R 11 -58 R 24 -35 R
35 -12 R 23 0 R 35 12 R 24 35 R 11 58 R 0 35 R -11 59 R -24 35 R -35 11 R
-23 0 R D 2675 1408 M 0 68 R D 3131 1408 M 0 68 R D 3587 1408 M 0 68 R D
4042 1408 M 0 68 R D 4954 1408 M 0 68 R D 5409 1408 M 0 68 R D 5865 1408 M
0 68 R D 6321 1408 M 0 68 R D 7232 1408 M 0 68 R D 7688 1408 M 0 68 R D
8144 1408 M 0 68 R D 8599 1408 M 0 68 R D 9511 1408 M 0 68 R D 9966 1408 M
0 68 R D 10422 1408 M 0 68 R D 10878 1408 M 0 68 R D 6753 738 M 0 -199 R
12 -35 R 23 -12 R 24 0 R D 6718 656 M 82 0 R D 2220 8296 M 9114 0 R D
2220 8296 M 0 -138 R D 4498 8296 M 0 -138 R D 6777 8296 M 0 -138 R D
9055 8296 M 0 -138 R D 11334 8296 M 0 -138 R D 2675 8296 M 0 -69 R D
3131 8296 M 0 -69 R D 3587 8296 M 0 -69 R D 4042 8296 M 0 -69 R D
4954 8296 M 0 -69 R D 5409 8296 M 0 -69 R D 5865 8296 M 0 -69 R D
6321 8296 M 0 -69 R D 7232 8296 M 0 -69 R D 7688 8296 M 0 -69 R D
8144 8296 M 0 -69 R D 8599 8296 M 0 -69 R D 9511 8296 M 0 -69 R D
9966 8296 M 0 -69 R D 10422 8296 M 0 -69 R D 10878 8296 M 0 -69 R D
2220 1408 M 0 6888 R D 2220 1408 M 182 0 R D 1384 1653 M -35 -12 R -23 -35 R
-12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R
0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D 1571 1431 M -12 -12 R 12 -11 R
12 11 R -12 12 R D 1735 1653 M -35 -12 R -24 -35 R -11 -58 R 0 -35 R
11 -59 R 24 -35 R 35 -11 R 23 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -23 0 R D 1968 1653 M -35 -12 R -23 -35 R -12 -58 R
0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R
-12 58 R -23 35 R -35 12 R -24 0 R D 2220 2556 M 182 0 R D 1384 2660 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R
35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
1571 2438 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 1700 2613 M 23 12 R
35 35 R 0 -245 R D 1968 2660 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -24 0 R D 2220 3704 M 182 0 R D 1384 3808 M -35 -12 R
-23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R
23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D 1571 3586 M
-12 -12 R 12 -11 R 12 11 R -12 12 R D 1676 3750 M 0 11 R 12 24 R 12 11 R
23 12 R 47 0 R 23 -12 R 12 -11 R 11 -24 R 0 -23 R -11 -23 R -24 -35 R
-116 -117 R 163 0 R D 1968 3808 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R
12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R
-23 35 R -35 12 R -24 0 R D 2220 4852 M 182 0 R D 1384 4956 M -35 -12 R
-23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R
23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D 1571 4734 M
-12 -12 R 12 -11 R 12 11 R -12 12 R D 1688 4956 M 128 0 R -70 -93 R 35 0 R
24 -12 R 11 -12 R 12 -35 R 0 -23 R -12 -35 R -23 -24 R -35 -11 R -35 0 R
-35 11 R -12 12 R -11 23 R D 1968 4956 M -35 -12 R -23 -35 R -12 -58 R
0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R
-12 58 R -23 35 R -35 12 R -24 0 R D 2220 6000 M 182 0 R D 1384 6104 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R
35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
1571 5882 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 1781 6104 M -116 -163 R
175 0 R D 1781 6104 M 0 -245 R D 1968 6104 M -35 -12 R -23 -35 R -12 -58 R
0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R 35 11 R 23 35 R 12 59 R 0 35 R
-12 58 R -23 35 R -35 12 R -24 0 R D 2220 7148 M 182 0 R D 1384 7252 M
-35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R 24 0 R
35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
1571 7030 M -12 -12 R 12 -11 R 12 11 R -12 12 R D 1805 7252 M -117 0 R
-12 -105 R 12 12 R 35 11 R 35 0 R 35 -11 R 23 -24 R 12 -35 R 0 -23 R
-12 -35 R -23 -24 R -35 -11 R -35 0 R -35 11 R -12 12 R -11 23 R D
1968 7252 M -35 -12 R -23 -35 R -12 -58 R 0 -35 R 12 -59 R 23 -35 R 35 -11 R
24 0 R 35 11 R 23 35 R 12 59 R 0 35 R -12 58 R -23 35 R -35 12 R -24 0 R D
2220 8296 M 182 0 R D 1384 8259 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R
12 -58 R 23 -35 R 35 -12 R 24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R
-23 35 R -35 11 R -24 0 R D 1571 8037 M -12 -11 R 12 -12 R 12 12 R -12 11 R
D 1816 8224 M -11 24 R -35 11 R -24 0 R -35 -11 R -23 -35 R -12 -59 R
0 -58 R 12 -47 R 23 -23 R 35 -12 R 12 0 R 35 12 R 23 23 R 12 35 R 0 12 R
-12 35 R -23 23 R -35 12 R -12 0 R -35 -12 R -23 -23 R -12 -35 R D
1968 8259 M -35 -11 R -23 -35 R -12 -59 R 0 -35 R 12 -58 R 23 -35 R 35 -12 R
24 0 R 35 12 R 23 35 R 12 58 R 0 35 R -12 59 R -23 35 R -35 11 R -24 0 R D
2220 1522 M 91 0 R D 2220 1637 M 91 0 R D 2220 1752 M 91 0 R D 2220 1867 M
91 0 R D 2220 1982 M 91 0 R D 2220 2096 M 91 0 R D 2220 2211 M 91 0 R D
2220 2326 M 91 0 R D 2220 2441 M 91 0 R D 2220 2670 M 91 0 R D 2220 2785 M
91 0 R D 2220 2900 M 91 0 R D 2220 3015 M 91 0 R D 2220 3130 M 91 0 R D
2220 3244 M 91 0 R D 2220 3359 M 91 0 R D 2220 3474 M 91 0 R D 2220 3589 M
91 0 R D 2220 3818 M 91 0 R D 2220 3933 M 91 0 R D 2220 4048 M 91 0 R D
2220 4163 M 91 0 R D 2220 4278 M 91 0 R D 2220 4392 M 91 0 R D 2220 4507 M
91 0 R D 2220 4622 M 91 0 R D 2220 4737 M 91 0 R D 2220 4966 M 91 0 R D
2220 5081 M 91 0 R D 2220 5196 M 91 0 R D 2220 5311 M 91 0 R D 2220 5426 M
91 0 R D 2220 5540 M 91 0 R D 2220 5655 M 91 0 R D 2220 5770 M 91 0 R D
2220 5885 M 91 0 R D 2220 6114 M 91 0 R D 2220 6229 M 91 0 R D 2220 6344 M
91 0 R D 2220 6459 M 91 0 R D 2220 6574 M 91 0 R D 2220 6688 M 91 0 R D
2220 6803 M 91 0 R D 2220 6918 M 91 0 R D 2220 7033 M 91 0 R D 2220 7262 M
91 0 R D 2220 7377 M 91 0 R D 2220 7492 M 91 0 R D 2220 7607 M 91 0 R D
2220 7722 M 91 0 R D 2220 7836 M 91 0 R D 2220 7951 M 91 0 R D 2220 8066 M
91 0 R D 2220 8181 M 91 0 R D 11334 1408 M 0 6888 R D 11334 1408 M -183 0 R
D 11334 2556 M -183 0 R D 11334 3704 M -183 0 R D 11334 4852 M -183 0 R D
11334 6000 M -183 0 R D 11334 7148 M -183 0 R D 11334 8296 M -183 0 R D
11334 1522 M -92 0 R D 11334 1637 M -92 0 R D 11334 1752 M -92 0 R D
11334 1867 M -92 0 R D 11334 1982 M -92 0 R D 11334 2096 M -92 0 R D
11334 2211 M -92 0 R D 11334 2326 M -92 0 R D 11334 2441 M -92 0 R D
11334 2670 M -92 0 R D 11334 2785 M -92 0 R D 11334 2900 M -92 0 R D
11334 3015 M -92 0 R D 11334 3130 M -92 0 R D 11334 3244 M -92 0 R D
11334 3359 M -92 0 R D 11334 3474 M -92 0 R D 11334 3589 M -92 0 R D
11334 3818 M -92 0 R D 11334 3933 M -92 0 R D 11334 4048 M -92 0 R D
11334 4163 M -92 0 R D 11334 4278 M -92 0 R D 11334 4392 M -92 0 R D
11334 4507 M -92 0 R D 11334 4622 M -92 0 R D 11334 4737 M -92 0 R D
11334 4966 M -92 0 R D 11334 5081 M -92 0 R D 11334 5196 M -92 0 R D
11334 5311 M -92 0 R D 11334 5426 M -92 0 R D 11334 5540 M -92 0 R D
11334 5655 M -92 0 R D 11334 5770 M -92 0 R D 11334 5885 M -92 0 R D
11334 6114 M -92 0 R D 11334 6229 M -92 0 R D 11334 6344 M -92 0 R D
11334 6459 M -92 0 R D 11334 6574 M -92 0 R D 11334 6688 M -92 0 R D
11334 6803 M -92 0 R D 11334 6918 M -92 0 R D 11334 7033 M -92 0 R D
11334 7262 M -92 0 R D 11334 7377 M -92 0 R D 11334 7492 M -92 0 R D
11334 7607 M -92 0 R D 11334 7722 M -92 0 R D 11334 7836 M -92 0 R D
11334 7951 M -92 0 R D 11334 8066 M -92 0 R D 11334 8181 M -92 0 R D
2447 1430 M 228 34 R 228 108 R 228 344 R 228 1023 R 228 1790 R 228 1051 R
227 344 R 228 149 R 228 96 R 228 52 R 228 98 R 228 122 R 227 69 R 228 48 R
228 78 R 228 59 R 228 46 R 228 64 R 228 51 R 227 34 R 228 48 R 228 66 R
228 39 R 228 56 R 228 50 R 228 27 R 227 33 R 228 25 R 228 29 R 228 24 R
228 20 R 228 19 R 227 17 R 228 16 R 228 14 R 228 7 R 228 -9 R 228 13 R
228 -3 R D 2938 7680 M 0 -245 R 140 0 R D 3128 7698 M 10 5 R 16 15 R
0 -109 R D 3304 7739 M -93 -171 R D 3335 7692 M 0 6 R 5 10 R 6 5 R 10 5 R
21 0 R 10 -5 R 5 -5 R 5 -10 R 0 -11 R -5 -10 R -10 -16 R -52 -52 R 73 0 R D
3704 7680 M -94 -245 R D 3704 7680 M 93 -245 R D 3645 7516 M 117 0 R D
3937 7727 M -23 -24 R -23 -35 R -24 -47 R -11 -58 R 0 -47 R 11 -58 R
24 -59 R 23 -35 R 23 -23 R D 4031 7680 M 0 -199 R 12 -35 R 23 -11 R 23 0 R D
3996 7598 M 82 0 R D 4148 7727 M 23 -24 R 24 -35 R 23 -47 R 12 -58 R 0 -47 R
-12 -58 R -23 -59 R -24 -35 R -23 -23 R D L1 2447 1438 M 228 49 R 228 152 R
228 481 R 228 1297 R 228 1729 R 228 837 R 227 247 R 228 113 R 228 91 R
228 80 R 228 78 R 228 64 R 227 75 R 228 61 R 228 65 R 228 59 R 228 44 R
228 48 R 228 55 R 227 48 R 228 27 R 228 26 R 228 36 R 228 30 R 228 9 R
228 12 R 227 24 R 228 23 R 228 27 R 228 26 R 228 19 R 228 29 R 227 18 R
228 19 R 228 25 R 228 21 R 228 20 R 228 19 R 228 22 R D L2 2447 1450 M
228 69 R 228 215 R 228 663 R 228 1559 R 228 1563 R 228 622 R 227 235 R
228 132 R 228 102 R 228 79 R 228 58 R 228 53 R 227 52 R 228 41 R 228 46 R
228 45 R 228 49 R 228 49 R 228 48 R 227 33 R 228 45 R 228 50 R 228 32 R
228 33 R 228 42 R 228 27 R 227 36 R 228 42 R 228 49 R 228 32 R 228 22 R
228 31 R 227 26 R 228 15 R 228 16 R 228 17 R 228 15 R 228 9 R 228 14 R D L3
2447 1424 M 228 24 R 228 76 R 228 247 R 228 779 R 228 1827 R 228 1431 R
227 302 R 228 265 R 228 64 R 228 24 R 228 18 R 228 19 R 227 19 R 228 19 R
228 20 R 228 19 R 228 20 R 228 21 R 228 21 R 227 21 R 228 21 R 228 22 R
228 22 R 228 23 R D 6321 4852 M 1139 0 R D L0 7723 5097 M 0 -245 R 140 0 R D
7922 4992 M 210 0 R D 7922 4922 M 210 0 R D 8629 5097 M 128 0 R -70 -94 R
35 0 R 23 -11 R 12 -12 R 12 -35 R 0 -23 R -12 -35 R -23 -24 R -35 -11 R
-35 0 R -35 11 R -12 12 R -12 23 R D 8851 5038 M 0 12 R 11 24 R 12 11 R
23 12 R 47 0 R 23 -12 R 12 -11 R 12 -24 R 0 -23 R -12 -24 R -23 -35 R
-117 -116 R 163 0 R D 6321 4278 M 1139 0 R D 8757 4488 M -12 23 R -35 12 R
-23 0 R -35 -12 R -23 -35 R -12 -58 R 0 -59 R 12 -46 R 23 -24 R 35 -11 R
12 0 R 35 11 R 23 24 R 12 35 R 0 11 R -12 35 R -23 24 R -35 11 R -12 0 R
-35 -11 R -23 -24 R -12 -35 R D 8956 4523 M -117 -164 R 175 0 R D
8956 4523 M 0 -245 R D L1 6321 3704 M 1139 0 R D L0 8453 3902 M 24 12 R
35 35 R 0 -245 R D 8664 3890 M 0 12 R 11 24 R 12 11 R 23 12 R 47 0 R
23 -12 R 12 -11 R 12 -24 R 0 -23 R -12 -24 R -23 -35 R -117 -116 R 163 0 R D
8944 3949 M -35 -12 R -12 -23 R 0 -24 R 12 -23 R 23 -12 R 47 -11 R 35 -12 R
23 -23 R 12 -24 R 0 -35 R -12 -23 R -11 -12 R -35 -11 R -47 0 R -35 11 R
-12 12 R -11 23 R 0 35 R 11 24 R 24 23 R 35 12 R 46 11 R 24 12 R 11 23 R
0 24 R -11 23 R -35 12 R -47 0 R D L2 6321 3130 M 1139 0 R D L0 8430 3316 M
0 12 R 12 24 R 11 11 R 24 12 R 46 0 R 24 -12 R 11 -11 R 12 -24 R 0 -23 R
-12 -24 R -23 -35 R -117 -116 R 164 0 R D 8792 3375 M -117 0 R -11 -105 R
11 11 R 35 12 R 35 0 R 35 -12 R 24 -23 R 11 -35 R 0 -23 R -11 -35 R
-24 -24 R -35 -11 R -35 0 R -35 11 R -11 12 R -12 23 R D 9037 3340 M
-11 23 R -35 12 R -24 0 R -35 -12 R -23 -35 R -12 -58 R 0 -59 R 12 -46 R
23 -24 R 35 -11 R 12 0 R 35 11 R 23 24 R 12 35 R 0 11 R -12 35 R -23 24 R
-35 11 R -12 0 R -35 -11 R -23 -24 R -12 -35 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 5b

%%%%
%THIS IS FIGURE 6
%%%%
%!PS-Adobe-2.0
%%Title: Graphics produced by WAVE
%%For: FISIC2::TONI, FISIC2$DUA0:[USUARIS.TONI.BORR]
%%Creator: WAVE Version 3.10 (vms vax)
%%CreationDate: Thu Sep 24 17:55:42 1992
%%Pages: (atend)
%%BoundingBox: 54 340 507 765
%%DocumentFonts: (atend)
%%EndComments
%+ wave_prolog.ps -- Prolog for PV-WAVE CL generated PostScript files
%+   $Id: wave_prolog.ps,v 1.2 91/08/13 10:46:21 jeffry Exp $
%+ Copyright (c) 1989-1991 Precision Visuals, Inc. All Rights Reserved.
%v 1
save /$WAVE_DICT 40 dict def $WAVE_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $WAVE_DICT begin 54 340 translate 2.834646e-02 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 54 340 507 765
%%EndPageSetup
10 setlinewidth L0 0.000 K 1600 10500 M 3946 0 R D 1600 10500 M 0 60 R D
2587 10500 M 0 60 R D 3575 10500 M 0 60 R D 4563 10500 M 0 60 R D
1600 13500 M 3946 0 R D 1600 13500 M 0 -60 R D 2587 13500 M 0 -60 R D
3575 13500 M 0 -60 R D 4563 13500 M 0 -60 R D 1600 10500 M 0 3000 R D
1600 10772 M 78 0 R D 973 10851 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R
9 -44 R 18 -27 R 26 -8 R 17 0 R 27 8 R 17 27 R 9 44 R 0 26 R -9 44 R
-17 26 R -27 9 R -17 0 R D 1113 10684 M -9 -9 R 9 -8 R 9 8 R -9 9 R D
1236 10851 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R 18 -27 R 26 -8 R
17 0 R 27 8 R 17 27 R 9 44 R 0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D
1411 10851 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -27 R 26 -8 R
18 0 R 26 8 R 17 27 R 9 44 R 0 26 R -9 44 R -17 26 R -26 9 R -18 0 R D
1600 11454 M 78 0 R D 973 11532 M -26 -8 R -18 -27 R -9 -43 R 0 -27 R
9 -43 R 18 -27 R 26 -9 R 17 0 R 27 9 R 17 27 R 9 43 R 0 27 R -9 43 R
-17 27 R -27 8 R -17 0 R D 1113 11366 M -9 -9 R 9 -9 R 9 9 R -9 9 R D
1236 11532 M -26 -8 R -18 -27 R -9 -43 R 0 -27 R 9 -43 R 18 -27 R 26 -9 R
17 0 R 27 9 R 17 27 R 9 43 R 0 27 R -9 43 R -17 27 R -27 8 R -17 0 R D
1385 11497 M 17 9 R 27 26 R 0 -184 R D 1600 12136 M 78 0 R D 973 12214 M
-26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R
17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 1113 12048 M
-9 -9 R 9 -9 R 9 9 R -9 9 R D 1236 12214 M -26 -8 R -18 -27 R -9 -44 R
0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -27 8 R -17 0 R D 1367 12170 M 0 9 R 9 18 R 9 9 R 17 8 R 35 0 R
18 -8 R 9 -9 R 8 -18 R 0 -17 R -8 -18 R -18 -26 R -87 -88 R 122 0 R D
1600 12818 M 78 0 R D 973 12896 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R
9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 26 R -27 9 R -17 0 R D 1113 12730 M -9 -9 R 9 -9 R 9 9 R -9 9 R D
1236 12896 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R
17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D
1376 12896 M 96 0 R -52 -70 R 26 0 R 18 -9 R 8 -9 R 9 -26 R 0 -17 R -9 -27 R
-17 -17 R -26 -9 R -27 0 R -26 9 R -9 9 R -8 17 R D 1600 13500 M 78 0 R D
973 13472 M -26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R
17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D
1113 13306 M -9 -9 R 9 -9 R 9 9 R -9 9 R D 1236 13472 M -26 -8 R -18 -27 R
-9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 1446 13472 M -87 -122 R 131 0 R D
1446 13472 M 0 -184 R D 5546 10500 M 0 3000 R D 5546 10772 M -79 0 R D
5546 11454 M -79 0 R D 5546 12136 M -79 0 R D 5546 12818 M -79 0 R D
5546 13500 M -79 0 R D 1600 10779 M 19 1 R 20 0 R 20 0 R 20 1 R 19 0 R
20 0 R 20 1 R 20 0 R 19 0 R 20 1 R 20 0 R 20 1 R 19 0 R 20 0 R 20 1 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 1 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 -1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 -1 R
20 0 R 20 0 R 20 -1 R 19 0 R 20 -1 R 20 0 R 20 -1 R 19 0 R 20 -1 R 20 -1 R
20 0 R 19 -1 R 20 -1 R 20 -1 R 20 -1 R 19 -2 R 20 -1 R 20 -2 R 20 0 R 19 2 R
20 2 R 20 3 R 20 2 R 19 4 R 20 3 R 20 4 R 20 5 R 19 5 R 20 7 R 20 8 R 20 9 R
19 11 R 20 15 R 20 18 R 20 23 R 20 29 R 19 31 R 20 27 R 20 18 R 20 11 R
19 6 R 20 3 R 20 2 R 20 0 R 19 1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 1 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R D 2100 13281 M -24 -11 R -23 -36 R -12 -23 R -11 -35 R -12 -58 R
0 -47 R 12 -23 R 11 -12 R 24 0 R 23 12 R 24 35 R 11 23 R 12 35 R 12 58 R
0 47 R -12 24 R -12 11 R -23 0 R D 2030 13164 M 105 0 R D 2234 13092 M
-15 -5 R -10 -15 R -5 -26 R 0 -15 R 5 -26 R 10 -15 R 15 -6 R 11 0 R 15 6 R
10 15 R 6 26 R 0 15 R -6 26 R -10 15 R -15 5 R -11 0 R D 1600 7500 M
3946 0 R D 1600 7500 M 0 60 R D 2587 7500 M 0 60 R D 3575 7500 M 0 60 R D
4563 7500 M 0 60 R D 1600 10500 M 3946 0 R D 1600 10500 M 0 -60 R D
2587 10500 M 0 -60 R D 3575 10500 M 0 -60 R D 4563 10500 M 0 -60 R D
1600 7500 M 0 3000 R D 1600 7772 M 78 0 R D 1148 7851 M -26 -9 R -18 -26 R
-8 -44 R 0 -26 R 8 -44 R 18 -27 R 26 -8 R 18 0 R 26 8 R 18 27 R 8 44 R
0 26 R -8 44 R -18 26 R -26 9 R -18 0 R D 1288 7684 M -8 -9 R 8 -8 R 9 8 R
-9 9 R D 1411 7851 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -27 R
26 -8 R 18 0 R 26 8 R 17 27 R 9 44 R 0 26 R -9 44 R -17 26 R -26 9 R -18 0 R
D 1600 8422 M 78 0 R D 1148 8500 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R
8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R
-18 26 R -26 9 R -18 0 R D 1288 8334 M -8 -9 R 8 -9 R 9 9 R -9 9 R D
1385 8465 M 17 9 R 27 26 R 0 -184 R D 1600 9071 M 78 0 R D 1148 9149 M
-26 -8 R -18 -27 R -8 -43 R 0 -27 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R
18 26 R 8 44 R 0 27 R -8 43 R -18 27 R -26 8 R -18 0 R D 1288 8983 M -8 -9 R
8 -9 R 9 9 R -9 9 R D 1367 9106 M 0 8 R 9 18 R 9 9 R 17 8 R 35 0 R 18 -8 R
9 -9 R 8 -18 R 0 -17 R -8 -18 R -18 -26 R -87 -88 R 122 0 R D 1600 9720 M
78 0 R D 1148 9799 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -27 R
26 -8 R 18 0 R 26 8 R 18 27 R 8 44 R 0 26 R -8 44 R -18 26 R -26 9 R -18 0 R
D 1288 9632 M -8 -9 R 8 -8 R 9 8 R -9 9 R D 1376 9799 M 96 0 R -52 -70 R
26 0 R 18 -9 R 8 -9 R 9 -26 R 0 -18 R -9 -26 R -17 -18 R -26 -8 R -27 0 R
-26 8 R -9 9 R -8 18 R D 1600 10370 M 78 0 R D 1148 10448 M -26 -9 R
-18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R
8 44 R 0 26 R -8 44 R -18 26 R -26 9 R -18 0 R D 1288 10282 M -8 -9 R 8 -9 R
9 9 R -9 9 R D 1446 10448 M -87 -123 R 131 0 R D 1446 10448 M 0 -184 R D
5546 7500 M 0 3000 R D 5546 7772 M -79 0 R D 5546 8422 M -79 0 R D
5546 9071 M -79 0 R D 5546 9720 M -79 0 R D 5546 10370 M -79 0 R D
1600 7773 M 19 0 R 20 1 R 20 0 R 20 0 R 19 1 R 20 1 R 20 1 R 20 1 R 19 2 R
20 2 R 20 3 R 20 3 R 19 4 R 20 3 R 20 2 R 20 2 R 19 1 R 20 1 R 20 1 R 20 1 R
19 1 R 20 1 R 20 1 R 20 1 R 19 1 R 20 1 R 20 2 R 20 1 R 19 1 R 20 1 R 20 2 R
20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 2 R 19 1 R 20 2 R 20 2 R 20 2 R 19 2 R
20 1 R 20 2 R 20 3 R 19 2 R 20 2 R 20 2 R 20 3 R 19 2 R 20 2 R 20 3 R 20 3 R
19 2 R 20 3 R 20 3 R 20 3 R 19 3 R 20 3 R 20 4 R 20 3 R 19 4 R 20 3 R 20 4 R
20 4 R 20 4 R 19 4 R 20 4 R 20 5 R 20 4 R 19 5 R 20 5 R 20 5 R 20 5 R 19 6 R
20 5 R 20 6 R 20 6 R 19 6 R 20 6 R 20 7 R 20 7 R 19 7 R 20 7 R 20 8 R 20 7 R
19 8 R 20 9 R 20 8 R 20 9 R 19 10 R 20 9 R 20 10 R 20 11 R 20 11 R 19 11 R
20 12 R 20 12 R 20 12 R 19 13 R 20 14 R 20 14 R 20 15 R 19 16 R 20 16 R
20 17 R 20 18 R 19 19 R 20 20 R 20 21 R 20 22 R 19 23 R 20 24 R 20 27 R
20 28 R 19 29 R 20 33 R 20 34 R 20 38 R 19 41 R 20 46 R 20 50 R 20 57 R
19 65 R 20 76 R 20 90 R 20 109 R 20 132 R 19 149 R 20 147 R 20 122 R 20 89 R
19 63 R 20 41 R 20 26 R 20 17 R 19 10 R 20 7 R 20 3 R 20 3 R 19 1 R 20 1 R
20 1 R 20 0 R 19 0 R 20 1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R D 2100 10281 M -24 -11 R -23 -36 R -12 -23 R -11 -35 R
-12 -58 R 0 -47 R 12 -23 R 11 -12 R 24 0 R 23 12 R 24 35 R 11 23 R 12 35 R
12 58 R 0 47 R -12 24 R -12 11 R -23 0 R D 2030 10164 M 105 0 R D
2265 10056 M 0 -113 R D 2265 10041 M -10 10 R -10 5 R -16 0 R -10 -5 R
-10 -10 R -5 -16 R 0 -10 R 5 -15 R 10 -10 R 10 -6 R 16 0 R 10 6 R 10 10 R D
2317 10072 M 10 5 R 15 15 R 0 -108 R D 1600 4500 M 3946 0 R D 1600 4500 M
0 60 R D 2587 4500 M 0 60 R D 3575 4500 M 0 60 R D 4563 4500 M 0 60 R D
1600 7500 M 3946 0 R D 1600 7500 M 0 -60 R D 2587 7500 M 0 -60 R D
3575 7500 M 0 -60 R D 4563 7500 M 0 -60 R D 1600 4500 M 0 3000 R D
1600 4772 M 78 0 R D 1148 4851 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R
18 -27 R 26 -8 R 18 0 R 26 8 R 18 27 R 8 44 R 0 26 R -8 44 R -18 26 R
-26 9 R -18 0 R D 1288 4684 M -8 -9 R 8 -8 R 9 8 R -9 9 R D 1411 4851 M
-26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -27 R 26 -8 R 18 0 R 26 8 R
17 27 R 9 44 R 0 26 R -9 44 R -17 26 R -26 9 R -18 0 R D 1600 5472 M 78 0 R
D 1148 5550 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -26 R 26 -9 R
18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R -18 26 R -26 9 R -18 0 R D
1288 5383 M -8 -8 R 8 -9 R 9 9 R -9 8 R D 1385 5515 M 17 9 R 27 26 R
0 -184 R D 1600 6171 M 78 0 R D 1148 6249 M -26 -8 R -18 -27 R -8 -44 R
0 -26 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R 8 44 R 0 26 R -8 44 R
-18 27 R -26 8 R -18 0 R D 1288 6083 M -8 -9 R 8 -9 R 9 9 R -9 9 R D
1367 6205 M 0 9 R 9 18 R 9 9 R 17 8 R 35 0 R 18 -8 R 9 -9 R 8 -18 R 0 -17 R
-8 -18 R -18 -26 R -87 -88 R 122 0 R D 1600 6870 M 78 0 R D 1148 6949 M
-26 -9 R -18 -26 R -8 -44 R 0 -27 R 8 -43 R 18 -27 R 26 -8 R 18 0 R 26 8 R
18 27 R 8 43 R 0 27 R -8 44 R -18 26 R -26 9 R -18 0 R D 1288 6782 M -8 -9 R
8 -8 R 9 8 R -9 9 R D 1376 6949 M 96 0 R -52 -71 R 26 0 R 18 -8 R 8 -9 R
9 -26 R 0 -18 R -9 -26 R -17 -18 R -26 -8 R -27 0 R -26 8 R -9 9 R -8 18 R D
5546 4500 M 0 3000 R D 5546 4772 M -79 0 R D 5546 5472 M -79 0 R D
5546 6171 M -79 0 R D 5546 6870 M -79 0 R D 1600 4773 M 19 1 R 20 2 R 20 2 R
20 4 R 19 6 R 20 11 R 20 19 R 20 31 R 19 53 R 20 88 R 20 143 R 20 224 R
19 307 R 20 330 R 20 251 R 20 137 R 19 60 R 20 23 R 20 9 R 20 3 R 19 1 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 -1 R 20 0 R 20 0 R 20 0 R 19 -1 R 20 0 R 20 0 R 20 -1 R 19 0 R
20 0 R 20 -1 R 20 0 R 20 -1 R 19 0 R 20 -1 R 20 0 R 20 -1 R 19 -1 R 20 0 R
20 -1 R 20 -1 R 19 -1 R 20 -1 R 20 -1 R 20 -1 R 19 -1 R 20 -1 R 20 -1 R
20 -2 R 19 -1 R 20 -1 R 20 -2 R 20 -2 R 19 -2 R 20 -2 R 20 -2 R 20 -2 R
19 -3 R 20 -2 R 20 -3 R 20 -3 R 20 -3 R 19 -4 R 20 -4 R 20 -4 R 20 -4 R
19 -5 R 20 -5 R 20 -6 R 20 -6 R 19 -6 R 20 -7 R 20 -8 R 20 -8 R 19 -9 R
20 -10 R 20 -11 R 20 -12 R 19 -14 R 20 -14 R 20 -17 R 20 -18 R 19 -21 R
20 -23 R 20 -27 R 20 -30 R 19 -36 R 20 -41 R 20 -50 R 20 -60 R 19 -74 R
20 -94 R 20 -122 R 20 -161 R 20 -205 R 19 -220 R 20 -170 R 20 -87 R 20 -31 R
19 -9 R 20 -4 R 20 -1 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R D 2100 7281 M -24 -11 R -23 -36 R -12 -23 R -11 -35 R
-12 -58 R 0 -47 R 12 -23 R 11 -12 R 24 0 R 23 12 R 24 35 R 11 23 R 12 35 R
12 58 R 0 47 R -12 24 R -12 11 R -23 0 R D 2030 7164 M 105 0 R D 2265 7056 M
0 -113 R D 2265 7041 M -10 10 R -10 5 R -16 0 R -10 -5 R -10 -10 R -5 -16 R
0 -10 R 5 -15 R 10 -10 R 10 -6 R 16 0 R 10 6 R 10 10 R D 2306 7067 M 0 5 R
6 10 R 5 5 R 10 5 R 21 0 R 10 -5 R 5 -5 R 5 -10 R 0 -11 R -5 -10 R -10 -15 R
-52 -52 R 72 0 R D 1600 1500 M 3946 0 R D 1600 1500 M 0 60 R D 1582 1340 M
-26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R
17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D 2587 1500 M 0 60 R
D 2368 1305 M 18 9 R 26 26 R 0 -184 R D 2570 1340 M -26 -8 R -18 -27 R
-9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 2745 1340 M -26 -8 R -18 -27 R
-8 -44 R 0 -26 R 8 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 27 R -26 8 R -18 0 R D 3575 1500 M 0 60 R D 3339 1297 M
0 8 R 8 18 R 9 9 R 18 8 R 35 0 R 17 -8 R 9 -9 R 9 -18 R 0 -17 R -9 -18 R
-17 -26 R -88 -88 R 123 0 R D 3558 1340 M -26 -8 R -18 -27 R -9 -44 R
0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -27 8 R -17 0 R D 3733 1340 M -26 -8 R -18 -27 R -9 -44 R 0 -26 R
9 -44 R 18 -26 R 26 -9 R 18 0 R 26 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -26 8 R -18 0 R D 4563 1500 M 0 60 R D 4335 1340 M 97 0 R -53 -70 R
26 0 R 18 -9 R 9 -8 R 9 -27 R 0 -17 R -9 -26 R -18 -18 R -26 -9 R -26 0 R
-27 9 R -8 9 R -9 17 R D 4546 1340 M -27 -8 R -17 -27 R -9 -44 R 0 -26 R
9 -44 R 17 -26 R 27 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -27 8 R -17 0 R D 4721 1340 M -26 -8 R -18 -27 R -9 -44 R 0 -26 R
9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R
-17 27 R -27 8 R -17 0 R D 1600 4500 M 3946 0 R D 1600 4500 M 0 -60 R D
2587 4500 M 0 -60 R D 3575 4500 M 0 -60 R D 4563 4500 M 0 -60 R D
1600 1500 M 0 3000 R D 1600 1772 M 78 0 R D 973 1851 M -26 -9 R -18 -26 R
-9 -44 R 0 -26 R 9 -44 R 18 -27 R 26 -8 R 17 0 R 27 8 R 17 27 R 9 44 R
0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D 1113 1684 M -9 -9 R 9 -8 R 9 8 R
-9 9 R D 1236 1851 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R 18 -27 R
26 -8 R 17 0 R 27 8 R 17 27 R 9 44 R 0 26 R -9 44 R -17 26 R -27 9 R -17 0 R
D 1411 1851 M -26 -9 R -18 -26 R -8 -44 R 0 -26 R 8 -44 R 18 -27 R 26 -8 R
18 0 R 26 8 R 17 27 R 9 44 R 0 26 R -9 44 R -17 26 R -26 9 R -18 0 R D
1600 2611 M 78 0 R D 973 2690 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R
18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 26 R
-27 9 R -17 0 R D 1113 2523 M -9 -8 R 9 -9 R 9 9 R -9 8 R D 1236 2690 M
-26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R
17 26 R 9 44 R 0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D 1367 2646 M 0 9 R
9 17 R 9 9 R 17 9 R 35 0 R 18 -9 R 9 -9 R 8 -17 R 0 -18 R -8 -17 R -18 -27 R
-87 -87 R 122 0 R D 1600 3451 M 78 0 R D 973 3529 M -26 -9 R -18 -26 R
-9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D 1113 3362 M -9 -8 R 9 -9 R 9 9 R
-9 8 R D 1236 3529 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R
26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 26 R -27 9 R -17 0 R
D 1446 3529 M -87 -123 R 131 0 R D 1446 3529 M 0 -184 R D 1600 4290 M 78 0 R
D 973 4368 M -26 -9 R -18 -26 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R
17 0 R 27 9 R 17 26 R 9 44 R 0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D
1113 4202 M -9 -9 R 9 -9 R 9 9 R -9 9 R D 1236 4368 M -26 -9 R -18 -26 R
-9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R 17 26 R 9 44 R
0 26 R -9 44 R -17 26 R -27 9 R -17 0 R D 1472 4342 M -8 17 R -27 9 R
-17 0 R -26 -9 R -18 -26 R -9 -44 R 0 -44 R 9 -35 R 18 -17 R 26 -9 R 9 0 R
26 9 R 17 17 R 9 27 R 0 8 R -9 27 R -17 17 R -26 9 R -9 0 R -26 -9 R
-18 -17 R -9 -27 R D 5546 1500 M 0 3000 R D 5546 1772 M -79 0 R D
5546 2611 M -79 0 R D 5546 3451 M -79 0 R D 5546 4290 M -79 0 R D
1600 1776 M 19 -1 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R
19 0 R 20 0 R 20 2 R 20 7 R 19 15 R 20 22 R 20 18 R 20 9 R 19 6 R 20 3 R
20 3 R 20 3 R 19 3 R 20 3 R 20 3 R 20 3 R 19 3 R 20 3 R 20 4 R 20 3 R 19 4 R
20 3 R 20 4 R 20 4 R 20 4 R 19 4 R 20 5 R 20 4 R 20 5 R 19 5 R 20 4 R 20 6 R
20 5 R 19 5 R 20 6 R 20 5 R 20 6 R 19 6 R 20 7 R 20 6 R 20 7 R 19 7 R 20 7 R
20 7 R 20 8 R 19 8 R 20 8 R 20 8 R 20 8 R 19 9 R 20 9 R 20 10 R 20 9 R
19 10 R 20 11 R 20 10 R 20 11 R 20 12 R 19 11 R 20 12 R 20 13 R 20 12 R
19 14 R 20 13 R 20 14 R 20 15 R 19 14 R 20 16 R 20 16 R 20 16 R 19 17 R
20 17 R 20 18 R 20 18 R 19 19 R 20 20 R 20 20 R 20 21 R 19 21 R 20 22 R
20 22 R 20 24 R 19 24 R 20 24 R 20 26 R 20 26 R 20 27 R 19 27 R 20 28 R
20 29 R 20 30 R 19 31 R 20 31 R 20 32 R 20 33 R 19 33 R 20 34 R 20 34 R
20 35 R 19 36 R 20 35 R 20 36 R 20 36 R 19 35 R 20 34 R 20 33 R 20 31 R
19 28 R 20 25 R 20 18 R 20 10 R 19 0 R 20 -17 R 20 -39 R 20 -73 R 19 -124 R
20 -200 R 20 -317 R 20 -449 R 20 91 R 19 713 R 20 510 R 20 256 R 20 141 R
19 90 R 20 59 R 20 38 R 20 23 R 19 15 R 20 9 R 20 6 R 20 4 R 19 2 R 20 1 R
20 1 R 20 0 R 19 1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R D 2100 4281 M -24 -11 R -23 -36 R -12 -23 R -11 -35 R
-12 -58 R 0 -47 R 12 -23 R 11 -12 R 24 0 R 23 12 R 24 35 R 11 23 R 12 35 R
12 58 R 0 47 R -12 24 R -12 11 R -23 0 R D 2030 4164 M 105 0 R D 2265 4056 M
0 -113 R D 2265 4041 M -10 10 R -10 5 R -16 0 R -10 -5 R -10 -10 R -5 -16 R
0 -10 R 5 -15 R 10 -10 R 10 -6 R 16 0 R 10 6 R 10 10 R D 2312 4092 M 56 0 R
-31 -41 R 16 0 R 10 -5 R 5 -5 R 5 -16 R 0 -10 R -5 -15 R -10 -10 R -16 -6 R
-15 0 R -15 6 R -6 5 R -5 10 R D 5866 10500 M 3947 0 R D 5866 10500 M 0 60 R
D 6854 10500 M 0 60 R D 7842 10500 M 0 60 R D 8830 10500 M 0 60 R D
5866 13500 M 3947 0 R D 5866 13500 M 0 -60 R D 6854 13500 M 0 -60 R D
7842 13500 M 0 -60 R D 8830 13500 M 0 -60 R D 5866 10500 M 0 3000 R D
5866 10772 M 79 0 R D 5866 12136 M 79 0 R D 5866 13500 M 79 0 R D
5866 14863 M 79 0 R D 9813 10500 M 0 3000 R D 9813 10772 M -79 0 R D
9813 12136 M -79 0 R D 9813 13500 M -79 0 R D 9813 14863 M -79 0 R D L1
5866 10786 M 20 0 R 20 1 R 19 1 R 20 0 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R
20 1 R 20 0 R 19 1 R 20 1 R 20 1 R 20 1 R 19 0 R 20 0 R 20 0 R 20 1 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R D L2 5866 10786 M 20 0 R
20 1 R 19 1 R 20 0 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R 20 1 R 20 0 R 19 1 R
20 1 R 20 1 R 20 0 R 19 1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 1 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 1 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 1 R 19 0 R 20 0 R 20 0 R
20 0 R 19 1 R 20 0 R 20 0 R 20 0 R 20 1 R 19 0 R 20 0 R 20 1 R 20 0 R 19 0 R
20 1 R 20 0 R 20 1 R 19 0 R 20 1 R 20 0 R 20 1 R 19 0 R 20 1 R 20 0 R 20 1 R
19 1 R 20 1 R 20 0 R 20 1 R 19 1 R 20 1 R 20 1 R 20 1 R 19 1 R 20 2 R 20 1 R
20 1 R 19 2 R 20 2 R 20 1 R 20 2 R 20 2 R 19 2 R 20 2 R 20 3 R 20 2 R 19 3 R
20 3 R 20 3 R 20 3 R 19 4 R 20 4 R 20 4 R 20 4 R 19 5 R 20 6 R 20 5 R 20 7 R
19 7 R 20 7 R 20 9 R 20 9 R 19 10 R 20 12 R 20 12 R 20 15 R 19 15 R 20 19 R
20 20 R 20 23 R 20 28 R 19 31 R 20 36 R 20 44 R 20 51 R 19 62 R 20 75 R
20 90 R 20 110 R 19 128 R 20 141 R 20 138 R 20 111 R 19 72 R 20 36 R 20 14 R
20 0 R 19 -6 R 20 -9 R 20 -11 R 20 -13 R 19 -12 R 20 -13 R 20 -13 R 20 -13 R
19 -13 R 20 -13 R 20 -12 R 20 -13 R 19 -12 R 20 -13 R 20 -12 R 20 -12 R
20 -12 R 19 -12 R 20 -12 R 20 -12 R 20 -12 R 19 -11 R 20 -12 R 20 -11 R
20 -11 R 19 -11 R 20 -11 R 20 -11 R 20 -11 R 19 -11 R 20 -10 R 20 -11 R
20 -10 R 19 -11 R 20 -10 R 20 -10 R 20 -10 R 19 -10 R 20 -10 R 20 -9 R
20 -10 R 19 -10 R 20 -9 R 20 -9 R 20 -10 R 19 -9 R 20 -9 R 20 -9 R D L0
5866 10786 M 20 0 R 20 1 R 19 1 R 20 0 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R
20 1 R 20 0 R 19 1 R 20 1 R 20 1 R 20 1 R 19 0 R 20 0 R 20 1 R 20 0 R 19 0 R
20 0 R 20 1 R 20 0 R 19 0 R 20 1 R 20 0 R 20 0 R 19 0 R 20 1 R 20 0 R 20 0 R
19 1 R 20 0 R 20 0 R 20 1 R 19 0 R 20 1 R 20 0 R 20 0 R 19 1 R 20 0 R 20 1 R
20 0 R 20 1 R 19 0 R 20 1 R 20 0 R 20 1 R 19 1 R 20 0 R 20 1 R 20 1 R 19 0 R
20 1 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R 20 1 R 19 1 R 20 1 R 20 1 R 20 1 R
19 2 R 20 1 R 20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 2 R 20 2 R 19 2 R 20 2 R
20 2 R 20 2 R 19 3 R 20 2 R 20 3 R 20 2 R 19 3 R 20 3 R 20 4 R 20 3 R 19 4 R
20 4 R 20 4 R 20 4 R 19 5 R 20 4 R 20 6 R 20 5 R 19 6 R 20 6 R 20 7 R 20 7 R
19 7 R 20 8 R 20 9 R 20 9 R 19 9 R 20 11 R 20 11 R 20 11 R 20 13 R 19 14 R
20 14 R 20 16 R 20 17 R 19 19 R 20 20 R 20 21 R 20 24 R 19 26 R 20 28 R
20 31 R 20 34 R 19 38 R 20 42 R 20 48 R 20 54 R 19 62 R 20 71 R 20 84 R
20 100 R 19 120 R 20 141 R 20 161 R 20 165 R 19 148 R 20 112 R 20 74 R
20 44 R 20 25 R 19 15 R 20 8 R 20 6 R 20 4 R 19 3 R 20 2 R 20 2 R 20 2 R
19 2 R 20 1 R 20 2 R 20 1 R 19 2 R 20 1 R 20 2 R 20 1 R 19 2 R 20 1 R 20 1 R
20 2 R 19 1 R 20 2 R 20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 2 R 19 1 R 20 2 R
20 1 R 20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 2 R
19 1 R 20 2 R 20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 1 R 19 2 R 20 1 R 20 2 R
20 1 R 19 2 R 20 1 R 20 2 R 20 1 R 19 2 R 20 1 R 20 2 R 20 1 R 19 2 R 20 1 R
20 2 R D 5866 7500 M 3947 0 R D 5866 7500 M 0 60 R D 6854 7500 M 0 60 R D
7842 7500 M 0 60 R D 8830 7500 M 0 60 R D 5866 10500 M 3947 0 R D
5866 10500 M 0 -60 R D 6854 10500 M 0 -60 R D 7842 10500 M 0 -60 R D
8830 10500 M 0 -60 R D 5866 7500 M 0 3000 R D 5866 7772 M 79 0 R D
5866 7902 M 79 0 R D 5866 8032 M 79 0 R D 5866 8162 M 79 0 R D 9813 7500 M
0 3000 R D 9813 7772 M -79 0 R D 9813 7902 M -79 0 R D 9813 8032 M -79 0 R D
9813 8162 M -79 0 R D L1 5866 7773 M 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R
20 1 R 19 1 R 20 1 R 20 1 R 20 2 R 20 2 R 19 3 R 20 3 R 20 4 R 20 3 R 19 1 R
20 0 R 20 0 R 20 -1 R 19 -1 R 20 -1 R 20 -1 R 20 0 R 19 -1 R 20 -1 R 20 -1 R
20 0 R 19 -1 R 20 -1 R 20 0 R 20 -1 R 19 0 R 20 -1 R 20 0 R 20 -1 R 19 0 R
20 -1 R 20 0 R 20 -1 R 19 0 R 20 -1 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R
20 -1 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R
19 0 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 -1 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 -1 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 -1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 -1 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R D L2 5866 7773 M 20 0 R 20 0 R 19 1 R 20 0 R
20 0 R 20 1 R 19 1 R 20 1 R 20 1 R 20 2 R 20 2 R 19 3 R 20 3 R 20 4 R 20 3 R
19 2 R 20 2 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R
20 1 R 19 1 R 20 1 R 20 0 R 20 1 R 19 1 R 20 1 R 20 1 R 20 1 R 19 1 R 20 1 R
20 1 R 20 2 R 19 1 R 20 1 R 20 1 R 20 1 R 20 2 R 19 1 R 20 1 R 20 1 R 20 2 R
19 1 R 20 2 R 20 1 R 20 2 R 19 1 R 20 2 R 20 2 R 20 1 R 19 2 R 20 2 R 20 2 R
20 1 R 19 2 R 20 2 R 20 2 R 20 2 R 19 3 R 20 2 R 20 2 R 20 2 R 19 3 R 20 2 R
20 2 R 20 3 R 20 3 R 19 2 R 20 3 R 20 3 R 20 3 R 19 3 R 20 3 R 20 3 R 20 3 R
19 3 R 20 4 R 20 3 R 20 4 R 19 3 R 20 4 R 20 4 R 20 4 R 19 4 R 20 4 R 20 5 R
20 4 R 19 5 R 20 5 R 20 4 R 20 6 R 19 5 R 20 5 R 20 6 R 20 5 R 19 6 R 20 6 R
20 7 R 20 6 R 20 7 R 19 7 R 20 7 R 20 8 R 20 7 R 19 8 R 20 9 R 20 8 R
20 10 R 19 9 R 20 10 R 20 10 R 20 11 R 19 11 R 20 12 R 20 12 R 20 13 R
19 14 R 20 14 R 20 16 R 20 16 R 19 17 R 20 19 R 20 19 R 20 22 R 19 23 R
20 24 R 20 27 R 20 30 R 20 33 R 19 36 R 20 41 R 20 46 R 20 53 R 19 61 R
20 72 R 20 86 R 20 102 R 19 122 R 20 141 R 20 151 R 20 147 R 19 125 R
20 95 R 20 68 R 20 45 R 19 29 R 20 18 R 20 12 R 20 7 R 19 5 R 20 2 R 20 2 R
20 1 R 19 1 R 20 0 R 20 1 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 1 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 1 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R D L0 5866 7773 M
20 0 R 20 0 R 19 1 R 20 0 R 20 0 R 20 1 R 19 1 R 20 1 R 20 1 R 20 2 R 20 2 R
19 3 R 20 3 R 20 4 R 20 3 R 19 3 R 20 1 R 20 1 R 20 1 R 19 1 R 20 1 R 20 1 R
20 1 R 19 1 R 20 1 R 20 1 R 20 1 R 19 1 R 20 1 R 20 1 R 20 1 R 19 2 R 20 1 R
20 1 R 20 1 R 19 2 R 20 1 R 20 1 R 20 2 R 19 1 R 20 2 R 20 1 R 20 2 R 20 2 R
19 1 R 20 2 R 20 2 R 20 2 R 19 2 R 20 2 R 20 2 R 20 2 R 19 2 R 20 2 R 20 2 R
20 3 R 19 2 R 20 3 R 20 2 R 20 3 R 19 3 R 20 3 R 20 2 R 20 3 R 19 4 R 20 3 R
20 3 R 20 3 R 19 4 R 20 3 R 20 4 R 20 4 R 20 4 R 19 4 R 20 4 R 20 4 R 20 5 R
19 5 R 20 4 R 20 5 R 20 5 R 19 6 R 20 5 R 20 6 R 20 5 R 19 6 R 20 7 R 20 6 R
20 7 R 19 7 R 20 7 R 20 8 R 20 7 R 19 8 R 20 9 R 20 8 R 20 10 R 19 9 R
20 10 R 20 10 R 20 11 R 19 11 R 20 12 R 20 13 R 20 13 R 20 13 R 19 15 R
20 15 R 20 16 R 20 17 R 19 18 R 20 19 R 20 21 R 20 22 R 19 24 R 20 25 R
20 28 R 20 30 R 19 33 R 20 36 R 20 41 R 20 45 R 19 51 R 20 59 R 20 69 R
20 81 R 19 98 R 20 116 R 20 137 R 20 150 R 19 148 R 20 131 R 20 104 R
20 75 R 20 52 R 19 34 R 20 22 R 20 13 R 20 9 R 19 5 R 20 4 R 20 2 R 20 1 R
19 1 R 20 0 R 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R D 5866 4500 M 3947 0 R D 5866 4500 M 0 60 R D 6854 4500 M
0 60 R D 7842 4500 M 0 60 R D 8830 4500 M 0 60 R D 5866 7500 M 3947 0 R D
5866 7500 M 0 -60 R D 6854 7500 M 0 -60 R D 7842 7500 M 0 -60 R D
8830 7500 M 0 -60 R D 5866 4500 M 0 3000 R D 5866 4772 M 79 0 R D
5866 4912 M 79 0 R D 5866 5052 M 79 0 R D 5866 5192 M 79 0 R D 9813 4500 M
0 3000 R D 9813 4772 M -79 0 R D 9813 4912 M -79 0 R D 9813 5052 M -79 0 R D
9813 5192 M -79 0 R D L1 5866 4773 M 20 0 R 20 1 R 19 2 R 20 2 R 20 4 R
20 6 R 19 11 R 20 18 R 20 30 R 20 51 R 20 85 R 19 139 R 20 216 R 20 300 R
20 326 R 19 250 R 20 135 R 20 58 R 20 21 R 19 8 R 20 3 R 20 1 R 20 1 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
D L2 5866 4773 M 20 0 R 20 1 R 19 2 R 20 2 R 20 4 R 20 6 R 19 11 R 20 18 R
20 30 R 20 51 R 20 85 R 19 139 R 20 217 R 20 299 R 20 326 R 19 250 R
20 135 R 20 58 R 20 21 R 19 8 R 20 3 R 20 1 R 20 0 R 19 1 R 20 0 R 20 0 R
20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 -1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 -1 R 20 0 R 20 0 R
20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 20 0 R 19 -1 R 20 0 R 20 0 R 20 -1 R
19 0 R 20 0 R 20 -1 R 20 0 R 19 -1 R 20 0 R 20 -1 R 20 0 R 19 -1 R 20 0 R
20 -1 R 20 0 R 19 -1 R 20 -1 R 20 -1 R 20 0 R 19 -1 R 20 -1 R 20 -1 R
20 -1 R 19 -1 R 20 -1 R 20 -1 R 20 -1 R 19 -2 R 20 -1 R 20 -2 R 20 -1 R
20 -2 R 19 -2 R 20 -1 R 20 -2 R 20 -3 R 19 -2 R 20 -2 R 20 -3 R 20 -3 R
19 -3 R 20 -3 R 20 -4 R 20 -3 R 19 -4 R 20 -5 R 20 -5 R 20 -5 R 19 -5 R
20 -7 R 20 -6 R 20 -8 R 19 -8 R 20 -9 R 20 -11 R 20 -11 R 19 -13 R 20 -14 R
20 -17 R 20 -19 R 20 -22 R 19 -26 R 20 -31 R 20 -37 R 20 -45 R 19 -55 R
20 -70 R 20 -89 R 20 -114 R 19 -143 R 20 -172 R 20 -182 R 20 -160 R
19 -112 R 20 -63 R 20 -31 R 20 -13 R 19 -6 R 20 -3 R 20 -2 R 20 -1 R 19 -1 R
20 -1 R 20 -1 R 20 -1 R 19 0 R 20 -1 R 20 -1 R 20 -1 R 19 0 R 20 -1 R
20 -1 R 20 -1 R 20 0 R 19 -1 R 20 -1 R 20 0 R 20 -1 R 19 -1 R 20 0 R 20 -1 R
20 -1 R 19 0 R 20 -1 R 20 -1 R 20 0 R 19 -1 R 20 -1 R 20 0 R 20 -1 R 19 0 R
20 -1 R 20 -1 R 20 0 R 19 -1 R 20 0 R 20 -1 R 20 0 R 19 -1 R 20 -1 R 20 0 R
20 -1 R 19 0 R 20 -1 R 20 0 R D L0 5866 4773 M 20 0 R 20 1 R 19 2 R 20 2 R
20 4 R 20 6 R 19 11 R 20 18 R 20 30 R 20 51 R 20 85 R 19 139 R 20 217 R
20 300 R 20 329 R 19 258 R 20 143 R 20 64 R 20 25 R 19 9 R 20 3 R 20 1 R
20 1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 -1 R 20 0 R 19 0 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R
20 -1 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 -1 R 20 0 R 20 -1 R 20 0 R
19 -1 R 20 0 R 20 -1 R 20 -1 R 19 0 R 20 -1 R 20 -1 R 20 -1 R 19 -1 R
20 -1 R 20 -1 R 20 -1 R 19 -1 R 20 -1 R 20 -1 R 20 -2 R 19 -1 R 20 -2 R
20 -2 R 20 -1 R 19 -2 R 20 -2 R 20 -3 R 20 -2 R 19 -3 R 20 -3 R 20 -3 R
20 -3 R 19 -4 R 20 -3 R 20 -5 R 20 -4 R 20 -5 R 19 -6 R 20 -6 R 20 -6 R
20 -8 R 19 -8 R 20 -8 R 20 -10 R 20 -11 R 19 -13 R 20 -14 R 20 -16 R
20 -18 R 19 -21 R 20 -24 R 20 -29 R 20 -35 R 19 -41 R 20 -51 R 20 -65 R
20 -82 R 19 -105 R 20 -134 R 20 -161 R 20 -174 R 19 -159 R 20 -121 R
20 -77 R 20 -43 R 20 -21 R 19 -9 R 20 -4 R 20 -2 R 20 -1 R 19 -1 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 1 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 1 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 1 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 1 R 20 0 R D 5866 1500 M 3947 0 R D 5866 1500 M 0 60 R D
5849 1340 M -27 -8 R -17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 27 -9 R
17 0 R 26 9 R 18 26 R 9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -17 0 R D
6854 1500 M 0 60 R D 6635 1305 M 18 9 R 26 26 R 0 -184 R D 6837 1340 M
-27 -8 R -17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 27 -9 R 17 0 R 26 9 R
18 26 R 9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -17 0 R D 7012 1340 M
-26 -8 R -18 -27 R -9 -44 R 0 -26 R 9 -44 R 18 -26 R 26 -9 R 17 0 R 27 9 R
17 26 R 9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 7842 1500 M 0 60 R
D 7605 1297 M 0 8 R 9 18 R 9 9 R 17 8 R 35 0 R 18 -8 R 9 -9 R 9 -18 R
0 -17 R -9 -18 R -18 -26 R -87 -88 R 122 0 R D 7824 1340 M -26 -8 R
-17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R
9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -18 0 R D 8000 1340 M -27 -8 R
-17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 27 -9 R 17 0 R 27 9 R 17 26 R
9 44 R 0 26 R -9 44 R -17 27 R -27 8 R -17 0 R D 8830 1500 M 0 60 R D
8602 1340 M 96 0 R -52 -70 R 26 0 R 18 -9 R 8 -8 R 9 -27 R 0 -17 R -9 -26 R
-17 -18 R -26 -9 R -27 0 R -26 9 R -9 9 R -8 17 R D 8812 1340 M -26 -8 R
-17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 26 -9 R 18 0 R 26 9 R 18 26 R
8 44 R 0 26 R -8 44 R -18 27 R -26 8 R -18 0 R D 8988 1340 M -27 -8 R
-17 -27 R -9 -44 R 0 -26 R 9 -44 R 17 -26 R 27 -9 R 17 0 R 26 9 R 18 26 R
9 44 R 0 26 R -9 44 R -18 27 R -26 8 R -17 0 R D 5866 4500 M 3947 0 R D
5866 4500 M 0 -60 R D 6854 4500 M 0 -60 R D 7842 4500 M 0 -60 R D
8830 4500 M 0 -60 R D 5866 1500 M 0 3000 R D 5866 1772 M 79 0 R D
5866 2611 M 79 0 R D 5866 3451 M 79 0 R D 5866 4290 M 79 0 R D 9813 1500 M
0 3000 R D 9813 1772 M -79 0 R D 9813 2611 M -79 0 R D 9813 3451 M -79 0 R D
9813 4290 M -79 0 R D L1 5866 1772 M 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R D L2 5866 1776 M 20 0 R
20 -1 R 19 -1 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 20 0 R
19 2 R 20 6 R 20 14 R 20 23 R 19 18 R 20 11 R 20 5 R 20 3 R 19 2 R 20 2 R
20 3 R 20 2 R 19 2 R 20 2 R 20 3 R 20 2 R 19 3 R 20 2 R 20 3 R 20 2 R 19 3 R
20 3 R 20 3 R 20 3 R 19 3 R 20 3 R 20 3 R 20 3 R 19 3 R 20 4 R 20 3 R 20 4 R
20 4 R 19 3 R 20 4 R 20 4 R 20 4 R 19 4 R 20 4 R 20 5 R 20 4 R 19 5 R 20 4 R
20 5 R 20 5 R 19 5 R 20 5 R 20 5 R 20 6 R 19 5 R 20 6 R 20 6 R 20 6 R 19 6 R
20 6 R 20 7 R 20 6 R 19 7 R 20 7 R 20 7 R 20 7 R 20 8 R 19 7 R 20 8 R 20 8 R
20 9 R 19 8 R 20 9 R 20 9 R 20 9 R 19 9 R 20 10 R 20 10 R 20 10 R 19 10 R
20 11 R 20 11 R 20 11 R 19 12 R 20 12 R 20 12 R 20 13 R 19 13 R 20 13 R
20 14 R 20 14 R 19 14 R 20 15 R 20 15 R 20 16 R 19 16 R 20 17 R 20 17 R
20 17 R 20 19 R 19 18 R 20 20 R 20 20 R 20 20 R 19 21 R 20 22 R 20 23 R
20 23 R 19 24 R 20 25 R 20 26 R 20 26 R 19 28 R 20 28 R 20 30 R 20 30 R
19 32 R 20 33 R 20 34 R 20 35 R 19 37 R 20 38 R 20 40 R 20 40 R 19 42 R
20 44 R 20 45 R 20 45 R 20 46 R 19 46 R 20 45 R 20 43 R 20 37 R 19 28 R
20 14 R 20 -7 R 20 -37 R 19 -67 R 20 -74 R 20 -30 R 20 59 R 19 119 R
20 119 R 20 89 R 20 60 R 19 39 R 20 24 R 20 15 R 20 9 R 19 7 R 20 4 R 20 2 R
20 2 R 19 1 R 20 1 R 20 1 R 20 1 R 19 0 R 20 1 R 20 1 R 20 0 R 20 1 R 19 0 R
20 0 R 20 1 R 20 0 R 19 1 R 20 0 R 20 1 R 20 0 R 19 0 R 20 1 R 20 0 R 20 1 R
19 0 R 20 0 R 20 1 R 20 0 R 19 0 R 20 1 R 20 0 R 20 0 R 19 1 R 20 0 R 20 0 R
20 1 R 19 0 R 20 0 R 20 1 R 20 0 R 19 0 R 20 0 R 20 1 R D L0 5866 1776 M
20 0 R 20 -1 R 19 -1 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R
20 0 R 19 2 R 20 6 R 20 14 R 20 21 R 19 18 R 20 9 R 20 5 R 20 3 R 19 3 R
20 3 R 20 2 R 20 2 R 19 3 R 20 3 R 20 2 R 20 3 R 19 3 R 20 3 R 20 3 R 20 3 R
19 3 R 20 4 R 20 3 R 20 3 R 19 4 R 20 4 R 20 4 R 20 3 R 19 4 R 20 5 R 20 4 R
20 4 R 20 5 R 19 4 R 20 5 R 20 5 R 20 5 R 19 5 R 20 6 R 20 5 R 20 6 R 19 6 R
20 6 R 20 6 R 20 6 R 19 7 R 20 7 R 20 7 R 20 7 R 19 7 R 20 8 R 20 7 R 20 8 R
19 9 R 20 8 R 20 9 R 20 9 R 19 9 R 20 10 R 20 10 R 20 10 R 20 10 R 19 11 R
20 11 R 20 12 R 20 12 R 19 12 R 20 12 R 20 13 R 20 14 R 19 14 R 20 14 R
20 15 R 20 15 R 19 15 R 20 17 R 20 16 R 20 18 R 19 17 R 20 19 R 20 19 R
20 19 R 19 21 R 20 21 R 20 22 R 20 22 R 19 24 R 20 24 R 20 25 R 20 26 R
19 27 R 20 28 R 20 29 R 20 30 R 20 31 R 19 33 R 20 33 R 20 35 R 20 37 R
19 37 R 20 39 R 20 41 R 20 42 R 19 43 R 20 45 R 20 46 R 20 46 R 19 47 R
20 47 R 20 44 R 20 42 R 19 35 R 20 24 R 20 6 R 20 -20 R 19 -54 R 20 -86 R
20 -79 R 20 1 R 19 114 R 20 174 R 20 163 R 20 122 R 20 81 R 19 52 R 20 33 R
20 20 R 20 13 R 19 7 R 20 5 R 20 3 R 20 1 R 19 1 R 20 1 R 20 0 R 20 1 R
19 0 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R 20 0 R
20 0 R 20 0 R 19 0 R 20 0 R 20 -1 R 20 0 R 19 0 R 20 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R 20 0 R 19 0 R 20 -1 R 20 0 R 20 0 R 19 0 R 20 0 R 20 0 R
20 0 R 19 0 R 20 0 R 20 0 R 20 -1 R 19 0 R 20 0 R 20 0 R 20 0 R 19 0 R
20 0 R 20 0 R D 3660 1095 M 0 -199 R 11 -35 R 24 -12 R 23 0 R D 3624 1013 M
82 0 R D 7927 1095 M 0 -199 R 12 -35 R 23 -12 R 24 0 R D 7892 1013 M 82 0 R
D 3008 13919 M 210 0 R D 3627 13978 M 0 -164 R D 3627 13943 M -24 23 R
-23 12 R -35 0 R -23 -12 R -24 -23 R -11 -35 R 0 -24 R 11 -35 R 24 -23 R
23 -12 R 35 0 R 23 12 R 24 23 R D 3907 13919 M 211 0 R D 7275 13919 M
211 0 R D 7766 14060 M 0 -246 R D 7766 13943 M 23 23 R 24 12 R 35 0 R
23 -12 R 24 -23 R 11 -35 R 0 -24 R -11 -35 R -24 -23 R -23 -12 R -35 0 R
-24 12 R -23 23 R D 8175 13919 M 210 0 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%%%%
%END OF FIGURE 6
%%% END OF FIGURES
